The updated BOSZ synthetic stellar spectral library

Context. The modeling of stellar spectra of flux standards observed by the Hubble and James Webb space telescopes requires a large synthetic spectral library that covers a wide atmospheric parameter range. Aims. The aim of this paper is to present and describe the calculation methods behind the updated version of the BOSZ synthetic spectral database, which was originally designed to fit the CALSPEC flux standards. These new local thermodynamic equilibrium (LTE) models incorporate both MARCS and ATLAS9 model atmospheres, updated continuous opacities, and 23 new molecular line lists. Methods. The new grid was calculated with Synspec using the LTE approximation and covers metallicities [M/H] from -2.5 to 0.75 dex, [alpha/M] from -0.25 to 0.5 dex, and [C/M] from -0.75 to 0.5 dex, providing spectra for 336 unique compositions. Calculations for stars between 2800 and 8000 K use MARCS model atmospheres, and ATLAS9 is used between 7500 and 16,000 K. Results. The new BOSZ grid includes 628,620 synthetic spectra from 50 nm to 32 microns with models for 495 Teff - log g parameter pairs per composition and per microturbulent velocity. Each spectrum has eight different resolutions spanning a range from R = 500 to 50,000 as well as the original resolution of the synthesis. The microturbulent velocities are 0, 1, 2, and 4 km/s. Conclusions. The new BOSZ grid extends the temperature range to cooler temperatures compared to the original grid because the updated molecular line lists make modeling possible for cooler stars. A publicly available and consistently calculated database of model spectra is important for many astrophysical analyses, for example spectroscopic surveys and the determination of stellar elemental compositions.

==> table_3_filled_models.txt <==
# This table lists the missing MARCS models used in the BOSZ grid. 
# Table 3 of Meszaros et al. 2024.
# Columns:
# 1. Teff
# 2. logg
# 3. [M/H]
# 4. [A/M]
# 5. [C/M]
2800 +0.0 +0.00 +0.00 +0.50
2800 +0.0 +0.00 +0.25 -0.25
2800 +0.0 +0.00 -0.25 +0.25
2800 +0.0 +0.00 +0.25 -0.75
2800 +0.0 +0.00 +0.50 -0.25
2800 +0.0 +0.00 +0.50 -0.50
2800 +0.0 +0.00 +0.50 -0.75
2800 +0.0 -0.25 +0.00 +0.50
2800 +0.0 +0.25 -0.25 +0.25
2800 +0.0 -0.25 -0.25 +0.25
2800 +0.0 +0.25 +0.25 -0.50
2800 +0.0 +0.25 -0.25 +0.50
2800 +0.0 -0.25 +0.25 -0.50
2800 +0.0 -0.25 -0.25 +0.50
2800 +0.0 +0.25 +0.25 -0.75
2800 +0.0 -0.25 +0.25 -0.75
2800 +0.0 +0.25 +0.50 +0.00
2800 +0.0 +0.25 +0.50 +0.25
2800 +0.0 +0.25 +0.50 -0.25
2800 +0.0 -0.25 +0.50 -0.25
2800 +0.0 +0.25 +0.50 -0.50
2800 +0.0 -0.25 +0.50 -0.50
2800 +0.0 +0.25 +0.50 -0.75
2800 +0.0 -0.25 +0.50 -0.75
2800 +0.0 +0.50 +0.00 -0.25
2800 +0.0 +0.50 +0.00 +0.50
2800 +0.0 +0.50 +0.00 -0.50
2800 +0.0 -0.50 +0.00 +0.50
2800 +0.0 +0.50 +0.00 -0.75
2800 +0.0 +0.50 +0.25 +0.00
2800 +0.0 +0.50 +0.25 -0.25
2800 +0.0 +0.50 -0.25 +0.25
2800 +0.0 -0.50 -0.25 +0.25
2800 +0.0 +0.50 +0.25 -0.50
2800 +0.0 +0.50 -0.25 +0.50
2800 +0.0 +0.50 -0.25 -0.50
2800 +0.0 -0.50 -0.25 +0.50
2800 +0.0 +0.50 +0.25 -0.75
2800 +0.0 +0.50 -0.25 -0.75
2800 +0.0 +0.50 +0.50 +0.00
2800 +0.0 +0.50 +0.50 +0.25
2800 +0.0 +0.50 +0.50 -0.25
2800 +0.0 +0.50 +0.50 +0.50
2800 +0.0 +0.50 +0.50 -0.50
2800 +0.0 +0.50 +0.50 -0.75
2800 +0.0 -0.50 +0.50 -0.75
2800 +0.0 +0.75 +0.00 +0.00
2800 +0.0 +0.75 +0.00 -0.25
2800 +0.0 +0.75 +0.00 +0.50
2800 +0.0 +0.75 +0.00 -0.50
2800 +0.0 -0.75 +0.00 +0.50
2800 +0.0 +0.75 +0.00 -0.75
2800 +0.0 +0.75 +0.25 +0.00
2800 +0.0 +0.75 +0.25 +0.25
2800 +0.0 +0.75 +0.25 -0.25
2800 +0.0 +0.75 -0.25 +0.25
2800 +0.0 +0.75 -0.25 -0.25
2800 +0.0 -0.75 -0.25 +0.25
2800 +0.0 +0.75 +0.25 -0.50
2800 +0.0 +0.75 -0.25 +0.50
2800 +0.0 +0.75 -0.25 -0.50
2800 +0.0 -0.75 -0.25 +0.50
2800 +0.0 +0.75 +0.25 -0.75
2800 +0.0 +0.75 -0.25 -0.75
2800 +0.0 +0.75 +0.50 +0.00
2800 +0.0 +0.75 +0.50 +0.25
2800 +0.0 +0.75 +0.50 -0.25
2800 +0.0 +0.75 +0.50 +0.50
2800 +0.0 +0.75 +0.50 -0.50
2800 +0.0 +0.75 +0.50 -0.75
2800 +0.0 -1.00 -0.25 +0.50
2800 +0.0 -1.25 -0.25 +0.50
2800 +0.0 -1.50 +0.00 +0.50
2800 +0.0 -1.75 +0.00 +0.25
2800 +0.0 -1.75 +0.00 -0.50
2800 +0.0 -2.00 +0.00 +0.00
2800 +0.0 -2.00 +0.00 +0.25
2800 +0.0 -2.00 +0.00 -0.25
2800 +0.0 -2.00 +0.00 +0.50
2800 +0.0 -2.00 +0.00 -0.50
2800 +0.0 -2.00 +0.00 -0.75
2800 +0.0 -2.00 -0.25 +0.00
2800 +0.0 -2.00 +0.25 +0.25
2800 +0.0 -2.00 -0.25 +0.25
2800 +0.0 -2.00 -0.25 -0.25
2800 +0.0 -2.00 -0.25 +0.50
2800 +0.0 -2.00 -0.25 -0.50
2800 +0.0 -2.00 -0.25 -0.75
2800 +0.0 -2.00 +0.50 +0.50
2800 +0.0 -2.25 +0.00 +0.00
2800 +0.0 -2.25 +0.00 +0.25
2800 +0.0 -2.25 +0.00 -0.25
2800 +0.0 -2.25 +0.00 +0.50
2800 +0.0 -2.25 +0.00 -0.50
2800 +0.0 -2.25 +0.00 -0.75
2800 +0.0 -2.25 +0.25 +0.00
2800 +0.0 -2.25 -0.25 +0.00
2800 +0.0 -2.25 +0.25 +0.25
2800 +0.0 -2.25 +0.25 -0.25
2800 +0.0 -2.25 -0.25 +0.25
2800 +0.0 -2.25 -0.25 -0.25
2800 +0.0 -2.25 +0.25 +0.50
2800 +0.0 -2.25 +0.25 -0.50
2800 +0.0 -2.25 -0.25 +0.50
2800 +0.0 -2.25 -0.25 -0.50
2800 +0.0 -2.25 +0.25 -0.75
2800 +0.0 -2.25 -0.25 -0.75
2800 +0.0 -2.25 +0.50 +0.00
2800 +0.0 -2.25 +0.50 +0.25
2800 +0.0 -2.25 +0.50 +0.50
2800 +0.0 -2.25 +0.50 -0.50
2800 +0.0 -2.50 +0.00 +0.00
2800 +0.0 -2.50 +0.00 +0.25
2800 +0.0 -2.50 +0.00 -0.25
2800 +0.0 -2.50 +0.00 +0.50
2800 +0.0 -2.50 +0.00 -0.50
2800 +0.0 -2.50 +0.00 -0.75
2800 +0.0 -2.50 +0.25 +0.00
2800 +0.0 -2.50 -0.25 +0.00
2800 +0.0 -2.50 +0.25 +0.25
2800 +0.0 -2.50 +0.25 -0.25
2800 +0.0 -2.50 -0.25 +0.25
2800 +0.0 -2.50 -0.25 -0.25
2800 +0.0 -2.50 +0.25 +0.50
2800 +0.0 -2.50 +0.25 -0.50
2800 +0.0 -2.50 -0.25 +0.50
2800 +0.0 -2.50 -0.25 -0.50
2800 +0.0 -2.50 +0.25 -0.75
2800 +0.0 -2.50 -0.25 -0.75
2800 +0.0 -2.50 +0.50 +0.00
2800 +0.0 -2.50 +0.50 +0.25
2800 +0.0 -2.50 +0.50 -0.25
2800 +0.0 -2.50 +0.50 +0.50
2800 +0.0 -2.50 +0.50 -0.50
2800 +0.0 -2.50 +0.50 -0.75
2800 -0.5 +0.00 +0.00 +0.00
2800 -0.5 +0.00 +0.00 -0.25
2800 +0.5 +0.00 +0.00 +0.50
2800 -0.5 +0.00 +0.00 +0.50
2800 -0.5 +0.00 +0.00 -0.50
2800 -0.5 +0.00 +0.00 -0.75
2800 -0.5 +0.00 +0.25 +0.00
2800 +0.5 +0.00 +0.25 -0.25
2800 +0.5 +0.00 -0.25 +0.25
2800 -0.5 +0.00 +0.25 +0.25
2800 -0.5 +0.00 +0.25 -0.25
2800 -0.5 +0.00 -0.25 +0.25
2800 -0.5 +0.00 -0.25 -0.25
2800 +0.5 +0.00 -0.25 +0.50
2800 -0.5 +0.00 +0.25 -0.50
2800 -0.5 +0.00 -0.25 +0.50
2800 -0.5 +0.00 -0.25 -0.50
2800 -0.5 +0.00 +0.25 -0.75
2800 -0.5 +0.00 -0.25 -0.75
2800 +0.5 +0.00 +0.50 +0.00
2800 -0.5 +0.00 +0.50 +0.00
2800 -0.5 +0.00 +0.50 +0.25
2800 -0.5 +0.00 +0.50 -0.25
2800 +0.5 +0.00 +0.50 -0.50
2800 -0.5 +0.00 +0.50 +0.50
2800 -0.5 +0.00 +0.50 -0.50
2800 +0.5 +0.00 +0.50 -0.75
2800 -0.5 +0.00 +0.50 -0.75
2800 -0.5 +0.25 +0.00 +0.00
2800 -0.5 -0.25 +0.00 +0.00
2800 -0.5 +0.25 +0.00 -0.25
2800 -0.5 -0.25 +0.00 -0.25
2800 +0.5 +0.25 +0.00 +0.50
2800 +0.5 -0.25 +0.00 +0.50
2800 -0.5 +0.25 +0.00 +0.50
2800 -0.5 +0.25 +0.00 -0.50
2800 -0.5 -0.25 +0.00 +0.50
2800 -0.5 -0.25 +0.00 -0.50
2800 -0.5 +0.25 +0.00 -0.75
2800 -0.5 -0.25 +0.00 -0.75
2800 -0.5 +0.25 +0.25 +0.00
2800 -0.5 -0.25 +0.25 +0.00
2800 +0.5 +0.25 -0.25 +0.25
2800 +0.5 -0.25 -0.25 +0.25
2800 -0.5 +0.25 +0.25 +0.25
2800 -0.5 +0.25 +0.25 -0.25
2800 -0.5 +0.25 -0.25 +0.25
2800 -0.5 +0.25 -0.25 -0.25
2800 -0.5 -0.25 +0.25 +0.25
2800 -0.5 -0.25 +0.25 -0.25
2800 -0.5 -0.25 -0.25 +0.25
2800 +0.5 +0.25 +0.25 -0.50
2800 +0.5 +0.25 -0.25 +0.50
2800 +0.5 -0.25 -0.25 +0.50
2800 -0.5 +0.25 +0.25 -0.50
2800 -0.5 +0.25 -0.25 +0.50
2800 -0.5 +0.25 -0.25 -0.50
2800 -0.5 -0.25 +0.25 -0.50
2800 -0.5 -0.25 -0.25 +0.50
2800 +0.5 +0.25 +0.25 -0.75
2800 -0.5 +0.25 +0.25 -0.75
2800 -0.5 +0.25 -0.25 -0.75
2800 -0.5 -0.25 +0.25 -0.75
2800 -0.5 -0.25 -0.25 -0.75
2800 +0.5 +0.25 +0.50 +0.00
2800 -0.5 +0.25 +0.50 +0.00
2800 -0.5 -0.25 +0.50 +0.00
2800 -0.5 +0.25 +0.50 +0.25
2800 -0.5 +0.25 +0.50 -0.25
2800 -0.5 -0.25 +0.50 +0.25
2800 -0.5 -0.25 +0.50 -0.25
2800 +0.5 +0.25 +0.50 -0.50
2800 -0.5 +0.25 +0.50 +0.50
2800 -0.5 +0.25 +0.50 -0.50
2800 -0.5 -0.25 +0.50 +0.50
2800 -0.5 -0.25 +0.50 -0.50
2800 +0.5 +0.25 +0.50 -0.75
2800 -0.5 +0.25 +0.50 -0.75
2800 -0.5 -0.25 +0.50 -0.75
2800 -0.5 +0.50 +0.00 +0.00
2800 -0.5 +0.50 +0.00 -0.25
2800 -0.5 -0.50 +0.00 -0.25
2800 +0.5 +0.50 +0.00 +0.50
2800 +0.5 -0.50 +0.00 +0.50
2800 -0.5 +0.50 +0.00 +0.50
2800 -0.5 +0.50 +0.00 -0.50
2800 -0.5 -0.50 +0.00 +0.50
2800 -0.5 -0.50 +0.00 -0.50
2800 -0.5 +0.50 +0.00 -0.75
2800 -0.5 -0.50 +0.00 -0.75
2800 -0.5 +0.50 +0.25 +0.00
2800 -0.5 -0.50 +0.25 +0.00
2800 +0.5 +0.50 -0.25 +0.25
2800 -0.5 +0.50 +0.25 +0.25
2800 -0.5 +0.50 +0.25 -0.25
2800 -0.5 +0.50 -0.25 +0.25
2800 -0.5 +0.50 -0.25 -0.25
2800 -0.5 -0.50 +0.25 -0.25
2800 -0.5 -0.50 -0.25 +0.25
2800 +0.5 +0.50 -0.25 +0.50
2800 -0.5 +0.50 +0.25 -0.50
2800 -0.5 +0.50 -0.25 +0.50
2800 -0.5 +0.50 -0.25 -0.50
2800 -0.5 -0.50 +0.25 -0.50
2800 -0.5 -0.50 -0.25 +0.50
2800 -0.5 +0.50 +0.25 -0.75
2800 -0.5 +0.50 -0.25 -0.75
2800 -0.5 -0.50 +0.25 -0.75
2800 +0.5 +0.50 +0.50 +0.00
2800 -0.5 +0.50 +0.50 +0.00
2800 -0.5 -0.50 +0.50 +0.00
2800 +0.5 +0.50 +0.50 -0.25
2800 -0.5 +0.50 +0.50 +0.25
2800 -0.5 +0.50 +0.50 -0.25
2800 -0.5 -0.50 +0.50 +0.25
2800 -0.5 -0.50 +0.50 -0.25
2800 +0.5 +0.50 +0.50 -0.50
2800 -0.5 +0.50 +0.50 +0.50
2800 -0.5 +0.50 +0.50 -0.50
2800 -0.5 -0.50 +0.50 +0.50
2800 -0.5 -0.50 +0.50 -0.50
2800 +0.5 +0.50 +0.50 -0.75
2800 -0.5 +0.50 +0.50 -0.75
2800 -0.5 -0.50 +0.50 -0.75
2800 -0.5 +0.75 +0.00 +0.00
2800 +0.5 +0.75 +0.00 -0.25
2800 -0.5 +0.75 +0.00 -0.25
2800 +0.5 +0.75 +0.00 +0.50
2800 -0.5 +0.75 +0.00 +0.50
2800 -0.5 +0.75 +0.00 -0.50
2800 -0.5 -0.75 +0.00 +0.50
2800 +0.5 +0.75 +0.00 -0.75
2800 -0.5 +0.75 +0.00 -0.75
2800 -0.5 -0.75 +0.00 -0.75
2800 +0.5 +0.75 +0.25 +0.00
2800 +0.5 -0.75 -0.25 +0.00
2800 -0.5 +0.75 +0.25 +0.00
2800 -0.5 -0.75 +0.25 +0.00
2800 +0.5 +0.75 +0.25 -0.25
2800 +0.5 +0.75 -0.25 +0.25
2800 -0.5 +0.75 +0.25 +0.25
2800 -0.5 +0.75 +0.25 -0.25
2800 -0.5 +0.75 -0.25 +0.25
2800 -0.5 +0.75 -0.25 -0.25
2800 -0.5 -0.75 -0.25 +0.25
2800 +0.5 +0.75 +0.25 -0.50
2800 +0.5 +0.75 -0.25 +0.50
2800 -0.5 +0.75 +0.25 -0.50
2800 -0.5 +0.75 -0.25 +0.50
2800 -0.5 +0.75 -0.25 -0.50
2800 -0.5 -0.75 +0.25 -0.50
2800 -0.5 -0.75 -0.25 +0.50
2800 +0.5 +0.75 +0.25 -0.75
2800 -0.5 +0.75 +0.25 -0.75
2800 -0.5 +0.75 -0.25 -0.75
2800 -0.5 -0.75 +0.25 -0.75
2800 +0.5 +0.75 +0.50 +0.00
2800 -0.5 +0.75 +0.50 +0.00
2800 -0.5 -0.75 +0.50 +0.00
2800 +0.5 +0.75 +0.50 +0.25
2800 +0.5 +0.75 +0.50 -0.25
2800 -0.5 +0.75 +0.50 +0.25
2800 -0.5 +0.75 +0.50 -0.25
2800 -0.5 -0.75 +0.50 +0.25
2800 -0.5 -0.75 +0.50 -0.25
2800 +0.5 +0.75 +0.50 +0.50
2800 +0.5 +0.75 +0.50 -0.50
2800 -0.5 +0.75 +0.50 +0.50
2800 -0.5 +0.75 +0.50 -0.50
2800 -0.5 -0.75 +0.50 +0.50
2800 -0.5 -0.75 +0.50 -0.50
2800 +0.5 +0.75 +0.50 -0.75
2800 -0.5 +0.75 +0.50 -0.75
2800 -0.5 -0.75 +0.50 -0.75
2800 +0.5 -1.00 +0.00 +0.25
2800 +0.5 -1.00 +0.00 +0.50
2800 -0.5 -1.00 +0.00 +0.50
2800 +0.5 -1.00 -0.25 +0.00
2800 -0.5 -1.00 +0.25 -0.25
2800 -0.5 -1.00 -0.25 +0.25
2800 -0.5 -1.00 -0.25 -0.25
2800 -0.5 -1.00 +0.25 -0.50
2800 -0.5 -1.00 -0.25 +0.50
2800 -0.5 -1.00 +0.25 -0.75
2800 -0.5 -1.00 +0.50 +0.00
2800 -0.5 -1.00 +0.50 +0.25
2800 -0.5 -1.00 +0.50 -0.25
2800 -0.5 -1.00 +0.50 -0.50
2800 -0.5 -1.00 +0.50 -0.75
2800 +0.5 -1.25 +0.00 +0.25
2800 -0.5 -1.25 +0.00 +0.50
2800 -0.5 -1.25 +0.00 -0.50
2800 -0.5 -1.25 +0.00 -0.75
2800 +0.5 -1.25 -0.25 +0.00
2800 -0.5 -1.25 +0.25 +0.00
2800 -0.5 -1.25 +0.25 -0.25
2800 -0.5 -1.25 -0.25 +0.25
2800 +0.5 -1.25 +0.25 +0.50
2800 -0.5 -1.25 +0.25 -0.50
2800 -0.5 -1.25 -0.25 +0.50
2800 -0.5 -1.25 +0.25 -0.75
2800 -0.5 -1.25 +0.50 +0.00
2800 -0.5 -1.25 +0.50 +0.25
2800 -0.5 -1.25 +0.50 -0.25
2800 -0.5 -1.25 +0.50 +0.50
2800 -0.5 -1.25 +0.50 -0.50
2800 -0.5 -1.25 +0.50 -0.75
2800 -0.5 -1.50 +0.00 +0.00
2800 +0.5 -1.50 +0.00 +0.25
2800 -0.5 -1.50 +0.00 -0.25
2800 -0.5 -1.50 +0.00 +0.50
2800 -0.5 -1.50 +0.00 -0.50
2800 -0.5 -1.50 +0.00 -0.75
2800 -0.5 -1.50 -0.25 +0.00
2800 -0.5 -1.50 +0.25 +0.25
2800 -0.5 -1.50 -0.25 +0.25
2800 -0.5 -1.50 -0.25 -0.25
2800 +0.5 -1.50 +0.25 +0.50
2800 -0.5 -1.50 -0.25 +0.50
2800 -0.5 -1.50 -0.25 -0.50
2800 -0.5 -1.50 -0.25 -0.75
2800 -0.5 -1.50 +0.50 +0.00
2800 -0.5 -1.50 +0.50 +0.25
2800 -0.5 -1.50 +0.50 -0.25
2800 -0.5 -1.50 +0.50 -0.50
2800 -0.5 -1.50 +0.50 -0.75
2800 -0.5 -1.75 +0.00 +0.00
2800 -0.5 -1.75 +0.00 +0.25
2800 -0.5 -1.75 +0.00 -0.25
2800 -0.5 -1.75 +0.00 +0.50
2800 -0.5 -1.75 +0.00 -0.50
2800 -0.5 -1.75 +0.00 -0.75
2800 +0.5 -1.75 -0.25 +0.00
2800 -0.5 -1.75 +0.25 +0.00
2800 -0.5 -1.75 -0.25 +0.00
2800 -0.5 -1.75 +0.25 +0.25
2800 -0.5 -1.75 +0.25 -0.25
2800 -0.5 -1.75 -0.25 +0.25
2800 -0.5 -1.75 -0.25 -0.25
2800 +0.5 -1.75 +0.25 +0.50
2800 -0.5 -1.75 +0.25 +0.50
2800 -0.5 -1.75 +0.25 -0.50
2800 -0.5 -1.75 -0.25 +0.50
2800 -0.5 -1.75 -0.25 -0.50
2800 -0.5 -1.75 +0.25 -0.75
2800 -0.5 -1.75 -0.25 -0.75
2800 -0.5 -1.75 +0.50 +0.00
2800 -0.5 -1.75 +0.50 +0.25
2800 -0.5 -1.75 +0.50 -0.25
2800 -0.5 -1.75 +0.50 +0.50
2800 -0.5 -1.75 +0.50 -0.50
2800 -0.5 -1.75 +0.50 -0.75
2800 -0.5 -2.00 +0.00 +0.00
2800 -0.5 -2.00 +0.00 +0.25
2800 -0.5 -2.00 +0.00 -0.25
2800 -0.5 -2.00 +0.00 +0.50
2800 -0.5 -2.00 +0.00 -0.50
2800 -0.5 -2.00 +0.00 -0.75
2800 -0.5 -2.00 +0.25 +0.00
2800 -0.5 -2.00 -0.25 +0.00
2800 +0.5 -2.00 -0.25 +0.25
2800 -0.5 -2.00 +0.25 +0.25
2800 -0.5 -2.00 +0.25 -0.25
2800 -0.5 -2.00 -0.25 +0.25
2800 -0.5 -2.00 -0.25 -0.25
2800 -0.5 -2.00 +0.25 +0.50
2800 -0.5 -2.00 +0.25 -0.50
2800 -0.5 -2.00 -0.25 +0.50
2800 -0.5 -2.00 -0.25 -0.50
2800 -0.5 -2.00 +0.25 -0.75
2800 -0.5 -2.00 -0.25 -0.75
2800 -0.5 -2.00 +0.50 +0.00
2800 -0.5 -2.00 +0.50 +0.25
2800 -0.5 -2.00 +0.50 -0.25
2800 -0.5 -2.00 +0.50 +0.50
2800 -0.5 -2.00 +0.50 -0.50
2800 -0.5 -2.00 +0.50 -0.75
2800 -0.5 -2.25 +0.00 +0.00
2800 -0.5 -2.25 +0.00 +0.25
2800 -0.5 -2.25 +0.00 -0.25
2800 -0.5 -2.25 +0.00 +0.50
2800 -0.5 -2.25 +0.00 -0.50
2800 +0.5 -2.25 +0.00 -0.75
2800 -0.5 -2.25 +0.00 -0.75
2800 -0.5 -2.25 +0.25 +0.00
2800 -0.5 -2.25 -0.25 +0.00
2800 +0.5 -2.25 -0.25 +0.25
2800 -0.5 -2.25 +0.25 +0.25
2800 -0.5 -2.25 +0.25 -0.25
2800 -0.5 -2.25 -0.25 +0.25
2800 -0.5 -2.25 -0.25 -0.25
2800 +0.5 -2.25 -0.25 -0.50
2800 -0.5 -2.25 +0.25 +0.50
2800 -0.5 -2.25 +0.25 -0.50
2800 -0.5 -2.25 -0.25 +0.50
2800 -0.5 -2.25 -0.25 -0.50
2800 -0.5 -2.25 +0.25 -0.75
2800 -0.5 -2.25 -0.25 -0.75
2800 -0.5 -2.25 +0.50 +0.00
2800 -0.5 -2.25 +0.50 +0.25
2800 -0.5 -2.25 +0.50 -0.25
2800 -0.5 -2.25 +0.50 +0.50
2800 -0.5 -2.25 +0.50 -0.50
2800 -0.5 -2.25 +0.50 -0.75
2800 -0.5 -2.50 +0.00 +0.00
2800 +0.5 -2.50 +0.00 +0.25
2800 -0.5 -2.50 +0.00 +0.25
2800 -0.5 -2.50 +0.00 -0.25
2800 -0.5 -2.50 +0.00 +0.50
2800 -0.5 -2.50 +0.00 -0.50
2800 +0.5 -2.50 +0.00 -0.75
2800 -0.5 -2.50 +0.00 -0.75
2800 +0.5 -2.50 -0.25 +0.00
2800 -0.5 -2.50 +0.25 +0.00
2800 -0.5 -2.50 -0.25 +0.00
2800 +0.5 -2.50 -0.25 -0.25
2800 -0.5 -2.50 +0.25 +0.25
2800 -0.5 -2.50 +0.25 -0.25
2800 -0.5 -2.50 -0.25 +0.25
2800 -0.5 -2.50 -0.25 -0.25
2800 +0.5 -2.50 +0.25 +0.50
2800 +0.5 -2.50 +0.25 -0.50
2800 +0.5 -2.50 -0.25 +0.50
2800 -0.5 -2.50 +0.25 +0.50
2800 -0.5 -2.50 +0.25 -0.50
2800 -0.5 -2.50 -0.25 +0.50
2800 -0.5 -2.50 -0.25 -0.50
2800 +0.5 -2.50 +0.25 -0.75
2800 +0.5 -2.50 -0.25 -0.75
2800 -0.5 -2.50 +0.25 -0.75
2800 -0.5 -2.50 -0.25 -0.75
2800 -0.5 -2.50 +0.50 +0.00
2800 -0.5 -2.50 +0.50 +0.25
2800 -0.5 -2.50 +0.50 -0.25
2800 -0.5 -2.50 +0.50 +0.50
2800 -0.5 -2.50 +0.50 -0.50
2800 +0.5 -2.50 +0.50 -0.75
2800 -0.5 -2.50 +0.50 -0.75
2800 +1.0 -0.25 -0.25 +0.00
2800 +1.0 +0.25 -0.25 +0.25
2800 +1.0 +0.25 +0.25 +0.50
2800 +1.0 -0.50 +0.00 +0.25
2800 +1.0 +0.50 +0.00 +0.50
2800 +1.0 -0.50 -0.25 +0.00
2800 +1.0 +0.50 -0.25 +0.25
2800 +1.0 +0.50 +0.25 +0.50
2800 +1.0 +0.50 -0.25 +0.50
2800 +1.0 +0.50 +0.25 -0.75
2800 +1.0 -0.75 +0.00 +0.25
2800 +1.0 +0.75 +0.00 +0.50
2800 +1.0 +0.75 -0.25 +0.25
2800 +1.0 +0.75 +0.25 +0.50
2800 +1.0 +0.75 +0.25 -0.50
2800 +1.0 +0.75 -0.25 +0.50
2800 +1.0 -0.75 +0.25 +0.50
2800 +1.0 -1.00 +0.00 +0.50
2800 +1.0 -1.00 +0.25 +0.50
2800 +1.0 -1.25 +0.00 +0.50
2800 +1.0 -1.25 -0.25 +0.25
2800 +1.0 -1.50 +0.00 -0.75
2800 +1.0 -1.75 +0.00 -0.50
2800 +1.0 -1.75 +0.00 -0.75
2800 +1.0 -1.75 -0.25 +0.25
2800 +1.0 -1.75 -0.25 -0.50
2800 +1.0 -1.75 -0.25 -0.75
2800 +1.0 -2.00 +0.00 -0.25
2800 +1.0 -2.00 +0.00 -0.75
2800 +1.0 -2.00 +0.25 +0.00
2800 +1.0 -2.00 -0.25 +0.25
2800 +1.0 -2.00 +0.25 -0.50
2800 +1.0 -2.00 -0.25 +0.50
2800 +1.0 -2.00 +0.25 -0.75
2800 +1.0 -2.25 +0.25 -0.25
2800 +1.0 -2.25 +0.25 -0.50
2800 +1.0 -2.25 -0.25 +0.50
2800 +1.0 -2.25 +0.25 -0.75
2800 +1.0 -2.25 +0.50 -0.25
2800 +1.0 -2.25 +0.50 -0.75
2800 +1.0 -2.50 +0.50 -0.25
2800 +1.5 +0.25 -0.25 +0.25
2800 +1.5 +0.50 +0.00 +0.50
2800 +1.5 -1.00 -0.25 -0.50
2800 +1.5 -1.00 -0.25 -0.75
2800 +1.5 -1.25 +0.00 -0.25
2800 +1.5 -1.25 +0.00 +0.50
2800 +1.5 -1.25 +0.00 -0.75
2800 +1.5 -1.25 +0.25 -0.50
2800 +1.5 -1.25 -0.25 +0.50
2800 +1.5 -1.25 +0.25 -0.75
2800 +1.5 -1.50 +0.25 +0.00
2800 +1.5 -1.50 -0.25 +0.50
2800 +1.5 -1.50 +0.25 -0.75
2800 +1.5 -1.75 -0.25 +0.50
2800 +1.5 -1.75 +0.25 -0.75
2800 +1.5 -1.75 +0.50 +0.00
2800 +1.5 -1.75 +0.50 -0.25
2800 +1.5 -1.75 +0.50 -0.50
2800 +1.5 -1.75 +0.50 -0.75
2800 +1.5 -2.00 +0.50 -0.75
2800 +2.0 +0.25 -0.25 +0.25
2800 +2.0 -0.25 +0.25 -0.50
2800 +2.0 -0.25 +0.25 -0.75
2800 +2.0 +0.25 +0.50 -0.25
2800 +2.0 +0.25 +0.50 -0.75
2800 +2.0 +0.50 +0.00 +0.50
2800 +2.0 -0.50 +0.50 -0.25
2800 +2.0 -0.75 +0.00 +0.50
2800 +2.0 -0.75 +0.00 -0.75
2800 +2.0 -0.75 -0.25 +0.25
2800 +2.0 -1.00 +0.00 -0.75
2800 +2.0 -1.00 -0.25 +0.50
2800 +2.0 -1.00 +0.25 -0.75
2800 +2.0 -1.25 +0.50 -0.50
2800 +2.0 -1.25 +0.50 -0.75
2800 +2.0 -1.50 +0.50 -0.75
2800 +2.5 +0.00 +0.50 -0.25
2800 +2.5 +0.25 -0.25 +0.25
2800 +2.5 +0.25 +0.25 -0.50
2800 +2.5 -0.50 +0.00 +0.50
2800 +2.5 -0.50 +0.00 -0.50
2800 +2.5 -0.50 -0.25 +0.25
2800 +2.5 -0.50 -0.25 +0.50
2800 +2.5 +0.75 +0.00 -0.75
2800 +2.5 -0.75 +0.50 -0.25
2800 +2.5 -1.50 -0.25 +0.25
2800 +2.5 -2.50 +0.00 -0.75
2800 +3.0 +0.25 -0.25 +0.25
2800 +3.0 +0.25 +0.50 -0.75
2800 +3.0 -2.25 +0.00 -0.75
2800 +3.5 +0.00 -0.25 +0.25
2800 +3.5 +0.25 -0.25 +0.25
2800 +3.5 -2.25 -0.25 -0.75
2800 +3.5 -2.50 -0.25 +0.25
2800 +4.0 -0.25 +0.00 +0.25
2800 +4.0 -0.25 -0.25 +0.00
2800 +4.0 -1.00 +0.25 +0.50
2800 +4.0 -2.25 +0.00 +0.50
2800 +4.0 -2.50 -0.25 +0.50
2800 +4.5 +0.00 +0.00 +0.25
2800 +4.5 +0.25 +0.00 +0.50
2800 +4.5 +0.25 -0.25 +0.00
2800 +4.5 +0.25 -0.25 +0.25
2800 +4.5 +0.50 +0.00 +0.25
2800 +4.5 +0.50 +0.00 +0.50
2800 +4.5 +0.50 -0.25 +0.00
2800 +4.5 -0.50 +0.25 +0.50
2800 +4.5 +0.75 +0.00 +0.50
2800 +4.5 -1.00 +0.00 -0.75
2800 +4.5 -1.00 +0.25 +0.50
2800 +4.5 -1.00 +0.25 -0.75
2800 +4.5 -1.25 +0.00 -0.25
2800 +4.5 -1.25 -0.25 +0.25
2800 +4.5 -1.50 -0.25 +0.25
2800 +4.5 -1.75 -0.25 +0.25
2800 +4.5 -2.00 +0.00 +0.50
2800 +4.5 -2.25 -0.25 +0.25
2800 +4.5 -2.25 +0.25 -0.75
2800 +5.0 -0.25 +0.00 +0.50
2800 +5.5 -0.25 +0.00 +0.50
2800 +5.5 +0.75 +0.00 +0.50
2800 +5.5 +0.75 -0.25 +0.50
2900 +0.0 +0.00 +0.25 -0.50
2900 +0.0 +0.00 +0.25 -0.75
2900 +0.0 +0.00 +0.50 +0.00
2900 +0.0 +0.00 +0.50 +0.25
2900 +0.0 +0.00 +0.50 -0.25
2900 +0.0 +0.00 +0.50 +0.50
2900 +0.0 +0.00 +0.50 -0.50
2900 +0.0 +0.00 +0.50 -0.75
2900 +0.0 +0.25 +0.00 -0.25
2900 +0.0 -0.25 +0.00 +0.50
2900 +0.0 +0.25 +0.00 -0.75
2900 +0.0 -0.25 +0.00 -0.75
2900 +0.0 +0.25 +0.25 +0.00
2900 +0.0 +0.25 +0.25 -0.25
2900 +0.0 +0.25 -0.25 +0.25
2900 +0.0 -0.25 -0.25 +0.25
2900 +0.0 +0.25 +0.25 -0.50
2900 +0.0 +0.25 -0.25 +0.50
2900 +0.0 -0.25 +0.25 -0.50
2900 +0.0 +0.25 +0.25 -0.75
2900 +0.0 -0.25 +0.25 -0.75
2900 +0.0 +0.25 +0.50 +0.00
2900 +0.0 -0.25 +0.50 +0.00
2900 +0.0 +0.25 +0.50 +0.25
2900 +0.0 +0.25 +0.50 -0.25
2900 +0.0 -0.25 +0.50 -0.25
2900 +0.0 +0.25 +0.50 +0.50
2900 +0.0 +0.25 +0.50 -0.50
2900 +0.0 -0.25 +0.50 -0.50
2900 +0.0 +0.25 +0.50 -0.75
2900 +0.0 -0.25 +0.50 -0.75
2900 +0.0 +0.50 +0.00 -0.25
2900 +0.0 +0.50 +0.00 -0.50
2900 +0.0 +0.50 +0.00 -0.75
2900 +0.0 +0.50 +0.25 +0.00
2900 +0.0 +0.50 +0.25 +0.25
2900 +0.0 +0.50 +0.25 -0.25
2900 +0.0 +0.50 -0.25 -0.25
2900 +0.0 -0.50 -0.25 +0.25
2900 +0.0 +0.50 +0.25 -0.50
2900 +0.0 +0.50 -0.25 +0.50
2900 +0.0 +0.50 -0.25 -0.50
2900 +0.0 -0.50 -0.25 +0.50
2900 +0.0 +0.50 +0.25 -0.75
2900 +0.0 +0.50 +0.50 +0.00
2900 +0.0 +0.50 +0.50 +0.25
2900 +0.0 +0.50 +0.50 -0.25
2900 +0.0 -0.50 +0.50 +0.25
2900 +0.0 +0.50 +0.50 +0.50
2900 +0.0 +0.50 +0.50 -0.50
2900 +0.0 -0.50 +0.50 +0.50
2900 +0.0 +0.50 +0.50 -0.75
2900 +0.0 -0.50 +0.50 -0.75
2900 +0.0 +0.75 +0.00 +0.00
2900 +0.0 +0.75 +0.00 -0.25
2900 +0.0 +0.75 +0.00 +0.50
2900 +0.0 +0.75 +0.00 -0.50
2900 +0.0 -0.75 +0.00 +0.50
2900 +0.0 +0.75 +0.00 -0.75
2900 +0.0 +0.75 +0.25 +0.00
2900 +0.0 +0.75 +0.25 +0.25
2900 +0.0 +0.75 +0.25 -0.25
2900 +0.0 +0.75 -0.25 -0.25
2900 +0.0 -0.75 -0.25 +0.25
2900 +0.0 +0.75 +0.25 -0.50
2900 +0.0 +0.75 -0.25 +0.50
2900 +0.0 +0.75 -0.25 -0.50
2900 +0.0 -0.75 -0.25 +0.50
2900 +0.0 +0.75 +0.25 -0.75
2900 +0.0 +0.75 -0.25 -0.75
2900 +0.0 +0.75 +0.50 +0.00
2900 +0.0 +0.75 +0.50 +0.25
2900 +0.0 +0.75 +0.50 -0.25
2900 +0.0 +0.75 +0.50 +0.50
2900 +0.0 +0.75 +0.50 -0.50
2900 +0.0 +0.75 +0.50 -0.75
2900 +0.0 -1.00 +0.00 +0.50
2900 +0.0 -1.00 -0.25 +0.50
2900 +0.0 -1.50 +0.00 -0.50
2900 +0.0 -1.50 +0.50 -0.75
2900 +0.0 -1.75 +0.00 -0.50
2900 +0.0 -1.75 -0.25 -0.25
2900 +0.0 -2.00 +0.00 +0.00
2900 +0.0 -2.00 +0.00 +0.25
2900 +0.0 -2.00 +0.00 -0.25
2900 +0.0 -2.00 +0.00 +0.50
2900 +0.0 -2.00 +0.00 -0.50
2900 +0.0 -2.00 +0.00 -0.75
2900 +0.0 -2.00 -0.25 +0.00
2900 +0.0 -2.00 +0.25 +0.25
2900 +0.0 -2.00 -0.25 +0.25
2900 +0.0 -2.00 -0.25 -0.25
2900 +0.0 -2.00 -0.25 +0.50
2900 +0.0 -2.00 -0.25 -0.50
2900 +0.0 -2.00 -0.25 -0.75
2900 +0.0 -2.00 +0.50 -0.75
2900 +0.0 -2.25 +0.00 +0.00
2900 +0.0 -2.25 +0.00 +0.25
2900 +0.0 -2.25 +0.00 -0.25
2900 +0.0 -2.25 +0.00 +0.50
2900 +0.0 -2.25 +0.00 -0.50
2900 +0.0 -2.25 +0.00 -0.75
2900 +0.0 -2.25 +0.25 +0.00
2900 +0.0 -2.25 -0.25 +0.00
2900 +0.0 -2.25 +0.25 +0.25
2900 +0.0 -2.25 +0.25 -0.25
2900 +0.0 -2.25 -0.25 +0.25
2900 +0.0 -2.25 -0.25 -0.25
2900 +0.0 -2.25 +0.25 +0.50
2900 +0.0 -2.25 +0.25 -0.50
2900 +0.0 -2.25 -0.25 +0.50
2900 +0.0 -2.25 -0.25 -0.50
2900 +0.0 -2.25 +0.25 -0.75
2900 +0.0 -2.25 -0.25 -0.75
2900 +0.0 -2.25 +0.50 +0.25
2900 +0.0 -2.25 +0.50 -0.25
2900 +0.0 -2.25 +0.50 +0.50
2900 +0.0 -2.25 +0.50 -0.50
2900 +0.0 -2.25 +0.50 -0.75
2900 +0.0 -2.50 +0.00 +0.00
2900 +0.0 -2.50 +0.00 +0.25
2900 +0.0 -2.50 +0.00 -0.25
2900 +0.0 -2.50 +0.00 +0.50
2900 +0.0 -2.50 +0.00 -0.50
2900 +0.0 -2.50 +0.00 -0.75
2900 +0.0 -2.50 +0.25 +0.00
2900 +0.0 -2.50 -0.25 +0.00
2900 +0.0 -2.50 +0.25 +0.25
2900 +0.0 -2.50 +0.25 -0.25
2900 +0.0 -2.50 -0.25 +0.25
2900 +0.0 -2.50 -0.25 -0.25
2900 +0.0 -2.50 +0.25 +0.50
2900 +0.0 -2.50 +0.25 -0.50
2900 +0.0 -2.50 -0.25 +0.50
2900 +0.0 -2.50 -0.25 -0.50
2900 +0.0 -2.50 +0.25 -0.75
2900 +0.0 -2.50 -0.25 -0.75
2900 +0.0 -2.50 +0.50 +0.00
2900 +0.0 -2.50 +0.50 +0.25
2900 +0.0 -2.50 +0.50 -0.25
2900 +0.0 -2.50 +0.50 +0.50
2900 +0.0 -2.50 +0.50 -0.50
2900 +0.0 -2.50 +0.50 -0.75
2900 -0.5 +0.00 +0.00 +0.00
2900 -0.5 +0.00 +0.00 -0.25
2900 +0.5 +0.00 +0.00 +0.50
2900 -0.5 +0.00 +0.00 +0.50
2900 -0.5 +0.00 +0.00 -0.50
2900 -0.5 +0.00 +0.00 -0.75
2900 -0.5 +0.00 +0.25 +0.00
2900 +0.5 +0.00 -0.25 +0.25
2900 -0.5 +0.00 +0.25 +0.25
2900 -0.5 +0.00 +0.25 -0.25
2900 -0.5 +0.00 -0.25 +0.25
2900 -0.5 +0.00 -0.25 -0.25
2900 +0.5 +0.00 -0.25 +0.50
2900 -0.5 +0.00 +0.25 -0.50
2900 -0.5 +0.00 -0.25 +0.50
2900 -0.5 +0.00 -0.25 -0.50
2900 -0.5 +0.00 +0.25 -0.75
2900 -0.5 +0.00 -0.25 -0.75
2900 -0.5 +0.00 +0.50 +0.00
2900 +0.5 +0.00 +0.50 -0.25
2900 -0.5 +0.00 +0.50 +0.25
2900 -0.5 +0.00 +0.50 -0.25
2900 +0.5 +0.00 +0.50 -0.50
2900 -0.5 +0.00 +0.50 +0.50
2900 -0.5 +0.00 +0.50 -0.50
2900 +0.5 +0.00 +0.50 -0.75
2900 -0.5 +0.00 +0.50 -0.75
2900 -0.5 +0.25 +0.00 +0.00
2900 -0.5 -0.25 +0.00 +0.00
2900 -0.5 +0.25 +0.00 -0.25
2900 -0.5 -0.25 +0.00 -0.25
2900 +0.5 +0.25 +0.00 +0.50
2900 -0.5 +0.25 +0.00 +0.50
2900 -0.5 +0.25 +0.00 -0.50
2900 -0.5 -0.25 +0.00 +0.50
2900 -0.5 -0.25 +0.00 -0.50
2900 -0.5 +0.25 +0.00 -0.75
2900 -0.5 -0.25 +0.00 -0.75
2900 -0.5 +0.25 +0.25 +0.00
2900 -0.5 -0.25 +0.25 +0.00
2900 +0.5 +0.25 -0.25 +0.25
2900 -0.5 +0.25 +0.25 +0.25
2900 -0.5 +0.25 +0.25 -0.25
2900 -0.5 +0.25 -0.25 +0.25
2900 -0.5 +0.25 -0.25 -0.25
2900 -0.5 -0.25 +0.25 +0.25
2900 -0.5 -0.25 +0.25 -0.25
2900 -0.5 -0.25 -0.25 +0.25
2900 -0.5 -0.25 -0.25 -0.25
2900 +0.5 +0.25 +0.25 -0.50
2900 +0.5 +0.25 -0.25 +0.50
2900 +0.5 -0.25 -0.25 +0.50
2900 -0.5 +0.25 +0.25 -0.50
2900 -0.5 +0.25 -0.25 +0.50
2900 -0.5 +0.25 -0.25 -0.50
2900 -0.5 -0.25 +0.25 -0.50
2900 -0.5 -0.25 -0.25 +0.50
2900 -0.5 -0.25 -0.25 -0.50
2900 -0.5 +0.25 +0.25 -0.75
2900 -0.5 +0.25 -0.25 -0.75
2900 -0.5 -0.25 +0.25 -0.75
2900 -0.5 -0.25 -0.25 -0.75
2900 -0.5 +0.25 +0.50 +0.00
2900 -0.5 -0.25 +0.50 +0.00
2900 +0.5 +0.25 +0.50 -0.25
2900 -0.5 +0.25 +0.50 +0.25
2900 -0.5 +0.25 +0.50 -0.25
2900 -0.5 -0.25 +0.50 +0.25
2900 -0.5 -0.25 +0.50 -0.25
2900 +0.5 +0.25 +0.50 -0.50
2900 -0.5 +0.25 +0.50 +0.50
2900 -0.5 +0.25 +0.50 -0.50
2900 -0.5 -0.25 +0.50 +0.50
2900 -0.5 -0.25 +0.50 -0.50
2900 +0.5 +0.25 +0.50 -0.75
2900 -0.5 +0.25 +0.50 -0.75
2900 -0.5 -0.25 +0.50 -0.75
2900 -0.5 +0.50 +0.00 +0.00
2900 -0.5 +0.50 +0.00 -0.25
2900 -0.5 -0.50 +0.00 -0.25
2900 +0.5 +0.50 +0.00 +0.50
2900 +0.5 -0.50 +0.00 +0.50
2900 -0.5 +0.50 +0.00 +0.50
2900 -0.5 +0.50 +0.00 -0.50
2900 -0.5 -0.50 +0.00 +0.50
2900 -0.5 -0.50 +0.00 -0.50
2900 -0.5 +0.50 +0.00 -0.75
2900 -0.5 -0.50 +0.00 -0.75
2900 -0.5 +0.50 +0.25 +0.00
2900 -0.5 -0.50 +0.25 +0.00
2900 +0.5 +0.50 +0.25 -0.25
2900 +0.5 +0.50 -0.25 +0.25
2900 +0.5 -0.50 -0.25 +0.25
2900 -0.5 +0.50 +0.25 +0.25
2900 -0.5 +0.50 +0.25 -0.25
2900 -0.5 +0.50 -0.25 +0.25
2900 -0.5 +0.50 -0.25 -0.25
2900 -0.5 -0.50 +0.25 +0.25
2900 -0.5 -0.50 +0.25 -0.25
2900 -0.5 -0.50 -0.25 +0.25
2900 +0.5 +0.50 +0.25 -0.50
2900 +0.5 +0.50 -0.25 +0.50
2900 -0.5 +0.50 +0.25 -0.50
2900 -0.5 +0.50 -0.25 +0.50
2900 -0.5 +0.50 -0.25 -0.50
2900 -0.5 -0.50 +0.25 -0.50
2900 -0.5 -0.50 -0.25 +0.50
2900 +0.5 +0.50 +0.25 -0.75
2900 -0.5 +0.50 +0.25 -0.75
2900 -0.5 +0.50 -0.25 -0.75
2900 -0.5 -0.50 +0.25 -0.75
2900 -0.5 -0.50 -0.25 -0.75
2900 +0.5 +0.50 +0.50 +0.00
2900 -0.5 +0.50 +0.50 +0.00
2900 -0.5 -0.50 +0.50 +0.00
2900 +0.5 +0.50 +0.50 +0.25
2900 +0.5 +0.50 +0.50 -0.25
2900 -0.5 +0.50 +0.50 +0.25
2900 -0.5 +0.50 +0.50 -0.25
2900 -0.5 -0.50 +0.50 +0.25
2900 -0.5 -0.50 +0.50 -0.25
2900 +0.5 +0.50 +0.50 -0.50
2900 -0.5 +0.50 +0.50 +0.50
2900 -0.5 +0.50 +0.50 -0.50
2900 -0.5 -0.50 +0.50 +0.50
2900 -0.5 -0.50 +0.50 -0.50
2900 +0.5 +0.50 +0.50 -0.75
2900 -0.5 +0.50 +0.50 -0.75
2900 -0.5 -0.50 +0.50 -0.75
2900 -0.5 +0.75 +0.00 +0.00
2900 +0.5 +0.75 +0.00 -0.25
2900 -0.5 +0.75 +0.00 -0.25
2900 -0.5 -0.75 +0.00 -0.25
2900 +0.5 +0.75 +0.00 +0.50
2900 -0.5 +0.75 +0.00 +0.50
2900 -0.5 +0.75 +0.00 -0.50
2900 -0.5 -0.75 +0.00 +0.50
2900 +0.5 +0.75 +0.00 -0.75
2900 -0.5 +0.75 +0.00 -0.75
2900 -0.5 -0.75 +0.00 -0.75
2900 +0.5 +0.75 +0.25 +0.00
2900 -0.5 +0.75 +0.25 +0.00
2900 -0.5 -0.75 +0.25 +0.00
2900 +0.5 +0.75 +0.25 -0.25
2900 +0.5 +0.75 -0.25 +0.25
2900 -0.5 +0.75 +0.25 +0.25
2900 -0.5 +0.75 +0.25 -0.25
2900 -0.5 +0.75 -0.25 +0.25
2900 -0.5 +0.75 -0.25 -0.25
2900 -0.5 -0.75 +0.25 -0.25
2900 -0.5 -0.75 -0.25 +0.25
2900 +0.5 +0.75 +0.25 -0.50
2900 +0.5 +0.75 -0.25 +0.50
2900 +0.5 -0.75 -0.25 +0.50
2900 -0.5 +0.75 +0.25 -0.50
2900 -0.5 +0.75 -0.25 +0.50
2900 -0.5 +0.75 -0.25 -0.50
2900 -0.5 -0.75 +0.25 -0.50
2900 -0.5 -0.75 -0.25 +0.50
2900 +0.5 +0.75 +0.25 -0.75
2900 -0.5 +0.75 +0.25 -0.75
2900 -0.5 +0.75 -0.25 -0.75
2900 -0.5 -0.75 +0.25 -0.75
2900 +0.5 +0.75 +0.50 +0.00
2900 -0.5 +0.75 +0.50 +0.00
2900 -0.5 -0.75 +0.50 +0.00
2900 +0.5 +0.75 +0.50 +0.25
2900 +0.5 +0.75 +0.50 -0.25
2900 -0.5 +0.75 +0.50 +0.25
2900 -0.5 +0.75 +0.50 -0.25
2900 -0.5 -0.75 +0.50 +0.25
2900 -0.5 -0.75 +0.50 -0.25
2900 +0.5 +0.75 +0.50 +0.50
2900 +0.5 +0.75 +0.50 -0.50
2900 -0.5 +0.75 +0.50 +0.50
2900 -0.5 +0.75 +0.50 -0.50
2900 -0.5 -0.75 +0.50 +0.50
2900 -0.5 -0.75 +0.50 -0.50
2900 +0.5 +0.75 +0.50 -0.75
2900 -0.5 +0.75 +0.50 -0.75
2900 -0.5 -0.75 +0.50 -0.75
2900 +0.5 -1.00 +0.00 -0.50
2900 -0.5 -1.00 +0.00 +0.50
2900 -0.5 -1.00 +0.25 -0.25
2900 -0.5 -1.00 -0.25 +0.25
2900 -0.5 -1.00 -0.25 +0.50
2900 -0.5 -1.00 +0.50 +0.00
2900 -0.5 -1.00 +0.50 +0.25
2900 -0.5 -1.00 +0.50 -0.25
2900 -0.5 -1.00 +0.50 +0.50
2900 -0.5 -1.00 +0.50 -0.50
2900 -0.5 -1.00 +0.50 -0.75
2900 -0.5 -1.25 +0.00 -0.25
2900 -0.5 -1.25 +0.00 +0.50
2900 -0.5 -1.25 +0.00 -0.50
2900 -0.5 -1.25 +0.00 -0.75
2900 +0.5 -1.25 -0.25 +0.00
2900 -0.5 -1.25 +0.25 +0.00
2900 -0.5 -1.25 +0.25 +0.25
2900 -0.5 -1.25 +0.25 -0.25
2900 -0.5 -1.25 -0.25 +0.25
2900 +0.5 -1.25 -0.25 +0.50
2900 -0.5 -1.25 +0.25 -0.50
2900 -0.5 -1.25 -0.25 +0.50
2900 -0.5 -1.25 +0.25 -0.75
2900 -0.5 -1.25 +0.50 +0.00
2900 -0.5 -1.25 +0.50 +0.25
2900 -0.5 -1.25 +0.50 -0.25
2900 -0.5 -1.25 +0.50 +0.50
2900 -0.5 -1.25 +0.50 -0.50
2900 -0.5 -1.25 +0.50 -0.75
2900 -0.5 -1.50 +0.00 +0.00
2900 +0.5 -1.50 +0.00 +0.25
2900 -0.5 -1.50 +0.00 -0.25
2900 -0.5 -1.50 +0.00 +0.50
2900 -0.5 -1.50 +0.00 -0.50
2900 -0.5 -1.50 +0.00 -0.75
2900 +0.5 -1.50 -0.25 +0.00
2900 -0.5 -1.50 +0.25 +0.00
2900 -0.5 -1.50 -0.25 +0.00
2900 -0.5 -1.50 +0.25 -0.25
2900 -0.5 -1.50 -0.25 +0.25
2900 -0.5 -1.50 -0.25 -0.25
2900 +0.5 -1.50 +0.25 +0.50
2900 -0.5 -1.50 +0.25 -0.50
2900 -0.5 -1.50 -0.25 +0.50
2900 -0.5 -1.50 -0.25 -0.50
2900 -0.5 -1.50 +0.25 -0.75
2900 -0.5 -1.50 -0.25 -0.75
2900 -0.5 -1.50 +0.50 +0.50
2900 -0.5 -1.75 +0.00 +0.00
2900 +0.5 -1.75 +0.00 +0.25
2900 -0.5 -1.75 +0.00 +0.25
2900 -0.5 -1.75 +0.00 -0.25
2900 -0.5 -1.75 +0.00 +0.50
2900 -0.5 -1.75 +0.00 -0.50
2900 -0.5 -1.75 +0.00 -0.75
2900 +0.5 -1.75 -0.25 +0.00
2900 -0.5 -1.75 +0.25 +0.00
2900 -0.5 -1.75 -0.25 +0.00
2900 -0.5 -1.75 +0.25 +0.25
2900 -0.5 -1.75 +0.25 -0.25
2900 -0.5 -1.75 -0.25 +0.25
2900 -0.5 -1.75 -0.25 -0.25
2900 +0.5 -1.75 +0.25 +0.50
2900 -0.5 -1.75 +0.25 +0.50
2900 -0.5 -1.75 +0.25 -0.50
2900 -0.5 -1.75 -0.25 +0.50
2900 -0.5 -1.75 -0.25 -0.50
2900 -0.5 -1.75 +0.25 -0.75
2900 -0.5 -1.75 -0.25 -0.75
2900 -0.5 -1.75 +0.50 +0.00
2900 -0.5 -1.75 +0.50 -0.25
2900 -0.5 -1.75 +0.50 +0.50
2900 -0.5 -1.75 +0.50 -0.50
2900 -0.5 -1.75 +0.50 -0.75
2900 -0.5 -2.00 +0.00 +0.00
2900 +0.5 -2.00 +0.00 +0.25
2900 -0.5 -2.00 +0.00 +0.25
2900 -0.5 -2.00 +0.00 -0.25
2900 -0.5 -2.00 +0.00 +0.50
2900 -0.5 -2.00 +0.00 -0.50
2900 -0.5 -2.00 +0.00 -0.75
2900 +0.5 -2.00 -0.25 +0.00
2900 -0.5 -2.00 +0.25 +0.00
2900 -0.5 -2.00 -0.25 +0.00
2900 +0.5 -2.00 -0.25 +0.25
2900 -0.5 -2.00 +0.25 +0.25
2900 -0.5 -2.00 +0.25 -0.25
2900 -0.5 -2.00 -0.25 +0.25
2900 -0.5 -2.00 -0.25 -0.25
2900 +0.5 -2.00 +0.25 +0.50
2900 -0.5 -2.00 +0.25 +0.50
2900 -0.5 -2.00 +0.25 -0.50
2900 -0.5 -2.00 -0.25 +0.50
2900 -0.5 -2.00 -0.25 -0.50
2900 -0.5 -2.00 +0.25 -0.75
2900 -0.5 -2.00 -0.25 -0.75
2900 -0.5 -2.00 +0.50 +0.00
2900 -0.5 -2.00 +0.50 +0.25
2900 -0.5 -2.00 +0.50 -0.25
2900 -0.5 -2.00 +0.50 +0.50
2900 -0.5 -2.00 +0.50 -0.50
2900 -0.5 -2.00 +0.50 -0.75
2900 -0.5 -2.25 +0.00 +0.00
2900 +0.5 -2.25 +0.00 +0.25
2900 -0.5 -2.25 +0.00 +0.25
2900 -0.5 -2.25 +0.00 -0.25
2900 -0.5 -2.25 +0.00 +0.50
2900 -0.5 -2.25 +0.00 -0.50
2900 +0.5 -2.25 +0.00 -0.75
2900 -0.5 -2.25 +0.00 -0.75
2900 -0.5 -2.25 +0.25 +0.00
2900 -0.5 -2.25 -0.25 +0.00
2900 +0.5 -2.25 -0.25 +0.25
2900 -0.5 -2.25 +0.25 +0.25
2900 -0.5 -2.25 +0.25 -0.25
2900 -0.5 -2.25 -0.25 +0.25
2900 -0.5 -2.25 -0.25 -0.25
2900 +0.5 -2.25 +0.25 +0.50
2900 -0.5 -2.25 +0.25 +0.50
2900 -0.5 -2.25 +0.25 -0.50
2900 -0.5 -2.25 -0.25 +0.50
2900 -0.5 -2.25 -0.25 -0.50
2900 -0.5 -2.25 +0.25 -0.75
2900 -0.5 -2.25 -0.25 -0.75
2900 -0.5 -2.25 +0.50 +0.00
2900 -0.5 -2.25 +0.50 +0.25
2900 -0.5 -2.25 +0.50 -0.25
2900 -0.5 -2.25 +0.50 +0.50
2900 -0.5 -2.25 +0.50 -0.50
2900 -0.5 -2.25 +0.50 -0.75
2900 -0.5 -2.50 +0.00 +0.00
2900 +0.5 -2.50 +0.00 +0.25
2900 -0.5 -2.50 +0.00 +0.25
2900 -0.5 -2.50 +0.00 -0.25
2900 +0.5 -2.50 +0.00 +0.50
2900 -0.5 -2.50 +0.00 +0.50
2900 -0.5 -2.50 +0.00 -0.50
2900 +0.5 -2.50 +0.00 -0.75
2900 -0.5 -2.50 +0.00 -0.75
2900 +0.5 -2.50 -0.25 +0.00
2900 -0.5 -2.50 +0.25 +0.00
2900 -0.5 -2.50 -0.25 +0.00
2900 +0.5 -2.50 -0.25 +0.25
2900 -0.5 -2.50 +0.25 +0.25
2900 -0.5 -2.50 +0.25 -0.25
2900 -0.5 -2.50 -0.25 +0.25
2900 -0.5 -2.50 -0.25 -0.25
2900 +0.5 -2.50 -0.25 +0.50
2900 +0.5 -2.50 -0.25 -0.50
2900 -0.5 -2.50 +0.25 +0.50
2900 -0.5 -2.50 +0.25 -0.50
2900 -0.5 -2.50 -0.25 +0.50
2900 -0.5 -2.50 -0.25 -0.50
2900 +0.5 -2.50 -0.25 -0.75
2900 -0.5 -2.50 +0.25 -0.75
2900 -0.5 -2.50 -0.25 -0.75
2900 -0.5 -2.50 +0.50 +0.00
2900 -0.5 -2.50 +0.50 +0.25
2900 -0.5 -2.50 +0.50 -0.25
2900 -0.5 -2.50 +0.50 +0.50
2900 -0.5 -2.50 +0.50 -0.50
2900 +0.5 -2.50 +0.50 -0.75
2900 -0.5 -2.50 +0.50 -0.75
2900 +1.0 +0.25 -0.25 +0.25
2900 +1.0 +0.50 +0.00 +0.50
2900 +1.0 -0.50 -0.25 +0.25
2900 +1.0 +0.50 -0.25 +0.50
2900 +1.0 -0.75 +0.00 +0.25
2900 +1.0 +0.75 +0.00 +0.50
2900 +1.0 -0.75 +0.00 +0.50
2900 +1.0 -0.75 -0.25 +0.00
2900 +1.0 +0.75 -0.25 +0.25
2900 +1.0 +0.75 -0.25 +0.50
2900 +1.0 +0.75 +0.50 +0.25
2900 +1.0 +0.75 +0.50 -0.50
2900 +1.0 -1.00 +0.00 +0.25
2900 +1.0 -1.00 -0.25 +0.00
2900 +1.0 -1.00 +0.25 +0.50
2900 +1.0 -1.25 +0.00 +0.25
2900 +1.0 -1.25 +0.25 +0.50
2900 +1.0 -1.50 -0.25 -0.75
2900 +1.0 -1.75 +0.00 +0.50
2900 +1.0 -1.75 +0.00 -0.75
2900 +1.0 -1.75 -0.25 +0.25
2900 +1.0 -1.75 -0.25 -0.50
2900 +1.0 -2.00 -0.25 +0.25
2900 +1.0 -2.00 +0.25 -0.75
2900 +1.0 -2.00 -0.25 -0.75
2900 +1.0 -2.25 +0.00 -0.50
2900 +1.0 -2.25 +0.00 -0.75
2900 +1.0 -2.25 -0.25 +0.25
2900 +1.0 -2.25 +0.25 -0.50
2900 +1.0 -2.25 -0.25 +0.50
2900 +1.0 -2.25 +0.25 -0.75
2900 +1.0 -2.25 +0.50 -0.50
2900 +1.0 -2.25 +0.50 -0.75
2900 +1.0 -2.50 +0.25 -0.50
2900 +1.0 -2.50 +0.25 -0.75
2900 +1.0 -2.50 +0.50 -0.25
2900 +1.5 +0.00 +0.50 +0.50
2900 +1.5 +0.25 -0.25 +0.25
2900 +1.5 +0.50 +0.50 +0.50
2900 +1.5 +0.75 +0.25 +0.50
2900 +1.5 -1.25 +0.00 -0.75
2900 +1.5 -1.25 -0.25 +0.25
2900 +1.5 -1.25 -0.25 -0.50
2900 +1.5 -1.50 +0.00 +0.50
2900 +1.5 -1.50 +0.00 -0.50
2900 +1.5 -1.50 +0.00 -0.75
2900 +1.5 -1.50 -0.25 +0.25
2900 +1.5 -1.50 -0.25 +0.50
2900 +1.5 -1.75 +0.00 -0.25
2900 +1.5 -1.75 +0.00 +0.50
2900 +1.5 -1.75 +0.00 -0.50
2900 +1.5 -1.75 -0.25 +0.50
2900 +1.5 -1.75 +0.50 -0.25
2900 +1.5 -2.00 -0.25 +0.50
2900 +1.5 -2.00 +0.25 -0.75
2900 +1.5 -2.00 +0.50 +0.00
2900 +1.5 -2.00 +0.50 -0.50
2900 +1.5 -2.25 +0.50 +0.00
2900 +1.5 -2.25 +0.50 -0.25
2900 +1.5 -2.25 +0.50 -0.50
2900 +2.0 -0.25 +0.00 -0.75
2900 +2.0 +0.25 -0.25 +0.25
2900 +2.0 +0.50 +0.00 +0.50
2900 +2.0 -0.75 +0.00 -0.75
2900 +2.0 -0.75 -0.25 +0.25
2900 +2.0 -0.75 -0.25 -0.50
2900 +2.0 -1.00 +0.00 -0.75
2900 +2.0 -1.00 -0.25 +0.50
2900 +2.0 -1.00 +0.50 +0.00
2900 +2.0 -1.25 +0.25 -0.75
2900 +2.0 -1.25 +0.50 -0.25
2900 +2.0 -1.50 +0.50 +0.00
2900 +2.0 -1.50 +0.50 +0.50
2900 +2.0 -1.50 +0.50 -0.50
2900 +2.0 -1.75 +0.50 +0.00
2900 +2.5 +0.25 -0.25 +0.25
2900 +3.0 +0.25 -0.25 +0.25
2900 +3.0 +0.75 -0.25 +0.25
2900 +3.0 +0.75 +0.25 -0.75
2900 +3.0 +0.75 -0.25 -0.75
2900 +3.0 -1.00 -0.25 +0.25
2900 +3.0 -1.25 -0.25 +0.50
2900 +3.0 -1.75 +0.25 -0.75
2900 +3.0 -2.00 -0.25 -0.75
2900 +3.0 -2.25 +0.25 +0.00
2900 +3.0 -2.25 -0.25 +0.25
2900 +3.5 +0.25 -0.25 +0.25
2900 +3.5 -0.50 -0.25 +0.25
2900 +3.5 +0.50 +0.50 +0.50
2900 +3.5 -1.50 +0.25 -0.25
2900 +3.5 -1.50 +0.50 +0.00
2900 +3.5 -1.75 +0.00 +0.50
2900 +3.5 -2.00 +0.25 -0.75
2900 +3.5 -2.50 -0.25 +0.25
2900 +4.5 +0.00 -0.25 +0.25
2900 +4.5 +0.25 -0.25 +0.25
2900 +4.5 -2.25 +0.00 +0.50
2900 +4.5 -2.50 -0.25 +0.50
2900 +5.0 +0.25 -0.25 +0.00
2900 +5.0 +0.25 -0.25 +0.25
2900 +5.0 -0.50 +0.00 +0.25
2900 +5.0 +0.75 +0.00 +0.25
2900 +5.0 -0.75 -0.25 -0.75
2900 +5.0 -1.00 +0.00 -0.25
2900 +5.0 -1.00 +0.00 +0.50
2900 +5.0 -1.00 -0.25 +0.25
2900 +5.0 -1.25 +0.25 +0.00
2900 +5.0 -1.25 +0.50 +0.25
2900 +5.0 -1.75 -0.25 +0.25
2900 +5.0 -2.00 +0.00 +0.50
2900 +5.0 -2.00 -0.25 +0.50
2900 +5.0 -2.50 -0.25 +0.50
2900 +5.5 +0.00 +0.00 +0.50
2900 +5.5 +0.00 -0.25 +0.25
2900 +5.5 +0.00 -0.25 +0.50
2900 +5.5 +0.25 +0.00 +0.50
2900 +5.5 -0.25 +0.00 +0.50
2900 +5.5 +0.25 -0.25 +0.00
2900 +5.5 +0.25 -0.25 +0.25
2900 +5.5 -0.25 -0.25 +0.25
2900 +5.5 +0.25 -0.25 +0.50
2900 +5.5 +0.50 +0.00 +0.50
2900 +5.5 +0.50 -0.25 +0.25
2900 +5.5 +0.50 -0.25 +0.50
2900 +5.5 +0.75 +0.00 +0.25
2900 +5.5 +0.75 +0.00 +0.50
2900 +5.5 +0.75 -0.25 +0.25
2900 +5.5 +0.75 -0.25 +0.50
3000 +0.0 +0.00 +0.00 -0.25
3000 +0.0 +0.00 +0.00 -0.50
3000 +0.0 +0.00 +0.00 -0.75
3000 +0.0 +0.00 +0.25 +0.00
3000 +0.0 +0.00 +0.25 +0.25
3000 +0.0 +0.00 +0.25 -0.25
3000 +0.0 +0.00 -0.25 +0.25
3000 +0.0 +0.00 +0.25 -0.50
3000 +0.0 +0.00 -0.25 +0.50
3000 +0.0 +0.00 -0.25 -0.50
3000 +0.0 +0.00 +0.25 -0.75
3000 +0.0 +0.00 -0.25 -0.75
3000 +0.0 +0.00 +0.50 +0.00
3000 +0.0 +0.00 +0.50 +0.25
3000 +0.0 +0.00 +0.50 -0.25
3000 +0.0 +0.00 +0.50 +0.50
3000 +0.0 +0.00 +0.50 -0.50
3000 +0.0 +0.00 +0.50 -0.75
3000 +0.0 +0.25 +0.00 +0.00
3000 +0.0 +0.25 +0.00 -0.25
3000 +0.0 +0.25 +0.00 +0.50
3000 +0.0 +0.25 +0.00 -0.50
3000 +0.0 -0.25 +0.00 -0.50
3000 +0.0 +0.25 +0.00 -0.75
3000 +0.0 -0.25 +0.00 -0.75
3000 +0.0 +0.25 +0.25 +0.00
3000 +0.0 +0.25 +0.25 +0.25
3000 +0.0 +0.25 +0.25 -0.25
3000 +0.0 +0.25 -0.25 -0.25
3000 +0.0 -0.25 +0.25 -0.25
3000 +0.0 +0.25 +0.25 -0.50
3000 +0.0 +0.25 -0.25 +0.50
3000 +0.0 +0.25 -0.25 -0.50
3000 +0.0 -0.25 +0.25 -0.50
3000 +0.0 +0.25 +0.25 -0.75
3000 +0.0 +0.25 -0.25 -0.75
3000 +0.0 -0.25 +0.25 -0.75
3000 +0.0 +0.25 +0.50 +0.00
3000 +0.0 -0.25 +0.50 +0.00
3000 +0.0 +0.25 +0.50 +0.25
3000 +0.0 +0.25 +0.50 -0.25
3000 +0.0 -0.25 +0.50 +0.25
3000 +0.0 -0.25 +0.50 -0.25
3000 +0.0 +0.25 +0.50 +0.50
3000 +0.0 +0.25 +0.50 -0.50
3000 +0.0 -0.25 +0.50 +0.50
3000 +0.0 -0.25 +0.50 -0.50
3000 +0.0 +0.25 +0.50 -0.75
3000 +0.0 -0.25 +0.50 -0.75
3000 +0.0 +0.50 +0.00 +0.00
3000 +0.0 +0.50 +0.00 -0.25
3000 +0.0 +0.50 +0.00 +0.50
3000 +0.0 +0.50 +0.00 -0.50
3000 +0.0 +0.50 +0.00 -0.75
3000 +0.0 +0.50 +0.25 +0.00
3000 +0.0 +0.50 +0.25 +0.25
3000 +0.0 +0.50 +0.25 -0.25
3000 +0.0 +0.50 -0.25 -0.25
3000 +0.0 +0.50 +0.25 -0.50
3000 +0.0 +0.50 -0.25 +0.50
3000 +0.0 +0.50 -0.25 -0.50
3000 +0.0 -0.50 -0.25 +0.50
3000 +0.0 +0.50 +0.25 -0.75
3000 +0.0 +0.50 -0.25 -0.75
3000 +0.0 -0.50 +0.25 -0.75
3000 +0.0 +0.50 +0.50 +0.00
3000 +0.0 -0.50 +0.50 +0.00
3000 +0.0 +0.50 +0.50 +0.25
3000 +0.0 +0.50 +0.50 -0.25
3000 +0.0 -0.50 +0.50 +0.25
3000 +0.0 -0.50 +0.50 -0.25
3000 +0.0 +0.50 +0.50 +0.50
3000 +0.0 +0.50 +0.50 -0.50
3000 +0.0 -0.50 +0.50 -0.50
3000 +0.0 +0.50 +0.50 -0.75
3000 +0.0 -0.50 +0.50 -0.75
3000 +0.0 +0.75 +0.00 +0.00
3000 +0.0 +0.75 +0.00 -0.25
3000 +0.0 +0.75 +0.00 +0.50
3000 +0.0 +0.75 +0.00 -0.50
3000 +0.0 -0.75 +0.00 +0.50
3000 +0.0 +0.75 +0.00 -0.75
3000 +0.0 +0.75 +0.25 +0.00
3000 +0.0 +0.75 +0.25 +0.25
3000 +0.0 +0.75 +0.25 -0.25
3000 +0.0 +0.75 -0.25 +0.25
3000 +0.0 +0.75 -0.25 -0.25
3000 +0.0 -0.75 -0.25 +0.25
3000 +0.0 +0.75 +0.25 -0.50
3000 +0.0 +0.75 -0.25 +0.50
3000 +0.0 +0.75 -0.25 -0.50
3000 +0.0 -0.75 -0.25 +0.50
3000 +0.0 +0.75 +0.25 -0.75
3000 +0.0 +0.75 -0.25 -0.75
3000 +0.0 +0.75 +0.50 +0.00
3000 +0.0 +0.75 +0.50 +0.25
3000 +0.0 +0.75 +0.50 -0.25
3000 +0.0 +0.75 +0.50 +0.50
3000 +0.0 +0.75 +0.50 -0.50
3000 +0.0 +0.75 +0.50 -0.75
3000 +0.0 -1.00 +0.00 +0.50
3000 +0.0 -1.00 -0.25 +0.25
3000 +0.0 -1.00 -0.25 +0.50
3000 +0.0 -1.25 +0.00 +0.50
3000 +0.0 -1.25 -0.25 +0.50
3000 +0.0 -1.50 +0.00 +0.50
3000 +0.0 -1.50 +0.00 -0.50
3000 +0.0 -1.50 +0.00 -0.75
3000 +0.0 -1.50 -0.25 +0.00
3000 +0.0 -1.50 -0.25 +0.25
3000 +0.0 -1.50 -0.25 +0.50
3000 +0.0 -1.75 +0.00 -0.50
3000 +0.0 -1.75 +0.25 -0.75
3000 +0.0 -2.00 +0.00 +0.00
3000 +0.0 -2.00 +0.00 +0.25
3000 +0.0 -2.00 +0.00 -0.25
3000 +0.0 -2.00 +0.00 -0.50
3000 +0.0 -2.00 +0.00 -0.75
3000 +0.0 -2.00 -0.25 +0.00
3000 +0.0 -2.00 -0.25 +0.25
3000 +0.0 -2.00 -0.25 -0.25
3000 +0.0 -2.00 -0.25 +0.50
3000 +0.0 -2.00 -0.25 -0.50
3000 +0.0 -2.00 -0.25 -0.75
3000 +0.0 -2.25 +0.00 +0.00
3000 +0.0 -2.25 +0.00 +0.25
3000 +0.0 -2.25 +0.00 -0.25
3000 +0.0 -2.25 +0.00 +0.50
3000 +0.0 -2.25 +0.00 -0.50
3000 +0.0 -2.25 +0.00 -0.75
3000 +0.0 -2.25 +0.25 +0.00
3000 +0.0 -2.25 -0.25 +0.00
3000 +0.0 -2.25 +0.25 +0.25
3000 +0.0 -2.25 +0.25 -0.25
3000 +0.0 -2.25 -0.25 +0.25
3000 +0.0 -2.25 -0.25 -0.25
3000 +0.0 -2.25 +0.25 +0.50
3000 +0.0 -2.25 +0.25 -0.50
3000 +0.0 -2.25 -0.25 +0.50
3000 +0.0 -2.25 -0.25 -0.50
3000 +0.0 -2.25 +0.25 -0.75
3000 +0.0 -2.25 -0.25 -0.75
3000 +0.0 -2.25 +0.50 +0.00
3000 +0.0 -2.25 +0.50 +0.25
3000 +0.0 -2.25 +0.50 -0.25
3000 +0.0 -2.25 +0.50 +0.50
3000 +0.0 -2.25 +0.50 -0.50
3000 +0.0 -2.25 +0.50 -0.75
3000 +0.0 -2.50 +0.00 +0.00
3000 +0.0 -2.50 +0.00 +0.25
3000 +0.0 -2.50 +0.00 -0.25
3000 +0.0 -2.50 +0.00 +0.50
3000 +0.0 -2.50 +0.00 -0.50
3000 +0.0 -2.50 +0.00 -0.75
3000 +0.0 -2.50 +0.25 +0.00
3000 +0.0 -2.50 -0.25 +0.00
3000 +0.0 -2.50 +0.25 +0.25
3000 +0.0 -2.50 +0.25 -0.25
3000 +0.0 -2.50 -0.25 +0.25
3000 +0.0 -2.50 -0.25 -0.25
3000 +0.0 -2.50 +0.25 +0.50
3000 +0.0 -2.50 +0.25 -0.50
3000 +0.0 -2.50 -0.25 +0.50
3000 +0.0 -2.50 -0.25 -0.50
3000 +0.0 -2.50 +0.25 -0.75
3000 +0.0 -2.50 -0.25 -0.75
3000 +0.0 -2.50 +0.50 +0.00
3000 +0.0 -2.50 +0.50 +0.25
3000 +0.0 -2.50 +0.50 -0.25
3000 +0.0 -2.50 +0.50 +0.50
3000 +0.0 -2.50 +0.50 -0.50
3000 +0.0 -2.50 +0.50 -0.75
3000 -0.5 +0.00 +0.00 +0.00
3000 -0.5 +0.00 +0.00 -0.25
3000 +0.5 +0.00 +0.00 +0.50
3000 -0.5 +0.00 +0.00 +0.50
3000 -0.5 +0.00 +0.00 -0.50
3000 -0.5 +0.00 +0.00 -0.75
3000 -0.5 +0.00 +0.25 +0.00
3000 -0.5 +0.00 +0.25 +0.25
3000 -0.5 +0.00 +0.25 -0.25
3000 -0.5 +0.00 -0.25 +0.25
3000 -0.5 +0.00 -0.25 -0.25
3000 +0.5 +0.00 -0.25 +0.50
3000 -0.5 +0.00 +0.25 -0.50
3000 -0.5 +0.00 -0.25 +0.50
3000 -0.5 +0.00 -0.25 -0.50
3000 -0.5 +0.00 +0.25 -0.75
3000 -0.5 +0.00 -0.25 -0.75
3000 -0.5 +0.00 +0.50 +0.00
3000 +0.5 +0.00 +0.50 +0.25
3000 -0.5 +0.00 +0.50 +0.25
3000 -0.5 +0.00 +0.50 -0.25
3000 -0.5 +0.00 +0.50 +0.50
3000 -0.5 +0.00 +0.50 -0.50
3000 -0.5 +0.00 +0.50 -0.75
3000 -0.5 +0.25 +0.00 +0.00
3000 -0.5 -0.25 +0.00 +0.00
3000 -0.5 +0.25 +0.00 -0.25
3000 -0.5 -0.25 +0.00 -0.25
3000 +0.5 +0.25 +0.00 +0.50
3000 +0.5 -0.25 +0.00 +0.50
3000 -0.5 +0.25 +0.00 +0.50
3000 -0.5 +0.25 +0.00 -0.50
3000 -0.5 -0.25 +0.00 +0.50
3000 -0.5 -0.25 +0.00 -0.50
3000 -0.5 +0.25 +0.00 -0.75
3000 -0.5 -0.25 +0.00 -0.75
3000 +0.5 +0.25 +0.25 +0.00
3000 -0.5 +0.25 +0.25 +0.00
3000 -0.5 -0.25 +0.25 +0.00
3000 +0.5 +0.25 +0.25 -0.25
3000 +0.5 +0.25 -0.25 +0.25
3000 +0.5 -0.25 -0.25 +0.25
3000 -0.5 +0.25 +0.25 +0.25
3000 -0.5 +0.25 +0.25 -0.25
3000 -0.5 +0.25 -0.25 +0.25
3000 -0.5 +0.25 -0.25 -0.25
3000 -0.5 -0.25 +0.25 +0.25
3000 -0.5 -0.25 +0.25 -0.25
3000 -0.5 -0.25 -0.25 +0.25
3000 -0.5 -0.25 -0.25 -0.25
3000 +0.5 +0.25 +0.25 -0.50
3000 +0.5 +0.25 -0.25 +0.50
3000 +0.5 -0.25 -0.25 +0.50
3000 -0.5 +0.25 +0.25 -0.50
3000 -0.5 +0.25 -0.25 +0.50
3000 -0.5 +0.25 -0.25 -0.50
3000 -0.5 -0.25 +0.25 -0.50
3000 -0.5 -0.25 -0.25 +0.50
3000 -0.5 -0.25 -0.25 -0.50
3000 +0.5 +0.25 +0.25 -0.75
3000 -0.5 +0.25 +0.25 -0.75
3000 -0.5 +0.25 -0.25 -0.75
3000 -0.5 -0.25 +0.25 -0.75
3000 -0.5 -0.25 -0.25 -0.75
3000 +0.5 +0.25 +0.50 +0.00
3000 -0.5 +0.25 +0.50 +0.00
3000 -0.5 -0.25 +0.50 +0.00
3000 +0.5 +0.25 +0.50 +0.25
3000 +0.5 +0.25 +0.50 -0.25
3000 -0.5 +0.25 +0.50 +0.25
3000 -0.5 +0.25 +0.50 -0.25
3000 -0.5 -0.25 +0.50 +0.25
3000 -0.5 -0.25 +0.50 -0.25
3000 +0.5 +0.25 +0.50 +0.50
3000 +0.5 +0.25 +0.50 -0.50
3000 -0.5 +0.25 +0.50 +0.50
3000 -0.5 +0.25 +0.50 -0.50
3000 -0.5 -0.25 +0.50 +0.50
3000 -0.5 -0.25 +0.50 -0.50
3000 +0.5 +0.25 +0.50 -0.75
3000 -0.5 +0.25 +0.50 -0.75
3000 -0.5 -0.25 +0.50 -0.75
3000 +0.5 +0.50 +0.00 +0.00
3000 -0.5 +0.50 +0.00 +0.00
3000 +0.5 +0.50 +0.00 -0.25
3000 -0.5 +0.50 +0.00 -0.25
3000 -0.5 -0.50 +0.00 -0.25
3000 +0.5 +0.50 +0.00 +0.50
3000 +0.5 +0.50 +0.00 -0.50
3000 +0.5 -0.50 +0.00 -0.50
3000 -0.5 +0.50 +0.00 +0.50
3000 -0.5 +0.50 +0.00 -0.50
3000 -0.5 -0.50 +0.00 +0.50
3000 -0.5 -0.50 +0.00 -0.50
3000 +0.5 +0.50 +0.00 -0.75
3000 +0.5 -0.50 +0.00 -0.75
3000 -0.5 +0.50 +0.00 -0.75
3000 -0.5 -0.50 +0.00 -0.75
3000 +0.5 +0.50 +0.25 +0.00
3000 -0.5 +0.50 +0.25 +0.00
3000 -0.5 -0.50 +0.25 +0.00
3000 +0.5 +0.50 +0.25 +0.25
3000 +0.5 +0.50 +0.25 -0.25
3000 +0.5 +0.50 -0.25 +0.25
3000 +0.5 -0.50 -0.25 +0.25
3000 -0.5 +0.50 +0.25 +0.25
3000 -0.5 +0.50 +0.25 -0.25
3000 -0.5 +0.50 -0.25 +0.25
3000 -0.5 +0.50 -0.25 -0.25
3000 -0.5 -0.50 +0.25 +0.25
3000 -0.5 -0.50 +0.25 -0.25
3000 -0.5 -0.50 -0.25 +0.25
3000 +0.5 +0.50 +0.25 -0.50
3000 +0.5 +0.50 -0.25 +0.50
3000 +0.5 -0.50 -0.25 +0.50
3000 -0.5 +0.50 +0.25 -0.50
3000 -0.5 +0.50 -0.25 +0.50
3000 -0.5 +0.50 -0.25 -0.50
3000 -0.5 -0.50 +0.25 -0.50
3000 -0.5 -0.50 -0.25 +0.50
3000 -0.5 -0.50 -0.25 -0.50
3000 +0.5 +0.50 +0.25 -0.75
3000 -0.5 +0.50 +0.25 -0.75
3000 -0.5 +0.50 -0.25 -0.75
3000 -0.5 -0.50 +0.25 -0.75
3000 -0.5 -0.50 -0.25 -0.75
3000 +0.5 +0.50 +0.50 +0.00
3000 -0.5 +0.50 +0.50 +0.00
3000 -0.5 -0.50 +0.50 +0.00
3000 +0.5 +0.50 +0.50 +0.25
3000 +0.5 +0.50 +0.50 -0.25
3000 -0.5 +0.50 +0.50 +0.25
3000 -0.5 +0.50 +0.50 -0.25
3000 -0.5 -0.50 +0.50 +0.25
3000 -0.5 -0.50 +0.50 -0.25
3000 +0.5 +0.50 +0.50 +0.50
3000 +0.5 +0.50 +0.50 -0.50
3000 -0.5 +0.50 +0.50 +0.50
3000 -0.5 +0.50 +0.50 -0.50
3000 -0.5 -0.50 +0.50 +0.50
3000 -0.5 -0.50 +0.50 -0.50
3000 +0.5 +0.50 +0.50 -0.75
3000 -0.5 +0.50 +0.50 -0.75
3000 -0.5 -0.50 +0.50 -0.75
3000 +0.5 +0.75 +0.00 +0.00
3000 -0.5 +0.75 +0.00 +0.00
3000 -0.5 -0.75 +0.00 +0.00
3000 +0.5 +0.75 +0.00 -0.25
3000 -0.5 +0.75 +0.00 -0.25
3000 +0.5 +0.75 +0.00 +0.50
3000 +0.5 +0.75 +0.00 -0.50
3000 -0.5 +0.75 +0.00 +0.50
3000 -0.5 +0.75 +0.00 -0.50
3000 -0.5 -0.75 +0.00 +0.50
3000 +0.5 +0.75 +0.00 -0.75
3000 -0.5 +0.75 +0.00 -0.75
3000 +0.5 +0.75 +0.25 +0.00
3000 -0.5 +0.75 +0.25 +0.00
3000 -0.5 -0.75 +0.25 +0.00
3000 +0.5 +0.75 +0.25 +0.25
3000 +0.5 +0.75 +0.25 -0.25
3000 +0.5 +0.75 -0.25 +0.25
3000 -0.5 +0.75 +0.25 +0.25
3000 -0.5 +0.75 +0.25 -0.25
3000 -0.5 +0.75 -0.25 +0.25
3000 -0.5 +0.75 -0.25 -0.25
3000 -0.5 -0.75 +0.25 +0.25
3000 -0.5 -0.75 +0.25 -0.25
3000 -0.5 -0.75 -0.25 +0.25
3000 +0.5 +0.75 +0.25 -0.50
3000 +0.5 +0.75 -0.25 +0.50
3000 +0.5 +0.75 -0.25 -0.50
3000 -0.5 +0.75 +0.25 -0.50
3000 -0.5 +0.75 -0.25 +0.50
3000 -0.5 +0.75 -0.25 -0.50
3000 -0.5 -0.75 +0.25 -0.50
3000 -0.5 -0.75 -0.25 +0.50
3000 +0.5 +0.75 +0.25 -0.75
3000 +0.5 +0.75 -0.25 -0.75
3000 -0.5 +0.75 +0.25 -0.75
3000 -0.5 +0.75 -0.25 -0.75
3000 -0.5 -0.75 +0.25 -0.75
3000 +0.5 +0.75 +0.50 +0.00
3000 -0.5 +0.75 +0.50 +0.00
3000 -0.5 -0.75 +0.50 +0.00
3000 +0.5 +0.75 +0.50 +0.25
3000 +0.5 +0.75 +0.50 -0.25
3000 -0.5 +0.75 +0.50 +0.25
3000 -0.5 +0.75 +0.50 -0.25
3000 -0.5 -0.75 +0.50 +0.25
3000 -0.5 -0.75 +0.50 -0.25
3000 +0.5 +0.75 +0.50 +0.50
3000 +0.5 +0.75 +0.50 -0.50
3000 -0.5 +0.75 +0.50 +0.50
3000 -0.5 +0.75 +0.50 -0.50
3000 -0.5 -0.75 +0.50 +0.50
3000 -0.5 -0.75 +0.50 -0.50
3000 +0.5 +0.75 +0.50 -0.75
3000 -0.5 +0.75 +0.50 -0.75
3000 -0.5 -0.75 +0.50 -0.75
3000 -0.5 -1.00 +0.00 +0.50
3000 -0.5 -1.00 +0.25 +0.00
3000 -0.5 -1.00 +0.25 +0.25
3000 -0.5 -1.00 +0.25 -0.25
3000 -0.5 -1.00 -0.25 +0.25
3000 -0.5 -1.00 -0.25 -0.25
3000 -0.5 -1.00 +0.25 -0.50
3000 -0.5 -1.00 -0.25 +0.50
3000 -0.5 -1.00 +0.25 -0.75
3000 -0.5 -1.00 +0.50 +0.00
3000 -0.5 -1.00 +0.50 +0.25
3000 -0.5 -1.00 +0.50 -0.25
3000 -0.5 -1.00 +0.50 +0.50
3000 -0.5 -1.00 +0.50 -0.50
3000 -0.5 -1.00 +0.50 -0.75
3000 -0.5 -1.25 +0.00 -0.25
3000 -0.5 -1.25 +0.00 +0.50
3000 -0.5 -1.25 +0.00 -0.50
3000 -0.5 -1.25 +0.00 -0.75
3000 -0.5 -1.25 +0.25 +0.00
3000 -0.5 -1.25 +0.25 +0.25
3000 -0.5 -1.25 +0.25 -0.25
3000 -0.5 -1.25 -0.25 +0.25
3000 -0.5 -1.25 +0.25 -0.50
3000 -0.5 -1.25 -0.25 +0.50
3000 -0.5 -1.25 +0.25 -0.75
3000 -0.5 -1.25 -0.25 -0.75
3000 -0.5 -1.25 +0.50 +0.00
3000 -0.5 -1.25 +0.50 +0.25
3000 -0.5 -1.25 +0.50 -0.25
3000 -0.5 -1.25 +0.50 +0.50
3000 -0.5 -1.25 +0.50 -0.50
3000 -0.5 -1.25 +0.50 -0.75
3000 -0.5 -1.50 +0.00 +0.00
3000 -0.5 -1.50 +0.00 +0.25
3000 -0.5 -1.50 +0.00 -0.25
3000 -0.5 -1.50 +0.00 +0.50
3000 -0.5 -1.50 +0.00 -0.50
3000 -0.5 -1.50 +0.00 -0.75
3000 -0.5 -1.50 +0.25 +0.00
3000 -0.5 -1.50 -0.25 +0.00
3000 -0.5 -1.50 +0.25 +0.25
3000 -0.5 -1.50 +0.25 -0.25
3000 -0.5 -1.50 -0.25 +0.25
3000 -0.5 -1.50 -0.25 -0.25
3000 -0.5 -1.50 +0.25 -0.50
3000 -0.5 -1.50 -0.25 +0.50
3000 -0.5 -1.50 -0.25 -0.50
3000 -0.5 -1.50 +0.25 -0.75
3000 -0.5 -1.50 -0.25 -0.75
3000 -0.5 -1.50 +0.50 +0.25
3000 -0.5 -1.50 +0.50 +0.50
3000 -0.5 -1.75 +0.00 +0.00
3000 -0.5 -1.75 +0.00 +0.25
3000 -0.5 -1.75 +0.00 -0.25
3000 -0.5 -1.75 +0.00 +0.50
3000 -0.5 -1.75 +0.00 -0.50
3000 -0.5 -1.75 +0.00 -0.75
3000 -0.5 -1.75 +0.25 +0.00
3000 -0.5 -1.75 -0.25 +0.00
3000 -0.5 -1.75 +0.25 +0.25
3000 -0.5 -1.75 +0.25 -0.25
3000 -0.5 -1.75 -0.25 +0.25
3000 -0.5 -1.75 -0.25 -0.25
3000 -0.5 -1.75 +0.25 +0.50
3000 -0.5 -1.75 +0.25 -0.50
3000 -0.5 -1.75 -0.25 +0.50
3000 -0.5 -1.75 -0.25 -0.50
3000 -0.5 -1.75 +0.25 -0.75
3000 -0.5 -1.75 -0.25 -0.75
3000 -0.5 -1.75 +0.50 +0.00
3000 -0.5 -1.75 +0.50 +0.25
3000 -0.5 -1.75 +0.50 -0.25
3000 -0.5 -1.75 +0.50 +0.50
3000 -0.5 -1.75 +0.50 -0.50
3000 -0.5 -1.75 +0.50 -0.75
3000 -0.5 -2.00 +0.00 +0.00
3000 -0.5 -2.00 +0.00 +0.25
3000 -0.5 -2.00 +0.00 -0.25
3000 -0.5 -2.00 +0.00 +0.50
3000 -0.5 -2.00 +0.00 -0.50
3000 -0.5 -2.00 +0.00 -0.75
3000 +0.5 -2.00 -0.25 +0.00
3000 -0.5 -2.00 +0.25 +0.00
3000 -0.5 -2.00 -0.25 +0.00
3000 +0.5 -2.00 -0.25 +0.25
3000 -0.5 -2.00 +0.25 +0.25
3000 -0.5 -2.00 +0.25 -0.25
3000 -0.5 -2.00 -0.25 +0.25
3000 -0.5 -2.00 -0.25 -0.25
3000 -0.5 -2.00 +0.25 +0.50
3000 -0.5 -2.00 +0.25 -0.50
3000 -0.5 -2.00 -0.25 +0.50
3000 -0.5 -2.00 -0.25 -0.50
3000 -0.5 -2.00 +0.25 -0.75
3000 -0.5 -2.00 -0.25 -0.75
3000 -0.5 -2.00 +0.50 +0.00
3000 -0.5 -2.00 +0.50 +0.25
3000 -0.5 -2.00 +0.50 -0.25
3000 -0.5 -2.00 +0.50 +0.50
3000 -0.5 -2.00 +0.50 -0.50
3000 -0.5 -2.00 +0.50 -0.75
3000 -0.5 -2.25 +0.00 +0.00
3000 +0.5 -2.25 +0.00 +0.25
3000 -0.5 -2.25 +0.00 +0.25
3000 -0.5 -2.25 +0.00 -0.25
3000 +0.5 -2.25 +0.00 +0.50
3000 -0.5 -2.25 +0.00 +0.50
3000 -0.5 -2.25 +0.00 -0.50
3000 -0.5 -2.25 +0.00 -0.75
3000 +0.5 -2.25 -0.25 +0.00
3000 -0.5 -2.25 +0.25 +0.00
3000 -0.5 -2.25 -0.25 +0.00
3000 +0.5 -2.25 -0.25 +0.25
3000 -0.5 -2.25 +0.25 +0.25
3000 -0.5 -2.25 +0.25 -0.25
3000 -0.5 -2.25 -0.25 +0.25
3000 -0.5 -2.25 -0.25 -0.25
3000 -0.5 -2.25 +0.25 +0.50
3000 -0.5 -2.25 +0.25 -0.50
3000 -0.5 -2.25 -0.25 +0.50
3000 -0.5 -2.25 -0.25 -0.50
3000 -0.5 -2.25 +0.25 -0.75
3000 -0.5 -2.25 -0.25 -0.75
3000 -0.5 -2.25 +0.50 +0.00
3000 -0.5 -2.25 +0.50 +0.25
3000 -0.5 -2.25 +0.50 -0.25
3000 -0.5 -2.25 +0.50 +0.50
3000 -0.5 -2.25 +0.50 -0.50
3000 -0.5 -2.25 +0.50 -0.75
3000 -0.5 -2.50 +0.00 +0.00
3000 +0.5 -2.50 +0.00 +0.25
3000 -0.5 -2.50 +0.00 +0.25
3000 -0.5 -2.50 +0.00 -0.25
3000 -0.5 -2.50 +0.00 +0.50
3000 -0.5 -2.50 +0.00 -0.50
3000 -0.5 -2.50 +0.00 -0.75
3000 +0.5 -2.50 -0.25 +0.00
3000 -0.5 -2.50 +0.25 +0.00
3000 -0.5 -2.50 -0.25 +0.00
3000 +0.5 -2.50 -0.25 +0.25
3000 +0.5 -2.50 -0.25 -0.25
3000 -0.5 -2.50 +0.25 +0.25
3000 -0.5 -2.50 +0.25 -0.25
3000 -0.5 -2.50 -0.25 +0.25
3000 -0.5 -2.50 -0.25 -0.25
3000 +0.5 -2.50 +0.25 +0.50
3000 +0.5 -2.50 -0.25 +0.50
3000 -0.5 -2.50 +0.25 +0.50
3000 -0.5 -2.50 +0.25 -0.50
3000 -0.5 -2.50 -0.25 +0.50
3000 -0.5 -2.50 -0.25 -0.50
3000 -0.5 -2.50 +0.25 -0.75
3000 -0.5 -2.50 -0.25 -0.75
3000 -0.5 -2.50 +0.50 +0.00
3000 -0.5 -2.50 +0.50 +0.25
3000 -0.5 -2.50 +0.50 -0.25
3000 -0.5 -2.50 +0.50 +0.50
3000 -0.5 -2.50 +0.50 -0.50
3000 -0.5 -2.50 +0.50 -0.75
3000 +1.0 +0.00 -0.25 +0.25
3000 +1.0 +0.25 -0.25 +0.25
3000 +1.0 -0.25 -0.25 +0.25
3000 +1.0 +0.50 -0.25 +0.25
3000 +1.0 -0.50 +0.50 -0.25
3000 +1.0 +0.75 -0.25 +0.25
3000 +1.0 -1.00 -0.25 +0.00
3000 +1.0 -1.00 +0.50 +0.00
3000 +1.0 -1.00 +0.50 -0.75
3000 +1.0 -1.25 +0.00 +0.25
3000 +1.0 -1.25 -0.25 +0.00
3000 +1.0 -1.25 +0.25 +0.50
3000 +1.0 -1.50 +0.00 +0.25
3000 +1.0 -1.50 -0.25 +0.00
3000 +1.0 -1.50 +0.25 +0.50
3000 +1.0 -1.75 +0.00 +0.25
3000 +1.0 -1.75 -0.25 +0.00
3000 +1.0 -1.75 +0.25 +0.50
3000 +1.0 -2.00 +0.00 +0.25
3000 +1.0 -2.00 +0.00 +0.50
3000 +1.0 -2.00 -0.25 +0.25
3000 +1.0 -2.00 +0.25 +0.50
3000 +1.0 -2.00 -0.25 -0.75
3000 +1.0 -2.25 +0.00 +0.50
3000 +1.0 -2.25 +0.00 -0.50
3000 +1.0 -2.25 +0.00 -0.75
3000 +1.0 -2.25 +0.25 -0.25
3000 +1.0 -2.25 -0.25 +0.25
3000 +1.0 -2.25 +0.25 +0.50
3000 +1.0 -2.25 +0.25 -0.50
3000 +1.0 -2.25 -0.25 +0.50
3000 +1.0 -2.25 +0.25 -0.75
3000 +1.0 -2.25 +0.50 -0.25
3000 +1.0 -2.50 -0.25 +0.50
3000 +1.5 +0.00 -0.25 +0.25
3000 +1.5 -0.50 -0.25 +0.00
3000 +1.5 +0.50 -0.25 +0.25
3000 +1.5 -0.75 +0.00 +0.25
3000 +1.5 +0.75 -0.25 +0.25
3000 +1.5 -0.75 +0.25 +0.50
3000 +1.5 -1.00 +0.00 +0.25
3000 +1.5 -1.50 +0.00 +0.50
3000 +1.5 -1.50 -0.25 +0.25
3000 +1.5 -1.75 +0.00 +0.50
3000 +1.5 -1.75 +0.00 -0.75
3000 +1.5 -1.75 -0.25 +0.25
3000 +1.5 -1.75 +0.25 -0.50
3000 +1.5 -1.75 -0.25 +0.50
3000 +1.5 -1.75 +0.25 -0.75
3000 +1.5 -2.00 +0.00 -0.25
3000 +1.5 -2.00 +0.00 -0.75
3000 +1.5 -2.00 +0.25 +0.00
3000 +1.5 -2.00 -0.25 +0.50
3000 +1.5 -2.25 +0.25 -0.50
3000 +1.5 -2.25 -0.25 +0.50
3000 +1.5 -2.25 +0.25 -0.75
3000 +1.5 -2.25 +0.50 +0.00
3000 +1.5 -2.25 +0.50 -0.25
3000 +1.5 -2.25 +0.50 -0.75
3000 +2.0 +0.00 +0.50 -0.25
3000 +2.0 +0.00 +0.50 +0.50
3000 +2.0 +0.00 +0.50 -0.50
3000 +2.0 +0.00 +0.50 -0.75
3000 +2.0 +0.50 +0.00 -0.75
3000 +2.0 +0.75 -0.25 +0.25
3000 +2.0 -0.75 -0.25 +0.25
3000 +2.0 -1.00 +0.00 +0.50
3000 +2.0 -1.00 -0.25 +0.25
3000 +2.0 -1.25 +0.00 +0.50
3000 +2.0 -1.25 -0.25 +0.50
3000 +2.0 -1.50 -0.25 +0.50
3000 +2.0 -1.75 -0.25 +0.50
3000 +2.0 -1.75 +0.50 -0.50
3000 +2.5 +0.25 -0.25 +0.25
3000 +2.5 +0.50 -0.25 +0.25
3000 +2.5 -0.50 -0.25 +0.25
3000 +2.5 +0.75 -0.25 +0.25
3000 +2.5 -0.75 -0.25 +0.50
3000 +2.5 -1.25 +0.00 +0.50
3000 +2.5 -1.25 -0.25 +0.00
3000 +3.0 +0.00 -0.25 +0.25
3000 +3.0 +0.50 -0.25 +0.25
3000 +3.0 +0.75 -0.25 +0.25
3000 +3.0 -1.25 -0.25 +0.00
3000 +3.0 -1.25 -0.25 +0.25
3000 +3.0 -1.75 +0.25 +0.25
3000 +3.5 +0.50 -0.25 +0.25
3000 +3.5 +0.75 -0.25 +0.25
3000 +3.5 -1.50 +0.50 +0.00
3000 +3.5 -2.00 -0.25 +0.25
3000 +3.5 -2.00 +0.50 -0.75
3000 +3.5 -2.25 +0.00 -0.50
3000 +3.5 -2.25 +0.25 -0.50
3000 +3.5 -2.25 +0.25 -0.75
3000 +4.0 +0.25 -0.25 +0.00
3000 +4.0 +0.25 -0.25 +0.25
3000 +4.0 -0.25 -0.25 +0.25
3000 +4.0 +0.25 +0.25 +0.50
3000 +4.0 +0.50 -0.25 +0.25
3000 +4.0 +0.75 -0.25 +0.00
3000 +4.0 +0.75 -0.25 +0.25
3000 +5.0 +0.00 +0.00 +0.25
3000 +5.0 -0.25 -0.25 +0.00
3000 +5.0 +0.25 -0.25 +0.25
3000 +5.0 +0.25 +0.25 +0.50
3000 +5.0 -0.25 +0.25 +0.50
3000 +5.0 +0.50 +0.00 +0.25
3000 +5.0 +0.50 -0.25 +0.25
3000 +5.0 +0.75 -0.25 +0.00
3000 +5.0 +0.75 -0.25 +0.25
3000 +5.0 -1.50 +0.00 -0.25
3000 +5.0 -1.50 +0.00 -0.50
3000 +5.0 -1.50 +0.00 -0.75
3000 +5.0 -2.25 +0.00 +0.50
3000 +5.5 +0.00 +0.00 +0.25
3000 +5.5 +0.00 +0.00 +0.50
3000 +5.5 -0.25 -0.25 +0.00
3000 +5.5 -0.25 +0.25 +0.50
3000 +5.5 -0.25 -0.25 +0.50
3000 +5.5 -1.50 +0.00 -0.25
3000 +5.5 -1.50 +0.00 -0.50
3000 +5.5 -1.50 +0.00 -0.75
3000 +5.5 -1.75 +0.00 +0.00
3000 +5.5 -1.75 +0.00 +0.25
3000 +5.5 -1.75 +0.00 -0.25
3000 +5.5 -1.75 +0.00 +0.50
3000 +5.5 -1.75 +0.00 -0.50
3000 +5.5 -1.75 +0.00 -0.75
3000 +5.5 -1.75 +0.25 +0.00
3000 +5.5 -1.75 -0.25 +0.00
3000 +5.5 -1.75 +0.25 +0.25
3000 +5.5 -1.75 +0.25 -0.25
3000 +5.5 -1.75 -0.25 +0.25
3000 +5.5 -1.75 -0.25 -0.25
3000 +5.5 -1.75 +0.25 +0.50
3000 +5.5 -1.75 +0.25 -0.50
3000 +5.5 -1.75 -0.25 +0.50
3000 +5.5 -1.75 -0.25 -0.50
3000 +5.5 -1.75 +0.25 -0.75
3000 +5.5 -1.75 -0.25 -0.75
3000 +5.5 -1.75 +0.50 +0.00
3000 +5.5 -1.75 +0.50 +0.25
3000 +5.5 -1.75 +0.50 -0.25
3000 +5.5 -1.75 +0.50 +0.50
3000 +5.5 -1.75 +0.50 -0.50
3000 +5.5 -1.75 +0.50 -0.75
3100 +0.0 +0.00 +0.00 +0.00
3100 +0.0 +0.00 +0.00 -0.25
3100 +0.0 +0.00 +0.00 +0.50
3100 +0.0 +0.00 +0.00 -0.50
3100 +0.0 +0.00 +0.00 -0.75
3100 +0.0 +0.00 +0.25 +0.00
3100 +0.0 +0.00 +0.25 +0.25
3100 +0.0 +0.00 +0.25 -0.25
3100 +0.0 +0.00 -0.25 -0.25
3100 +0.0 +0.00 +0.25 -0.50
3100 +0.0 +0.00 -0.25 +0.50
3100 +0.0 +0.00 -0.25 -0.50
3100 +0.0 +0.00 +0.25 -0.75
3100 +0.0 +0.00 -0.25 -0.75
3100 +0.0 +0.00 +0.50 +0.00
3100 +0.0 +0.00 +0.50 +0.25
3100 +0.0 +0.00 +0.50 -0.25
3100 +0.0 +0.00 +0.50 +0.50
3100 +0.0 +0.00 +0.50 -0.50
3100 +0.0 +0.00 +0.50 -0.75
3100 +0.0 +0.25 +0.00 +0.00
3100 +0.0 -0.25 +0.00 +0.00
3100 +0.0 +0.25 +0.00 -0.25
3100 +0.0 -0.25 +0.00 -0.25
3100 +0.0 +0.25 +0.00 +0.50
3100 +0.0 +0.25 +0.00 -0.50
3100 +0.0 -0.25 +0.00 +0.50
3100 +0.0 -0.25 +0.00 -0.50
3100 +0.0 +0.25 +0.00 -0.75
3100 +0.0 -0.25 +0.00 -0.75
3100 +0.0 +0.25 +0.25 +0.00
3100 +0.0 -0.25 +0.25 +0.00
3100 +0.0 +0.25 +0.25 +0.25
3100 +0.0 +0.25 +0.25 -0.25
3100 +0.0 +0.25 -0.25 +0.25
3100 +0.0 +0.25 -0.25 -0.25
3100 +0.0 -0.25 +0.25 +0.25
3100 +0.0 -0.25 +0.25 -0.25
3100 +0.0 +0.25 +0.25 -0.50
3100 +0.0 +0.25 -0.25 +0.50
3100 +0.0 +0.25 -0.25 -0.50
3100 +0.0 -0.25 +0.25 -0.50
3100 +0.0 -0.25 -0.25 +0.50
3100 +0.0 -0.25 -0.25 -0.50
3100 +0.0 +0.25 +0.25 -0.75
3100 +0.0 +0.25 -0.25 -0.75
3100 +0.0 -0.25 +0.25 -0.75
3100 +0.0 -0.25 -0.25 -0.75
3100 +0.0 +0.25 +0.50 +0.00
3100 +0.0 -0.25 +0.50 +0.00
3100 +0.0 +0.25 +0.50 +0.25
3100 +0.0 +0.25 +0.50 -0.25
3100 +0.0 -0.25 +0.50 +0.25
3100 +0.0 -0.25 +0.50 -0.25
3100 +0.0 +0.25 +0.50 +0.50
3100 +0.0 +0.25 +0.50 -0.50
3100 +0.0 -0.25 +0.50 +0.50
3100 +0.0 -0.25 +0.50 -0.50
3100 +0.0 +0.25 +0.50 -0.75
3100 +0.0 -0.25 +0.50 -0.75
3100 +0.0 +0.50 +0.00 +0.00
3100 +0.0 +0.50 +0.00 -0.25
3100 +0.0 +0.50 +0.00 +0.50
3100 +0.0 +0.50 +0.00 -0.50
3100 +0.0 -0.50 +0.00 -0.50
3100 +0.0 +0.50 +0.00 -0.75
3100 +0.0 -0.50 +0.00 -0.75
3100 +0.0 +0.50 +0.25 +0.00
3100 +0.0 -0.50 +0.25 +0.00
3100 +0.0 +0.50 +0.25 +0.25
3100 +0.0 +0.50 +0.25 -0.25
3100 +0.0 +0.50 -0.25 +0.25
3100 +0.0 +0.50 -0.25 -0.25
3100 +0.0 -0.50 +0.25 -0.25
3100 +0.0 +0.50 +0.25 -0.50
3100 +0.0 +0.50 -0.25 +0.50
3100 +0.0 +0.50 -0.25 -0.50
3100 +0.0 -0.50 +0.25 -0.50
3100 +0.0 -0.50 -0.25 +0.50
3100 +0.0 +0.50 +0.25 -0.75
3100 +0.0 +0.50 -0.25 -0.75
3100 +0.0 -0.50 +0.25 -0.75
3100 +0.0 +0.50 +0.50 +0.00
3100 +0.0 -0.50 +0.50 +0.00
3100 +0.0 +0.50 +0.50 +0.25
3100 +0.0 +0.50 +0.50 -0.25
3100 +0.0 -0.50 +0.50 +0.25
3100 +0.0 -0.50 +0.50 -0.25
3100 +0.0 +0.50 +0.50 +0.50
3100 +0.0 +0.50 +0.50 -0.50
3100 +0.0 -0.50 +0.50 +0.50
3100 +0.0 -0.50 +0.50 -0.50
3100 +0.0 +0.50 +0.50 -0.75
3100 +0.0 -0.50 +0.50 -0.75
3100 +0.0 +0.75 +0.00 +0.00
3100 +0.0 +0.75 +0.00 -0.25
3100 +0.0 +0.75 +0.00 +0.50
3100 +0.0 +0.75 +0.00 -0.50
3100 +0.0 -0.75 +0.00 +0.50
3100 +0.0 +0.75 +0.00 -0.75
3100 +0.0 +0.75 +0.25 +0.00
3100 +0.0 +0.75 +0.25 +0.25
3100 +0.0 +0.75 +0.25 -0.25
3100 +0.0 +0.75 -0.25 +0.25
3100 +0.0 +0.75 -0.25 -0.25
3100 +0.0 +0.75 +0.25 -0.50
3100 +0.0 +0.75 -0.25 +0.50
3100 +0.0 +0.75 -0.25 -0.50
3100 +0.0 -0.75 +0.25 -0.50
3100 +0.0 -0.75 -0.25 +0.50
3100 +0.0 +0.75 +0.25 -0.75
3100 +0.0 +0.75 -0.25 -0.75
3100 +0.0 -0.75 +0.25 -0.75
3100 +0.0 +0.75 +0.50 +0.00
3100 +0.0 -0.75 +0.50 +0.00
3100 +0.0 +0.75 +0.50 +0.25
3100 +0.0 +0.75 +0.50 -0.25
3100 +0.0 -0.75 +0.50 +0.25
3100 +0.0 -0.75 +0.50 -0.25
3100 +0.0 +0.75 +0.50 +0.50
3100 +0.0 +0.75 +0.50 -0.50
3100 +0.0 -0.75 +0.50 -0.50
3100 +0.0 +0.75 +0.50 -0.75
3100 +0.0 -0.75 +0.50 -0.75
3100 +0.0 -1.00 +0.00 +0.50
3100 +0.0 -1.00 -0.25 +0.25
3100 +0.0 -1.00 -0.25 +0.50
3100 +0.0 -1.00 +0.50 +0.00
3100 +0.0 -1.00 +0.50 +0.25
3100 +0.0 -1.00 +0.50 -0.25
3100 +0.0 -1.00 +0.50 -0.50
3100 +0.0 -1.25 +0.00 +0.50
3100 +0.0 -1.25 -0.25 +0.25
3100 +0.0 -1.25 -0.25 +0.50
3100 +0.0 -1.50 +0.00 +0.50
3100 +0.0 -1.50 -0.25 +0.25
3100 +0.0 -1.50 -0.25 +0.50
3100 +0.0 -1.75 +0.00 +0.50
3100 +0.0 -1.75 -0.25 +0.25
3100 +0.0 -1.75 -0.25 +0.50
3100 +0.0 -2.00 +0.00 +0.00
3100 +0.0 -2.00 +0.00 -0.25
3100 +0.0 -2.00 +0.00 -0.50
3100 +0.0 -2.00 +0.00 -0.75
3100 +0.0 -2.00 -0.25 +0.00
3100 +0.0 -2.00 -0.25 -0.25
3100 +0.0 -2.00 -0.25 +0.50
3100 +0.0 -2.00 -0.25 -0.50
3100 +0.0 -2.00 -0.25 -0.75
3100 +0.0 -2.00 +0.50 -0.75
3100 +0.0 -2.25 +0.00 +0.00
3100 +0.0 -2.25 +0.00 +0.25
3100 +0.0 -2.25 +0.00 -0.25
3100 +0.0 -2.25 +0.00 +0.50
3100 +0.0 -2.25 +0.00 -0.50
3100 +0.0 -2.25 +0.00 -0.75
3100 +0.0 -2.25 +0.25 +0.00
3100 +0.0 -2.25 -0.25 +0.00
3100 +0.0 -2.25 +0.25 +0.25
3100 +0.0 -2.25 +0.25 -0.25
3100 +0.0 -2.25 -0.25 +0.25
3100 +0.0 -2.25 -0.25 -0.25
3100 +0.0 -2.25 +0.25 +0.50
3100 +0.0 -2.25 +0.25 -0.50
3100 +0.0 -2.25 -0.25 +0.50
3100 +0.0 -2.25 -0.25 -0.50
3100 +0.0 -2.25 +0.25 -0.75
3100 +0.0 -2.25 -0.25 -0.75
3100 +0.0 -2.25 +0.50 +0.50
3100 +0.0 -2.50 +0.00 +0.00
3100 +0.0 -2.50 +0.00 +0.25
3100 +0.0 -2.50 +0.00 -0.25
3100 +0.0 -2.50 +0.00 +0.50
3100 +0.0 -2.50 +0.00 -0.50
3100 +0.0 -2.50 +0.00 -0.75
3100 +0.0 -2.50 +0.25 +0.00
3100 +0.0 -2.50 -0.25 +0.00
3100 +0.0 -2.50 +0.25 +0.25
3100 +0.0 -2.50 +0.25 -0.25
3100 +0.0 -2.50 -0.25 +0.25
3100 +0.0 -2.50 -0.25 -0.25
3100 +0.0 -2.50 +0.25 +0.50
3100 +0.0 -2.50 +0.25 -0.50
3100 +0.0 -2.50 -0.25 +0.50
3100 +0.0 -2.50 -0.25 -0.50
3100 +0.0 -2.50 +0.25 -0.75
3100 +0.0 -2.50 -0.25 -0.75
3100 +0.0 -2.50 +0.50 +0.00
3100 +0.0 -2.50 +0.50 +0.25
3100 +0.0 -2.50 +0.50 -0.25
3100 +0.0 -2.50 +0.50 +0.50
3100 +0.0 -2.50 +0.50 -0.50
3100 +0.0 -2.50 +0.50 -0.75
3100 -0.5 +0.00 +0.00 +0.00
3100 -0.5 +0.00 +0.00 -0.25
3100 +0.5 +0.00 +0.00 +0.50
3100 -0.5 +0.00 +0.00 +0.50
3100 -0.5 +0.00 +0.00 -0.50
3100 -0.5 +0.00 +0.00 -0.75
3100 -0.5 +0.00 +0.25 +0.00
3100 +0.5 +0.00 -0.25 +0.25
3100 -0.5 +0.00 +0.25 +0.25
3100 -0.5 +0.00 +0.25 -0.25
3100 -0.5 +0.00 -0.25 +0.25
3100 -0.5 +0.00 -0.25 -0.25
3100 +0.5 +0.00 -0.25 +0.50
3100 -0.5 +0.00 +0.25 -0.50
3100 -0.5 +0.00 -0.25 +0.50
3100 -0.5 +0.00 -0.25 -0.50
3100 -0.5 +0.00 +0.25 -0.75
3100 -0.5 +0.00 -0.25 -0.75
3100 -0.5 +0.00 +0.50 +0.00
3100 -0.5 +0.00 +0.50 +0.25
3100 -0.5 +0.00 +0.50 -0.25
3100 -0.5 +0.00 +0.50 +0.50
3100 -0.5 +0.00 +0.50 -0.50
3100 -0.5 +0.00 +0.50 -0.75
3100 -0.5 +0.25 +0.00 +0.00
3100 -0.5 -0.25 +0.00 +0.00
3100 -0.5 +0.25 +0.00 -0.25
3100 -0.5 -0.25 +0.00 -0.25
3100 +0.5 +0.25 +0.00 +0.50
3100 +0.5 -0.25 +0.00 +0.50
3100 -0.5 +0.25 +0.00 +0.50
3100 -0.5 +0.25 +0.00 -0.50
3100 -0.5 -0.25 +0.00 +0.50
3100 -0.5 -0.25 +0.00 -0.50
3100 -0.5 +0.25 +0.00 -0.75
3100 -0.5 -0.25 +0.00 -0.75
3100 -0.5 +0.25 +0.25 +0.00
3100 -0.5 -0.25 +0.25 +0.00
3100 +0.5 +0.25 -0.25 +0.25
3100 +0.5 -0.25 -0.25 +0.25
3100 -0.5 +0.25 +0.25 +0.25
3100 -0.5 +0.25 +0.25 -0.25
3100 -0.5 +0.25 -0.25 +0.25
3100 -0.5 +0.25 -0.25 -0.25
3100 -0.5 -0.25 +0.25 +0.25
3100 -0.5 -0.25 +0.25 -0.25
3100 -0.5 -0.25 -0.25 +0.25
3100 -0.5 -0.25 -0.25 -0.25
3100 +0.5 +0.25 -0.25 +0.50
3100 +0.5 -0.25 -0.25 +0.50
3100 -0.5 +0.25 +0.25 -0.50
3100 -0.5 +0.25 -0.25 +0.50
3100 -0.5 +0.25 -0.25 -0.50
3100 -0.5 -0.25 +0.25 -0.50
3100 -0.5 -0.25 -0.25 +0.50
3100 -0.5 -0.25 -0.25 -0.50
3100 -0.5 +0.25 +0.25 -0.75
3100 -0.5 +0.25 -0.25 -0.75
3100 -0.5 -0.25 +0.25 -0.75
3100 -0.5 -0.25 -0.25 -0.75
3100 -0.5 +0.25 +0.50 +0.00
3100 -0.5 -0.25 +0.50 +0.00
3100 -0.5 +0.25 +0.50 +0.25
3100 -0.5 +0.25 +0.50 -0.25
3100 -0.5 -0.25 +0.50 +0.25
3100 -0.5 -0.25 +0.50 -0.25
3100 -0.5 +0.25 +0.50 +0.50
3100 -0.5 +0.25 +0.50 -0.50
3100 -0.5 -0.25 +0.50 +0.50
3100 -0.5 -0.25 +0.50 -0.50
3100 -0.5 +0.25 +0.50 -0.75
3100 -0.5 -0.25 +0.50 -0.75
3100 -0.5 +0.50 +0.00 +0.00
3100 -0.5 -0.50 +0.00 +0.00
3100 -0.5 +0.50 +0.00 -0.25
3100 -0.5 -0.50 +0.00 -0.25
3100 +0.5 +0.50 +0.00 +0.50
3100 -0.5 +0.50 +0.00 +0.50
3100 -0.5 +0.50 +0.00 -0.50
3100 -0.5 -0.50 +0.00 +0.50
3100 -0.5 -0.50 +0.00 -0.50
3100 -0.5 +0.50 +0.00 -0.75
3100 -0.5 -0.50 +0.00 -0.75
3100 -0.5 +0.50 +0.25 +0.00
3100 -0.5 -0.50 +0.25 +0.00
3100 +0.5 +0.50 -0.25 +0.25
3100 +0.5 -0.50 -0.25 +0.25
3100 -0.5 +0.50 +0.25 +0.25
3100 -0.5 +0.50 +0.25 -0.25
3100 -0.5 +0.50 -0.25 +0.25
3100 -0.5 +0.50 -0.25 -0.25
3100 -0.5 -0.50 +0.25 +0.25
3100 -0.5 -0.50 +0.25 -0.25
3100 -0.5 -0.50 -0.25 +0.25
3100 -0.5 -0.50 -0.25 -0.25
3100 +0.5 +0.50 -0.25 +0.50
3100 -0.5 +0.50 +0.25 -0.50
3100 -0.5 +0.50 -0.25 +0.50
3100 -0.5 +0.50 -0.25 -0.50
3100 -0.5 -0.50 +0.25 -0.50
3100 -0.5 -0.50 -0.25 +0.50
3100 -0.5 -0.50 -0.25 -0.50
3100 -0.5 +0.50 +0.25 -0.75
3100 -0.5 +0.50 -0.25 -0.75
3100 -0.5 -0.50 +0.25 -0.75
3100 -0.5 -0.50 -0.25 -0.75
3100 -0.5 +0.50 +0.50 +0.00
3100 -0.5 -0.50 +0.50 +0.00
3100 -0.5 +0.50 +0.50 +0.25
3100 -0.5 +0.50 +0.50 -0.25
3100 -0.5 -0.50 +0.50 +0.25
3100 -0.5 -0.50 +0.50 -0.25
3100 -0.5 +0.50 +0.50 +0.50
3100 -0.5 +0.50 +0.50 -0.50
3100 -0.5 -0.50 +0.50 +0.50
3100 -0.5 -0.50 +0.50 -0.50
3100 -0.5 +0.50 +0.50 -0.75
3100 -0.5 -0.50 +0.50 -0.75
3100 -0.5 +0.75 +0.00 +0.00
3100 -0.5 -0.75 +0.00 +0.00
3100 -0.5 +0.75 +0.00 -0.25
3100 -0.5 -0.75 +0.00 -0.25
3100 +0.5 +0.75 +0.00 +0.50
3100 -0.5 +0.75 +0.00 +0.50
3100 -0.5 +0.75 +0.00 -0.50
3100 -0.5 -0.75 +0.00 +0.50
3100 -0.5 -0.75 +0.00 -0.50
3100 -0.5 +0.75 +0.00 -0.75
3100 -0.5 -0.75 +0.00 -0.75
3100 -0.5 +0.75 +0.25 +0.00
3100 -0.5 -0.75 +0.25 +0.00
3100 +0.5 +0.75 -0.25 +0.25
3100 +0.5 -0.75 -0.25 +0.25
3100 -0.5 +0.75 +0.25 +0.25
3100 -0.5 +0.75 +0.25 -0.25
3100 -0.5 +0.75 -0.25 +0.25
3100 -0.5 +0.75 -0.25 -0.25
3100 -0.5 -0.75 +0.25 +0.25
3100 -0.5 -0.75 +0.25 -0.25
3100 -0.5 -0.75 -0.25 +0.25
3100 -0.5 -0.75 -0.25 -0.25
3100 +0.5 +0.75 -0.25 +0.50
3100 -0.5 +0.75 +0.25 -0.50
3100 -0.5 +0.75 -0.25 +0.50
3100 -0.5 +0.75 -0.25 -0.50
3100 -0.5 -0.75 +0.25 -0.50
3100 -0.5 -0.75 -0.25 +0.50
3100 -0.5 -0.75 -0.25 -0.50
3100 -0.5 +0.75 +0.25 -0.75
3100 -0.5 +0.75 -0.25 -0.75
3100 -0.5 -0.75 +0.25 -0.75
3100 -0.5 -0.75 -0.25 -0.75
3100 -0.5 +0.75 +0.50 +0.00
3100 -0.5 -0.75 +0.50 +0.00
3100 -0.5 +0.75 +0.50 +0.25
3100 -0.5 +0.75 +0.50 -0.25
3100 -0.5 -0.75 +0.50 +0.25
3100 -0.5 -0.75 +0.50 -0.25
3100 -0.5 +0.75 +0.50 +0.50
3100 -0.5 +0.75 +0.50 -0.50
3100 -0.5 -0.75 +0.50 +0.50
3100 -0.5 -0.75 +0.50 -0.50
3100 -0.5 +0.75 +0.50 -0.75
3100 -0.5 -0.75 +0.50 -0.75
3100 -0.5 -1.00 +0.00 -0.25
3100 -0.5 -1.00 +0.00 +0.50
3100 -0.5 -1.00 +0.00 -0.50
3100 -0.5 -1.00 +0.00 -0.75
3100 -0.5 -1.00 +0.25 +0.00
3100 +0.5 -1.00 +0.25 -0.25
3100 +0.5 -1.00 -0.25 +0.25
3100 -0.5 -1.00 +0.25 +0.25
3100 -0.5 -1.00 +0.25 -0.25
3100 -0.5 -1.00 -0.25 +0.25
3100 +0.5 -1.00 -0.25 +0.50
3100 -0.5 -1.00 +0.25 -0.50
3100 -0.5 -1.00 -0.25 +0.50
3100 -0.5 -1.00 -0.25 -0.50
3100 -0.5 -1.00 +0.25 -0.75
3100 -0.5 -1.00 -0.25 -0.75
3100 -0.5 -1.00 +0.50 +0.00
3100 -0.5 -1.00 +0.50 +0.25
3100 -0.5 -1.00 +0.50 -0.25
3100 -0.5 -1.00 +0.50 +0.50
3100 -0.5 -1.00 +0.50 -0.50
3100 -0.5 -1.00 +0.50 -0.75
3100 -0.5 -1.25 +0.00 +0.50
3100 -0.5 -1.25 +0.25 +0.00
3100 -0.5 -1.25 +0.25 -0.25
3100 -0.5 -1.25 -0.25 +0.25
3100 -0.5 -1.25 +0.25 -0.50
3100 -0.5 -1.25 -0.25 +0.50
3100 -0.5 -1.25 +0.25 -0.75
3100 -0.5 -1.25 +0.50 +0.00
3100 -0.5 -1.25 +0.50 +0.25
3100 -0.5 -1.25 +0.50 -0.25
3100 -0.5 -1.25 +0.50 +0.50
3100 -0.5 -1.25 +0.50 -0.50
3100 -0.5 -1.25 +0.50 -0.75
3100 -0.5 -1.50 +0.00 +0.00
3100 -0.5 -1.50 +0.00 +0.25
3100 -0.5 -1.50 +0.00 -0.25
3100 -0.5 -1.50 +0.00 +0.50
3100 -0.5 -1.50 +0.00 -0.50
3100 -0.5 -1.50 +0.00 -0.75
3100 -0.5 -1.50 +0.25 +0.00
3100 -0.5 -1.50 -0.25 +0.00
3100 -0.5 -1.50 +0.25 +0.25
3100 -0.5 -1.50 +0.25 -0.25
3100 -0.5 -1.50 -0.25 +0.25
3100 -0.5 -1.50 -0.25 -0.25
3100 -0.5 -1.50 +0.25 -0.50
3100 -0.5 -1.50 -0.25 +0.50
3100 -0.5 -1.50 -0.25 -0.50
3100 -0.5 -1.50 +0.25 -0.75
3100 -0.5 -1.50 -0.25 -0.75
3100 -0.5 -1.50 +0.50 +0.00
3100 -0.5 -1.50 +0.50 +0.25
3100 -0.5 -1.50 +0.50 -0.25
3100 -0.5 -1.50 +0.50 +0.50
3100 -0.5 -1.50 +0.50 -0.50
3100 -0.5 -1.50 +0.50 -0.75
3100 -0.5 -1.75 +0.00 +0.00
3100 -0.5 -1.75 +0.00 +0.25
3100 -0.5 -1.75 +0.00 -0.25
3100 -0.5 -1.75 +0.00 +0.50
3100 -0.5 -1.75 +0.00 -0.50
3100 -0.5 -1.75 +0.00 -0.75
3100 -0.5 -1.75 +0.25 +0.00
3100 -0.5 -1.75 -0.25 +0.00
3100 -0.5 -1.75 +0.25 +0.25
3100 -0.5 -1.75 +0.25 -0.25
3100 -0.5 -1.75 -0.25 +0.25
3100 -0.5 -1.75 -0.25 -0.25
3100 -0.5 -1.75 +0.25 +0.50
3100 -0.5 -1.75 +0.25 -0.50
3100 -0.5 -1.75 -0.25 +0.50
3100 -0.5 -1.75 -0.25 -0.50
3100 -0.5 -1.75 +0.25 -0.75
3100 -0.5 -1.75 -0.25 -0.75
3100 -0.5 -1.75 +0.50 +0.00
3100 -0.5 -1.75 +0.50 +0.25
3100 -0.5 -1.75 +0.50 -0.25
3100 -0.5 -1.75 +0.50 +0.50
3100 -0.5 -1.75 +0.50 -0.50
3100 -0.5 -1.75 +0.50 -0.75
3100 -0.5 -2.00 +0.00 +0.00
3100 -0.5 -2.00 +0.00 +0.25
3100 -0.5 -2.00 +0.00 -0.25
3100 -0.5 -2.00 +0.00 +0.50
3100 -0.5 -2.00 +0.00 -0.50
3100 -0.5 -2.00 +0.00 -0.75
3100 -0.5 -2.00 +0.25 +0.00
3100 -0.5 -2.00 -0.25 +0.00
3100 -0.5 -2.00 +0.25 +0.25
3100 -0.5 -2.00 +0.25 -0.25
3100 -0.5 -2.00 -0.25 +0.25
3100 -0.5 -2.00 -0.25 -0.25
3100 -0.5 -2.00 +0.25 +0.50
3100 -0.5 -2.00 +0.25 -0.50
3100 -0.5 -2.00 -0.25 +0.50
3100 -0.5 -2.00 -0.25 -0.50
3100 -0.5 -2.00 +0.25 -0.75
3100 -0.5 -2.00 -0.25 -0.75
3100 -0.5 -2.00 +0.50 +0.00
3100 -0.5 -2.00 +0.50 +0.25
3100 -0.5 -2.00 +0.50 -0.25
3100 -0.5 -2.00 +0.50 +0.50
3100 -0.5 -2.00 +0.50 -0.50
3100 -0.5 -2.00 +0.50 -0.75
3100 -0.5 -2.25 +0.00 +0.00
3100 +0.5 -2.25 +0.00 +0.25
3100 -0.5 -2.25 +0.00 +0.25
3100 -0.5 -2.25 +0.00 -0.25
3100 -0.5 -2.25 +0.00 +0.50
3100 -0.5 -2.25 +0.00 -0.50
3100 +0.5 -2.25 +0.00 -0.75
3100 -0.5 -2.25 +0.00 -0.75
3100 +0.5 -2.25 -0.25 +0.00
3100 -0.5 -2.25 +0.25 +0.00
3100 -0.5 -2.25 -0.25 +0.00
3100 +0.5 -2.25 -0.25 +0.25
3100 -0.5 -2.25 +0.25 +0.25
3100 -0.5 -2.25 +0.25 -0.25
3100 -0.5 -2.25 -0.25 +0.25
3100 -0.5 -2.25 -0.25 -0.25
3100 -0.5 -2.25 +0.25 +0.50
3100 -0.5 -2.25 +0.25 -0.50
3100 -0.5 -2.25 -0.25 +0.50
3100 -0.5 -2.25 -0.25 -0.50
3100 -0.5 -2.25 +0.25 -0.75
3100 -0.5 -2.25 -0.25 -0.75
3100 -0.5 -2.25 +0.50 +0.00
3100 -0.5 -2.25 +0.50 +0.25
3100 -0.5 -2.25 +0.50 -0.25
3100 -0.5 -2.25 +0.50 +0.50
3100 -0.5 -2.25 +0.50 -0.50
3100 -0.5 -2.25 +0.50 -0.75
3100 -0.5 -2.50 +0.00 +0.00
3100 +0.5 -2.50 +0.00 +0.25
3100 -0.5 -2.50 +0.00 +0.25
3100 -0.5 -2.50 +0.00 -0.25
3100 -0.5 -2.50 +0.00 +0.50
3100 -0.5 -2.50 +0.00 -0.50
3100 -0.5 -2.50 +0.00 -0.75
3100 +0.5 -2.50 -0.25 +0.00
3100 -0.5 -2.50 +0.25 +0.00
3100 -0.5 -2.50 -0.25 +0.00
3100 -0.5 -2.50 +0.25 +0.25
3100 -0.5 -2.50 +0.25 -0.25
3100 -0.5 -2.50 -0.25 +0.25
3100 -0.5 -2.50 -0.25 -0.25
3100 -0.5 -2.50 +0.25 +0.50
3100 -0.5 -2.50 +0.25 -0.50
3100 -0.5 -2.50 -0.25 +0.50
3100 -0.5 -2.50 -0.25 -0.50
3100 -0.5 -2.50 +0.25 -0.75
3100 -0.5 -2.50 -0.25 -0.75
3100 -0.5 -2.50 +0.50 +0.00
3100 -0.5 -2.50 +0.50 +0.25
3100 -0.5 -2.50 +0.50 -0.25
3100 -0.5 -2.50 +0.50 +0.50
3100 -0.5 -2.50 +0.50 -0.50
3100 -0.5 -2.50 +0.50 -0.75
3100 +1.0 +0.00 -0.25 +0.25
3100 +1.0 +0.25 -0.25 +0.25
3100 +1.0 -0.25 -0.25 +0.25
3100 +1.0 +0.50 -0.25 +0.25
3100 +1.0 +0.75 +0.00 +0.50
3100 +1.0 +0.75 -0.25 +0.00
3100 +1.0 +0.75 -0.25 +0.25
3100 +1.0 +0.75 -0.25 +0.50
3100 +1.0 -1.75 +0.00 +0.25
3100 +1.0 -1.75 -0.25 +0.00
3100 +1.0 -2.00 +0.00 +0.25
3100 +1.0 -2.00 +0.00 -0.25
3100 +1.0 -2.00 -0.25 +0.00
3100 +1.0 -2.00 -0.25 +0.25
3100 +1.0 -2.00 +0.25 +0.50
3100 +1.0 -2.00 -0.25 -0.75
3100 +1.0 -2.25 +0.00 +0.25
3100 +1.0 -2.25 +0.00 -0.75
3100 +1.0 -2.25 +0.25 +0.50
3100 +1.0 -2.25 +0.25 -0.50
3100 +1.0 -2.25 -0.25 +0.50
3100 +1.0 -2.25 +0.25 -0.75
3100 +1.0 -2.50 -0.25 +0.25
3100 +1.0 -2.50 +0.25 +0.50
3100 +1.0 -2.50 -0.25 +0.50
3100 +1.5 -0.75 -0.25 +0.00
3100 +1.5 +0.75 -0.25 +0.25
3100 +1.5 -1.00 +0.00 +0.25
3100 +1.5 -1.00 -0.25 +0.00
3100 +1.5 -1.25 +0.00 +0.25
3100 +1.5 -1.25 -0.25 +0.00
3100 +1.5 -1.25 +0.25 +0.50
3100 +1.5 -1.50 +0.00 +0.25
3100 +1.5 -1.50 -0.25 +0.00
3100 +1.5 -1.50 -0.25 +0.25
3100 +1.5 -1.50 +0.25 +0.50
3100 +1.5 -1.75 -0.25 +0.25
3100 +1.5 -1.75 +0.25 +0.50
3100 +1.5 -1.75 -0.25 +0.50
3100 +1.5 -2.00 +0.25 +0.00
3100 +1.5 -2.00 -0.25 +0.25
3100 +1.5 -2.00 -0.25 +0.50
3100 +1.5 -2.25 +0.00 -0.75
3100 +1.5 -2.25 -0.25 +0.25
3100 +1.5 -2.25 +0.25 -0.50
3100 +1.5 -2.25 -0.25 +0.50
3100 +1.5 -2.25 +0.25 -0.75
3100 +1.5 -2.25 +0.50 -0.25
3100 +1.5 -2.25 +0.50 -0.75
3100 +1.5 -2.50 +0.25 +0.50
3100 +2.0 +0.50 +0.00 +0.25
3100 +2.0 +0.50 +0.25 +0.50
3100 +2.0 +0.75 +0.00 +0.25
3100 +2.0 +0.75 -0.25 +0.00
3100 +2.0 +0.75 +0.25 +0.50
3100 +2.0 -1.00 -0.25 +0.25
3100 +2.0 -1.50 +0.00 -0.50
3100 +2.0 -1.50 +0.00 -0.75
3100 +2.0 -1.50 -0.25 +0.50
3100 +2.0 -1.75 +0.00 +0.50
3100 +2.5 -0.75 -0.25 +0.25
3100 +2.5 -1.00 -0.25 +0.50
3100 +3.0 -0.75 +0.00 +0.50
3100 +3.0 -1.50 -0.25 +0.00
3100 +3.5 -1.50 +0.50 +0.00
3100 +3.5 -2.00 -0.25 -0.75
3100 +3.5 -2.25 +0.50 +0.00
3100 +3.5 -2.25 +0.50 -0.75
3100 +3.5 -2.50 +0.25 -0.50
3100 +4.0 +0.25 +0.00 +0.25
3100 +4.0 -0.25 +0.00 +0.25
3100 +4.0 -0.25 +0.25 +0.50
3100 +4.0 -0.50 +0.00 +0.25
3100 +4.0 +0.50 -0.25 +0.00
3100 +4.0 -0.50 -0.25 +0.00
3100 +4.0 -0.50 +0.25 +0.50
3100 +4.0 -0.75 +0.25 +0.50
3100 +4.0 -1.25 +0.00 +0.25
3100 +4.0 -1.25 -0.25 +0.00
3100 +4.0 -1.25 +0.25 +0.50
3100 +4.5 +0.00 +0.00 +0.25
3100 +4.5 +0.00 +0.25 +0.50
3100 +4.5 +0.25 -0.25 +0.00
3100 +4.5 -0.25 -0.25 +0.00
3100 +4.5 +0.25 -0.25 +0.25
3100 +4.5 -0.75 +0.00 +0.25
3100 +4.5 -0.75 -0.25 +0.00
3100 +4.5 -1.00 +0.00 +0.25
3100 +4.5 -1.50 +0.25 +0.50
3100 +4.5 -1.50 -0.25 -0.50
3100 +4.5 -1.75 +0.50 +0.00
3100 +4.5 -2.50 +0.00 +0.25
3100 +5.0 +0.00 +0.00 +0.25
3100 +5.0 +0.00 -0.25 +0.00
3100 +5.0 +0.25 +0.00 +0.25
3100 +5.0 -0.25 -0.25 +0.00
3100 +5.0 +0.25 +0.25 +0.50
3100 +5.0 +0.75 -0.25 +0.25
3100 +5.5 +0.00 +0.00 +0.25
3100 +5.5 +0.00 -0.25 +0.00
3100 +5.5 +0.25 +0.00 +0.25
3100 +5.5 +0.25 +0.00 +0.50
3100 +5.5 -0.25 -0.25 +0.00
3100 +5.5 +0.25 +0.25 +0.50
3100 +5.5 +0.75 -0.25 +0.25
3200 +0.0 +0.00 +0.00 +0.50
3200 +0.0 +0.00 -0.25 +0.25
3200 +0.0 +0.00 -0.25 +0.50
3200 +0.0 +0.25 +0.00 +0.50
3200 +0.0 -0.25 +0.00 +0.50
3200 +0.0 +0.25 -0.25 +0.25
3200 +0.0 -0.25 -0.25 +0.25
3200 +0.0 +0.25 -0.25 +0.50
3200 +0.0 -0.25 -0.25 +0.50
3200 +0.0 +0.25 +0.50 +0.25
3200 +0.0 +0.25 +0.50 -0.25
3200 +0.0 +0.25 +0.50 +0.50
3200 +0.0 +0.25 +0.50 -0.50
3200 +0.0 -0.25 +0.50 +0.50
3200 +0.0 +0.25 +0.50 -0.75
3200 +0.0 +0.50 +0.00 +0.50
3200 +0.0 -0.50 +0.00 +0.50
3200 +0.0 -0.50 +0.00 -0.75
3200 +0.0 +0.50 +0.25 +0.25
3200 +0.0 +0.50 +0.25 -0.25
3200 +0.0 +0.50 -0.25 +0.25
3200 +0.0 -0.50 -0.25 +0.25
3200 +0.0 +0.50 -0.25 +0.50
3200 +0.0 -0.50 +0.25 -0.50
3200 +0.0 -0.50 -0.25 +0.50
3200 +0.0 +0.50 +0.50 +0.00
3200 +0.0 +0.50 +0.50 +0.25
3200 +0.0 +0.50 +0.50 -0.25
3200 +0.0 +0.50 +0.50 -0.50
3200 +0.0 +0.75 +0.00 +0.00
3200 +0.0 +0.75 +0.00 +0.50
3200 +0.0 -0.75 +0.00 +0.50
3200 +0.0 -0.75 +0.00 -0.50
3200 +0.0 -0.75 +0.00 -0.75
3200 +0.0 +0.75 +0.25 +0.00
3200 +0.0 +0.75 +0.25 -0.25
3200 +0.0 -0.75 -0.25 +0.25
3200 +0.0 +0.75 +0.25 +0.50
3200 +0.0 +0.75 +0.25 -0.50
3200 +0.0 +0.75 -0.25 +0.50
3200 +0.0 -0.75 -0.25 +0.50
3200 +0.0 +0.75 +0.25 -0.75
3200 +0.0 +0.75 +0.50 +0.00
3200 +0.0 -0.75 +0.50 +0.00
3200 +0.0 +0.75 +0.50 +0.25
3200 +0.0 +0.75 +0.50 -0.25
3200 +0.0 -0.75 +0.50 -0.25
3200 +0.0 +0.75 +0.50 +0.50
3200 +0.0 +0.75 +0.50 -0.50
3200 +0.0 -0.75 +0.50 -0.50
3200 +0.0 +0.75 +0.50 -0.75
3200 +0.0 -0.75 +0.50 -0.75
3200 +0.0 -1.00 +0.00 +0.50
3200 +0.0 -1.00 +0.25 -0.25
3200 +0.0 -1.00 -0.25 +0.25
3200 +0.0 -1.00 -0.25 +0.50
3200 +0.0 -1.25 +0.00 +0.50
3200 +0.0 -1.25 -0.25 +0.50
3200 +0.0 -1.50 -0.25 +0.25
3200 +0.0 -1.75 +0.50 -0.75
3200 +0.0 -2.00 +0.00 -0.25
3200 +0.0 -2.00 +0.00 +0.50
3200 +0.0 -2.00 +0.00 -0.50
3200 +0.0 -2.00 +0.00 -0.75
3200 +0.0 -2.00 -0.25 +0.00
3200 +0.0 -2.00 -0.25 +0.25
3200 +0.0 -2.00 -0.25 -0.25
3200 +0.0 -2.00 -0.25 -0.50
3200 +0.0 -2.00 -0.25 -0.75
3200 +0.0 -2.00 +0.50 +0.00
3200 +0.0 -2.00 +0.50 +0.25
3200 +0.0 -2.00 +0.50 +0.50
3200 +0.0 -2.00 +0.50 -0.50
3200 +0.0 -2.00 +0.50 -0.75
3200 +0.0 -2.25 +0.00 +0.00
3200 +0.0 -2.25 +0.00 +0.25
3200 +0.0 -2.25 +0.00 -0.25
3200 +0.0 -2.25 +0.00 +0.50
3200 +0.0 -2.25 +0.00 -0.50
3200 +0.0 -2.25 +0.00 -0.75
3200 +0.0 -2.25 +0.25 +0.00
3200 +0.0 -2.25 -0.25 +0.00
3200 +0.0 -2.25 +0.25 +0.25
3200 +0.0 -2.25 +0.25 -0.25
3200 +0.0 -2.25 -0.25 +0.25
3200 +0.0 -2.25 -0.25 -0.25
3200 +0.0 -2.25 +0.25 +0.50
3200 +0.0 -2.25 +0.25 -0.50
3200 +0.0 -2.25 -0.25 +0.50
3200 +0.0 -2.25 -0.25 -0.50
3200 +0.0 -2.25 +0.25 -0.75
3200 +0.0 -2.25 -0.25 -0.75
3200 +0.0 -2.25 +0.50 +0.50
3200 +0.0 -2.50 +0.00 +0.00
3200 +0.0 -2.50 +0.00 +0.25
3200 +0.0 -2.50 +0.00 -0.25
3200 +0.0 -2.50 +0.00 +0.50
3200 +0.0 -2.50 +0.00 -0.50
3200 +0.0 -2.50 +0.00 -0.75
3200 +0.0 -2.50 +0.25 +0.00
3200 +0.0 -2.50 -0.25 +0.00
3200 +0.0 -2.50 +0.25 +0.25
3200 +0.0 -2.50 +0.25 -0.25
3200 +0.0 -2.50 -0.25 +0.25
3200 +0.0 -2.50 -0.25 -0.25
3200 +0.0 -2.50 +0.25 +0.50
3200 +0.0 -2.50 +0.25 -0.50
3200 +0.0 -2.50 -0.25 +0.50
3200 +0.0 -2.50 -0.25 -0.50
3200 +0.0 -2.50 +0.25 -0.75
3200 +0.0 -2.50 -0.25 -0.75
3200 +0.0 -2.50 +0.50 +0.00
3200 +0.0 -2.50 +0.50 +0.25
3200 +0.0 -2.50 +0.50 -0.25
3200 +0.0 -2.50 +0.50 +0.50
3200 +0.0 -2.50 +0.50 -0.50
3200 +0.0 -2.50 +0.50 -0.75
3200 -0.5 +0.00 +0.00 +0.00
3200 -0.5 +0.00 +0.00 -0.25
3200 +0.5 +0.00 +0.00 +0.50
3200 -0.5 +0.00 +0.00 +0.50
3200 -0.5 +0.00 +0.00 -0.50
3200 -0.5 +0.00 +0.00 -0.75
3200 -0.5 +0.00 +0.25 +0.00
3200 +0.5 +0.00 -0.25 +0.25
3200 -0.5 +0.00 +0.25 +0.25
3200 -0.5 +0.00 +0.25 -0.25
3200 -0.5 +0.00 -0.25 +0.25
3200 -0.5 +0.00 -0.25 -0.25
3200 +0.5 +0.00 -0.25 +0.50
3200 -0.5 +0.00 +0.25 -0.50
3200 -0.5 +0.00 -0.25 +0.50
3200 -0.5 +0.00 -0.25 -0.50
3200 -0.5 +0.00 +0.25 -0.75
3200 -0.5 +0.00 -0.25 -0.75
3200 -0.5 +0.00 +0.50 +0.00
3200 -0.5 +0.00 +0.50 +0.25
3200 -0.5 +0.00 +0.50 -0.25
3200 -0.5 +0.00 +0.50 +0.50
3200 -0.5 +0.00 +0.50 -0.50
3200 -0.5 +0.00 +0.50 -0.75
3200 -0.5 +0.25 +0.00 +0.00
3200 -0.5 -0.25 +0.00 +0.00
3200 -0.5 +0.25 +0.00 -0.25
3200 -0.5 -0.25 +0.00 -0.25
3200 +0.5 +0.25 +0.00 +0.50
3200 -0.5 +0.25 +0.00 +0.50
3200 -0.5 +0.25 +0.00 -0.50
3200 -0.5 -0.25 +0.00 +0.50
3200 -0.5 -0.25 +0.00 -0.50
3200 -0.5 +0.25 +0.00 -0.75
3200 -0.5 -0.25 +0.00 -0.75
3200 -0.5 +0.25 +0.25 +0.00
3200 -0.5 -0.25 +0.25 +0.00
3200 +0.5 +0.25 -0.25 +0.25
3200 +0.5 -0.25 -0.25 +0.25
3200 -0.5 +0.25 +0.25 +0.25
3200 -0.5 +0.25 +0.25 -0.25
3200 -0.5 +0.25 -0.25 +0.25
3200 -0.5 +0.25 -0.25 -0.25
3200 -0.5 -0.25 +0.25 +0.25
3200 -0.5 -0.25 +0.25 -0.25
3200 -0.5 -0.25 -0.25 +0.25
3200 -0.5 -0.25 -0.25 -0.25
3200 +0.5 +0.25 -0.25 +0.50
3200 -0.5 +0.25 +0.25 -0.50
3200 -0.5 +0.25 -0.25 +0.50
3200 -0.5 +0.25 -0.25 -0.50
3200 -0.5 -0.25 +0.25 -0.50
3200 -0.5 -0.25 -0.25 +0.50
3200 -0.5 -0.25 -0.25 -0.50
3200 -0.5 +0.25 +0.25 -0.75
3200 -0.5 +0.25 -0.25 -0.75
3200 -0.5 -0.25 +0.25 -0.75
3200 -0.5 -0.25 -0.25 -0.75
3200 -0.5 +0.25 +0.50 +0.00
3200 -0.5 -0.25 +0.50 +0.00
3200 -0.5 +0.25 +0.50 +0.25
3200 -0.5 +0.25 +0.50 -0.25
3200 -0.5 -0.25 +0.50 +0.25
3200 -0.5 -0.25 +0.50 -0.25
3200 -0.5 +0.25 +0.50 +0.50
3200 -0.5 +0.25 +0.50 -0.50
3200 -0.5 -0.25 +0.50 +0.50
3200 -0.5 -0.25 +0.50 -0.50
3200 -0.5 +0.25 +0.50 -0.75
3200 -0.5 -0.25 +0.50 -0.75
3200 -0.5 -0.50 +0.00 +0.00
3200 -0.5 +0.50 +0.00 -0.25
3200 -0.5 -0.50 +0.00 -0.25
3200 +0.5 +0.50 +0.00 +0.50
3200 -0.5 +0.50 +0.00 +0.50
3200 -0.5 +0.50 +0.00 -0.50
3200 -0.5 -0.50 +0.00 +0.50
3200 -0.5 -0.50 +0.00 -0.50
3200 -0.5 +0.50 +0.00 -0.75
3200 -0.5 -0.50 +0.00 -0.75
3200 -0.5 +0.50 +0.25 +0.00
3200 -0.5 -0.50 +0.25 +0.00
3200 +0.5 +0.50 -0.25 +0.25
3200 +0.5 -0.50 -0.25 +0.25
3200 -0.5 +0.50 +0.25 +0.25
3200 -0.5 +0.50 +0.25 -0.25
3200 -0.5 +0.50 -0.25 +0.25
3200 -0.5 -0.50 +0.25 +0.25
3200 -0.5 -0.50 +0.25 -0.25
3200 -0.5 -0.50 -0.25 +0.25
3200 -0.5 -0.50 -0.25 -0.25
3200 +0.5 +0.50 -0.25 +0.50
3200 -0.5 +0.50 +0.25 +0.50
3200 -0.5 +0.50 +0.25 -0.50
3200 -0.5 +0.50 -0.25 +0.50
3200 -0.5 +0.50 -0.25 -0.50
3200 -0.5 -0.50 +0.25 -0.50
3200 -0.5 -0.50 -0.25 +0.50
3200 -0.5 -0.50 -0.25 -0.50
3200 -0.5 +0.50 +0.25 -0.75
3200 -0.5 +0.50 -0.25 -0.75
3200 -0.5 -0.50 +0.25 -0.75
3200 -0.5 -0.50 -0.25 -0.75
3200 -0.5 +0.50 +0.50 +0.00
3200 -0.5 -0.50 +0.50 +0.00
3200 -0.5 +0.50 +0.50 +0.25
3200 -0.5 +0.50 +0.50 -0.25
3200 -0.5 -0.50 +0.50 +0.25
3200 -0.5 -0.50 +0.50 -0.25
3200 -0.5 +0.50 +0.50 +0.50
3200 -0.5 +0.50 +0.50 -0.50
3200 -0.5 -0.50 +0.50 +0.50
3200 -0.5 -0.50 +0.50 -0.50
3200 -0.5 +0.50 +0.50 -0.75
3200 -0.5 -0.50 +0.50 -0.75
3200 -0.5 -0.75 +0.00 +0.00
3200 -0.5 +0.75 +0.00 +0.25
3200 -0.5 +0.75 +0.00 -0.25
3200 -0.5 -0.75 +0.00 -0.25
3200 +0.5 +0.75 +0.00 +0.50
3200 -0.5 +0.75 +0.00 +0.50
3200 -0.5 +0.75 +0.00 -0.50
3200 -0.5 -0.75 +0.00 +0.50
3200 -0.5 -0.75 +0.00 -0.50
3200 -0.5 +0.75 +0.00 -0.75
3200 -0.5 -0.75 +0.00 -0.75
3200 -0.5 +0.75 +0.25 +0.00
3200 -0.5 +0.75 -0.25 +0.00
3200 -0.5 -0.75 +0.25 +0.00
3200 +0.5 +0.75 -0.25 +0.25
3200 +0.5 -0.75 -0.25 +0.25
3200 -0.5 +0.75 +0.25 +0.25
3200 -0.5 +0.75 +0.25 -0.25
3200 -0.5 +0.75 -0.25 +0.25
3200 -0.5 -0.75 +0.25 +0.25
3200 -0.5 -0.75 +0.25 -0.25
3200 -0.5 -0.75 -0.25 +0.25
3200 -0.5 -0.75 -0.25 -0.25
3200 +0.5 +0.75 -0.25 +0.50
3200 -0.5 +0.75 +0.25 +0.50
3200 -0.5 +0.75 +0.25 -0.50
3200 -0.5 +0.75 -0.25 +0.50
3200 -0.5 -0.75 +0.25 -0.50
3200 -0.5 -0.75 -0.25 +0.50
3200 -0.5 -0.75 -0.25 -0.50
3200 -0.5 +0.75 +0.25 -0.75
3200 -0.5 -0.75 +0.25 -0.75
3200 -0.5 -0.75 -0.25 -0.75
3200 +0.5 +0.75 +0.50 +0.00
3200 -0.5 +0.75 +0.50 +0.00
3200 -0.5 -0.75 +0.50 +0.00
3200 +0.5 +0.75 +0.50 -0.25
3200 -0.5 +0.75 +0.50 +0.25
3200 -0.5 +0.75 +0.50 -0.25
3200 -0.5 -0.75 +0.50 +0.25
3200 -0.5 -0.75 +0.50 -0.25
3200 -0.5 +0.75 +0.50 +0.50
3200 -0.5 +0.75 +0.50 -0.50
3200 -0.5 -0.75 +0.50 +0.50
3200 -0.5 -0.75 +0.50 -0.50
3200 -0.5 +0.75 +0.50 -0.75
3200 -0.5 -0.75 +0.50 -0.75
3200 -0.5 -1.00 +0.00 +0.00
3200 -0.5 -1.00 +0.00 -0.25
3200 -0.5 -1.00 +0.00 +0.50
3200 -0.5 -1.00 +0.00 -0.50
3200 -0.5 -1.00 +0.00 -0.75
3200 -0.5 -1.00 +0.25 +0.00
3200 -0.5 -1.00 +0.25 +0.25
3200 -0.5 -1.00 +0.25 -0.25
3200 -0.5 -1.00 -0.25 +0.25
3200 -0.5 -1.00 -0.25 -0.25
3200 -0.5 -1.00 +0.25 -0.50
3200 -0.5 -1.00 -0.25 +0.50
3200 -0.5 -1.00 -0.25 -0.50
3200 -0.5 -1.00 +0.25 -0.75
3200 -0.5 -1.00 -0.25 -0.75
3200 -0.5 -1.00 +0.50 +0.00
3200 -0.5 -1.00 +0.50 +0.25
3200 -0.5 -1.00 +0.50 -0.25
3200 -0.5 -1.00 +0.50 +0.50
3200 -0.5 -1.00 +0.50 -0.50
3200 -0.5 -1.00 +0.50 -0.75
3200 -0.5 -1.25 +0.00 +0.00
3200 -0.5 -1.25 +0.00 -0.25
3200 -0.5 -1.25 +0.00 +0.50
3200 -0.5 -1.25 +0.00 -0.50
3200 -0.5 -1.25 +0.00 -0.75
3200 -0.5 -1.25 +0.25 +0.00
3200 -0.5 -1.25 +0.25 +0.25
3200 -0.5 -1.25 +0.25 -0.25
3200 -0.5 -1.25 -0.25 +0.25
3200 -0.5 -1.25 -0.25 -0.25
3200 -0.5 -1.25 +0.25 -0.50
3200 -0.5 -1.25 -0.25 +0.50
3200 -0.5 -1.25 -0.25 -0.50
3200 -0.5 -1.25 +0.25 -0.75
3200 -0.5 -1.25 -0.25 -0.75
3200 -0.5 -1.25 +0.50 +0.00
3200 -0.5 -1.25 +0.50 +0.25
3200 -0.5 -1.25 +0.50 -0.25
3200 -0.5 -1.25 +0.50 +0.50
3200 -0.5 -1.25 +0.50 -0.50
3200 -0.5 -1.25 +0.50 -0.75
3200 -0.5 -1.50 +0.00 +0.00
3200 -0.5 -1.50 +0.00 +0.25
3200 -0.5 -1.50 +0.00 -0.25
3200 -0.5 -1.50 +0.00 +0.50
3200 -0.5 -1.50 +0.00 -0.50
3200 -0.5 -1.50 +0.00 -0.75
3200 -0.5 -1.50 +0.25 +0.00
3200 -0.5 -1.50 -0.25 +0.00
3200 -0.5 -1.50 +0.25 +0.25
3200 -0.5 -1.50 +0.25 -0.25
3200 -0.5 -1.50 -0.25 +0.25
3200 -0.5 -1.50 -0.25 -0.25
3200 -0.5 -1.50 +0.25 -0.50
3200 -0.5 -1.50 -0.25 +0.50
3200 -0.5 -1.50 -0.25 -0.50
3200 -0.5 -1.50 +0.25 -0.75
3200 -0.5 -1.50 -0.25 -0.75
3200 -0.5 -1.50 +0.50 +0.00
3200 -0.5 -1.50 +0.50 +0.25
3200 -0.5 -1.50 +0.50 -0.25
3200 -0.5 -1.50 +0.50 +0.50
3200 -0.5 -1.50 +0.50 -0.50
3200 -0.5 -1.50 +0.50 -0.75
3200 -0.5 -1.75 +0.00 +0.00
3200 -0.5 -1.75 +0.00 +0.25
3200 -0.5 -1.75 +0.00 -0.25
3200 -0.5 -1.75 +0.00 +0.50
3200 -0.5 -1.75 +0.00 -0.50
3200 -0.5 -1.75 +0.00 -0.75
3200 -0.5 -1.75 +0.25 +0.00
3200 -0.5 -1.75 -0.25 +0.00
3200 -0.5 -1.75 +0.25 +0.25
3200 -0.5 -1.75 +0.25 -0.25
3200 -0.5 -1.75 -0.25 +0.25
3200 -0.5 -1.75 -0.25 -0.25
3200 -0.5 -1.75 +0.25 +0.50
3200 -0.5 -1.75 +0.25 -0.50
3200 -0.5 -1.75 -0.25 +0.50
3200 -0.5 -1.75 -0.25 -0.50
3200 -0.5 -1.75 +0.25 -0.75
3200 -0.5 -1.75 -0.25 -0.75
3200 -0.5 -1.75 +0.50 +0.00
3200 -0.5 -1.75 +0.50 +0.25
3200 -0.5 -1.75 +0.50 -0.25
3200 -0.5 -1.75 +0.50 +0.50
3200 -0.5 -1.75 +0.50 -0.50
3200 -0.5 -1.75 +0.50 -0.75
3200 -0.5 -2.00 +0.00 +0.00
3200 -0.5 -2.00 +0.00 +0.25
3200 -0.5 -2.00 +0.00 -0.25
3200 -0.5 -2.00 +0.00 +0.50
3200 -0.5 -2.00 +0.00 -0.50
3200 -0.5 -2.00 +0.00 -0.75
3200 +0.5 -2.00 -0.25 +0.00
3200 -0.5 -2.00 +0.25 +0.00
3200 -0.5 -2.00 -0.25 +0.00
3200 -0.5 -2.00 +0.25 +0.25
3200 -0.5 -2.00 +0.25 -0.25
3200 -0.5 -2.00 -0.25 +0.25
3200 -0.5 -2.00 -0.25 -0.25
3200 -0.5 -2.00 +0.25 +0.50
3200 -0.5 -2.00 +0.25 -0.50
3200 -0.5 -2.00 -0.25 +0.50
3200 -0.5 -2.00 -0.25 -0.50
3200 -0.5 -2.00 +0.25 -0.75
3200 -0.5 -2.00 -0.25 -0.75
3200 -0.5 -2.00 +0.50 +0.00
3200 -0.5 -2.00 +0.50 +0.25
3200 -0.5 -2.00 +0.50 -0.25
3200 -0.5 -2.00 +0.50 +0.50
3200 -0.5 -2.00 +0.50 -0.50
3200 -0.5 -2.00 +0.50 -0.75
3200 -0.5 -2.25 +0.00 +0.00
3200 +0.5 -2.25 +0.00 +0.25
3200 -0.5 -2.25 +0.00 +0.25
3200 -0.5 -2.25 +0.00 -0.25
3200 -0.5 -2.25 +0.00 +0.50
3200 -0.5 -2.25 +0.00 -0.50
3200 -0.5 -2.25 +0.00 -0.75
3200 +0.5 -2.25 -0.25 +0.00
3200 -0.5 -2.25 +0.25 +0.00
3200 -0.5 -2.25 -0.25 +0.00
3200 +0.5 -2.25 -0.25 +0.25
3200 -0.5 -2.25 +0.25 +0.25
3200 -0.5 -2.25 +0.25 -0.25
3200 -0.5 -2.25 -0.25 +0.25
3200 -0.5 -2.25 -0.25 -0.25
3200 -0.5 -2.25 +0.25 +0.50
3200 -0.5 -2.25 +0.25 -0.50
3200 -0.5 -2.25 -0.25 +0.50
3200 -0.5 -2.25 -0.25 -0.50
3200 -0.5 -2.25 +0.25 -0.75
3200 -0.5 -2.25 -0.25 -0.75
3200 -0.5 -2.25 +0.50 +0.00
3200 -0.5 -2.25 +0.50 +0.25
3200 -0.5 -2.25 +0.50 -0.25
3200 -0.5 -2.25 +0.50 +0.50
3200 -0.5 -2.25 +0.50 -0.50
3200 -0.5 -2.25 +0.50 -0.75
3200 -0.5 -2.50 +0.00 +0.00
3200 +0.5 -2.50 +0.00 +0.25
3200 -0.5 -2.50 +0.00 +0.25
3200 -0.5 -2.50 +0.00 -0.25
3200 -0.5 -2.50 +0.00 +0.50
3200 -0.5 -2.50 +0.00 -0.50
3200 -0.5 -2.50 +0.00 -0.75
3200 +0.5 -2.50 -0.25 +0.00
3200 -0.5 -2.50 +0.25 +0.00
3200 -0.5 -2.50 -0.25 +0.00
3200 -0.5 -2.50 +0.25 +0.25
3200 -0.5 -2.50 +0.25 -0.25
3200 -0.5 -2.50 -0.25 +0.25
3200 -0.5 -2.50 -0.25 -0.25
3200 +0.5 -2.50 +0.25 +0.50
3200 -0.5 -2.50 +0.25 +0.50
3200 -0.5 -2.50 +0.25 -0.50
3200 -0.5 -2.50 -0.25 +0.50
3200 -0.5 -2.50 -0.25 -0.50
3200 -0.5 -2.50 +0.25 -0.75
3200 -0.5 -2.50 -0.25 -0.75
3200 -0.5 -2.50 +0.50 +0.00
3200 -0.5 -2.50 +0.50 +0.25
3200 -0.5 -2.50 +0.50 -0.25
3200 -0.5 -2.50 +0.50 +0.50
3200 -0.5 -2.50 +0.50 -0.50
3200 -0.5 -2.50 +0.50 -0.75
3200 +1.0 +0.00 -0.25 +0.25
3200 +1.0 +0.00 -0.25 +0.50
3200 +1.0 +0.25 -0.25 +0.00
3200 +1.0 +0.25 -0.25 +0.25
3200 +1.0 +0.50 -0.25 +0.25
3200 +1.0 +0.75 -0.25 +0.25
3200 +1.0 -2.25 +0.00 +0.25
3200 +1.0 -2.25 +0.00 -0.50
3200 +1.0 -2.25 +0.00 -0.75
3200 +1.0 -2.25 -0.25 +0.00
3200 +1.0 -2.25 -0.25 +0.50
3200 +1.0 -2.50 +0.00 +0.25
3200 +1.0 -2.50 -0.25 +0.00
3200 +1.0 -2.50 -0.25 +0.25
3200 +1.0 -2.50 +0.25 +0.50
3200 +1.5 +0.75 -0.25 +0.25
3200 +1.5 -1.00 -0.25 +0.00
3200 +1.5 -1.00 +0.25 -0.50
3200 +1.5 -1.25 +0.00 +0.25
3200 +1.5 -1.25 -0.25 +0.00
3200 +1.5 -1.25 +0.25 +0.50
3200 +1.5 -1.25 +0.50 -0.75
3200 +1.5 -1.50 +0.00 +0.25
3200 +1.5 -1.50 -0.25 +0.00
3200 +1.5 -1.50 +0.25 +0.50
3200 +1.5 -1.50 +0.50 -0.75
3200 +1.5 -1.75 +0.00 +0.25
3200 +1.5 -1.75 -0.25 +0.00
3200 +1.5 -1.75 -0.25 +0.25
3200 +1.5 -1.75 +0.25 +0.50
3200 +1.5 -2.00 +0.00 +0.25
3200 +1.5 -2.00 -0.25 +0.00
3200 +1.5 -2.00 -0.25 +0.25
3200 +1.5 -2.00 +0.25 +0.50
3200 +1.5 -2.25 +0.00 -0.75
3200 +1.5 -2.25 -0.25 +0.25
3200 +1.5 -2.25 +0.25 +0.50
3200 +1.5 -2.25 +0.25 -0.50
3200 +1.5 -2.25 -0.25 +0.50
3200 +1.5 -2.25 +0.25 -0.75
3200 +1.5 -2.25 +0.50 -0.25
3200 +1.5 -2.50 -0.25 +0.50
3200 +2.0 +0.25 +0.25 -0.75
3200 +2.0 -0.75 +0.00 +0.25
3200 +2.0 +0.75 +0.25 +0.50
3200 +2.0 -1.25 -0.25 +0.25
3200 +2.0 -1.25 +0.50 -0.75
3200 +2.0 -1.50 +0.00 +0.50
3200 +2.0 -1.50 -0.25 +0.50
3200 +2.0 -1.75 +0.00 +0.50
3200 +2.0 -1.75 -0.25 +0.50
3200 +2.0 -2.00 -0.25 +0.25
3200 +2.0 -2.00 -0.25 +0.50
3200 +2.0 -2.25 +0.25 -0.25
3200 +2.0 -2.25 +0.25 -0.50
3200 +2.0 -2.25 -0.25 +0.50
3200 +2.0 -2.25 +0.25 -0.75
3200 +2.0 -2.25 +0.50 -0.25
3200 +2.0 -2.25 +0.50 -0.75
3200 +2.5 -1.00 +0.00 +0.50
3200 +2.5 -1.00 -0.25 +0.25
3200 +2.5 -1.25 +0.00 +0.50
3200 +2.5 -1.25 -0.25 +0.50
3200 +2.5 -1.50 -0.25 +0.50
3200 +3.0 -0.50 -0.25 +0.25
3200 +3.0 -1.75 -0.25 +0.00
3200 +3.5 +0.00 -0.25 +0.25
3200 +3.5 -0.25 -0.25 -0.75
3200 +3.5 -0.50 +0.00 -0.75
3200 +3.5 -0.50 -0.25 -0.75
3200 +3.5 -0.75 -0.25 +0.50
3200 +4.0 -0.25 +0.00 +0.25
3200 +4.0 -0.25 +0.25 +0.50
3200 +4.0 -0.75 +0.25 +0.50
3200 +4.5 +0.00 -0.25 +0.00
3200 +4.5 +0.00 +0.25 +0.50
3200 +4.5 +0.25 +0.00 +0.25
3200 +4.5 +0.25 -0.25 +0.00
3200 +4.5 +0.25 +0.25 +0.50
3200 +4.5 +0.50 +0.50 -0.25
3200 +4.5 -1.00 -0.25 +0.00
3200 +4.5 -1.00 +0.25 +0.50
3200 +4.5 -1.25 +0.25 +0.50
3200 +5.0 +0.00 +0.00 +0.25
3200 +5.0 -0.25 +0.00 +0.25
3200 +5.0 -0.25 -0.25 +0.00
3200 +5.0 -0.25 +0.25 +0.50
3200 +5.0 +0.50 +0.00 +0.25
3200 +5.0 -0.50 +0.00 +0.25
3200 +5.0 +0.75 +0.00 +0.25
3200 +5.0 +0.75 -0.25 +0.50
3200 +5.5 -2.00 -0.25 +0.00
3200 +5.5 -2.00 -0.25 +0.25
3200 +5.5 -2.00 -0.25 -0.25
3200 +5.5 -2.00 -0.25 +0.50
3200 +5.5 -2.00 -0.25 -0.50
3200 +5.5 -2.00 -0.25 -0.75
3200 +5.5 -2.00 +0.50 +0.25
3200 +5.5 -2.00 +0.50 -0.25
3200 +5.5 -2.00 +0.50 +0.50
3200 +5.5 -2.00 +0.50 -0.50
3200 +5.5 -2.00 +0.50 -0.75
3300 +0.0 -0.25 +0.00 +0.50
3300 +0.0 -0.25 -0.25 +0.25
3300 +0.0 +0.25 -0.25 +0.50
3300 +0.0 -0.25 -0.25 +0.50
3300 +0.0 -0.50 +0.00 +0.50
3300 +0.0 -0.50 -0.25 +0.25
3300 +0.0 +0.50 +0.25 +0.50
3300 +0.0 +0.50 -0.25 +0.50
3300 +0.0 +0.75 +0.00 +0.25
3300 +0.0 +0.75 +0.00 +0.50
3300 +0.0 +0.75 +0.25 +0.50
3300 +0.0 +0.75 -0.25 +0.50
3300 +0.0 -1.25 -0.25 +0.50
3300 +0.0 -1.75 -0.25 +0.00
3300 +0.0 -2.00 +0.00 +0.50
3300 +0.0 -2.00 -0.25 +0.25
3300 +0.0 -2.00 -0.25 -0.25
3300 +0.0 -2.00 -0.25 -0.50
3300 +0.0 -2.00 -0.25 -0.75
3300 +0.0 -2.00 +0.50 +0.00
3300 +0.0 -2.00 +0.50 +0.25
3300 +0.0 -2.00 +0.50 +0.50
3300 +0.0 -2.00 +0.50 -0.50
3300 +0.0 -2.00 +0.50 -0.75
3300 +0.0 -2.25 +0.00 +0.00
3300 +0.0 -2.25 +0.00 +0.25
3300 +0.0 -2.25 +0.00 -0.25
3300 +0.0 -2.25 +0.00 +0.50
3300 +0.0 -2.25 +0.00 -0.50
3300 +0.0 -2.25 +0.00 -0.75
3300 +0.0 -2.25 +0.25 +0.00
3300 +0.0 -2.25 -0.25 +0.00
3300 +0.0 -2.25 +0.25 +0.25
3300 +0.0 -2.25 +0.25 -0.25
3300 +0.0 -2.25 -0.25 +0.25
3300 +0.0 -2.25 -0.25 -0.25
3300 +0.0 -2.25 +0.25 +0.50
3300 +0.0 -2.25 +0.25 -0.50
3300 +0.0 -2.25 -0.25 +0.50
3300 +0.0 -2.25 -0.25 -0.50
3300 +0.0 -2.25 +0.25 -0.75
3300 +0.0 -2.25 -0.25 -0.75
3300 +0.0 -2.50 +0.00 +0.00
3300 +0.0 -2.50 +0.00 +0.25
3300 +0.0 -2.50 +0.00 -0.25
3300 +0.0 -2.50 +0.00 +0.50
3300 +0.0 -2.50 +0.00 -0.50
3300 +0.0 -2.50 +0.00 -0.75
3300 +0.0 -2.50 +0.25 +0.00
3300 +0.0 -2.50 -0.25 +0.00
3300 +0.0 -2.50 +0.25 +0.25
3300 +0.0 -2.50 +0.25 -0.25
3300 +0.0 -2.50 -0.25 +0.25
3300 +0.0 -2.50 -0.25 -0.25
3300 +0.0 -2.50 +0.25 +0.50
3300 +0.0 -2.50 +0.25 -0.50
3300 +0.0 -2.50 -0.25 +0.50
3300 +0.0 -2.50 -0.25 -0.50
3300 +0.0 -2.50 +0.25 -0.75
3300 +0.0 -2.50 -0.25 -0.75
3300 +0.0 -2.50 +0.50 +0.00
3300 +0.0 -2.50 +0.50 +0.25
3300 +0.0 -2.50 +0.50 -0.25
3300 +0.0 -2.50 +0.50 +0.50
3300 +0.0 -2.50 +0.50 -0.50
3300 +0.0 -2.50 +0.50 -0.75
3300 -0.5 +0.00 +0.00 +0.50
3300 -0.5 +0.00 -0.25 +0.25
3300 +0.5 +0.00 -0.25 +0.50
3300 -0.5 +0.00 -0.25 +0.50
3300 -0.5 +0.00 +0.50 +0.00
3300 -0.5 +0.00 +0.50 -0.25
3300 -0.5 +0.00 +0.50 -0.50
3300 -0.5 +0.00 +0.50 -0.75
3300 -0.5 +0.25 +0.00 +0.25
3300 +0.5 +0.25 +0.00 +0.50
3300 +0.5 -0.25 +0.00 +0.50
3300 -0.5 +0.25 +0.00 +0.50
3300 -0.5 -0.25 +0.00 +0.50
3300 +0.5 -0.25 -0.25 +0.25
3300 -0.5 +0.25 -0.25 +0.25
3300 -0.5 -0.25 -0.25 +0.25
3300 +0.5 -0.25 -0.25 +0.50
3300 -0.5 +0.25 +0.25 +0.50
3300 -0.5 +0.25 -0.25 +0.50
3300 -0.5 -0.25 -0.25 +0.50
3300 -0.5 +0.25 +0.25 -0.75
3300 -0.5 +0.25 +0.50 +0.25
3300 -0.5 +0.25 +0.50 +0.50
3300 -0.5 +0.25 +0.50 -0.75
3300 -0.5 +0.50 +0.00 +0.25
3300 -0.5 +0.50 +0.00 +0.50
3300 -0.5 -0.50 +0.00 +0.50
3300 -0.5 +0.50 -0.25 +0.00
3300 +0.5 -0.50 -0.25 +0.25
3300 -0.5 +0.50 -0.25 +0.25
3300 -0.5 -0.50 -0.25 +0.25
3300 +0.5 +0.50 -0.25 +0.50
3300 -0.5 +0.50 +0.25 +0.50
3300 -0.5 +0.50 +0.25 -0.50
3300 -0.5 +0.50 -0.25 +0.50
3300 -0.5 -0.50 -0.25 +0.50
3300 -0.5 +0.50 +0.50 +0.00
3300 -0.5 +0.50 +0.50 +0.25
3300 -0.5 +0.50 +0.50 -0.25
3300 -0.5 -0.50 +0.50 -0.25
3300 -0.5 +0.50 +0.50 +0.50
3300 -0.5 +0.50 +0.50 -0.50
3300 -0.5 +0.50 +0.50 -0.75
3300 -0.5 +0.75 +0.00 +0.25
3300 -0.5 +0.75 +0.00 -0.25
3300 +0.5 +0.75 +0.00 +0.50
3300 -0.5 +0.75 +0.00 +0.50
3300 -0.5 +0.75 +0.00 -0.50
3300 -0.5 -0.75 +0.00 +0.50
3300 -0.5 +0.75 +0.00 -0.75
3300 -0.5 +0.75 +0.25 +0.00
3300 -0.5 +0.75 -0.25 +0.00
3300 -0.5 -0.75 +0.25 +0.00
3300 +0.5 -0.75 -0.25 +0.25
3300 -0.5 +0.75 +0.25 +0.25
3300 -0.5 +0.75 +0.25 -0.25
3300 -0.5 +0.75 -0.25 +0.25
3300 -0.5 -0.75 +0.25 -0.25
3300 -0.5 -0.75 -0.25 +0.25
3300 +0.5 +0.75 +0.25 +0.50
3300 +0.5 +0.75 -0.25 +0.50
3300 -0.5 +0.75 +0.25 +0.50
3300 -0.5 +0.75 +0.25 -0.50
3300 -0.5 +0.75 -0.25 +0.50
3300 -0.5 -0.75 +0.25 +0.50
3300 -0.5 -0.75 +0.25 -0.50
3300 -0.5 -0.75 -0.25 +0.50
3300 -0.5 +0.75 +0.25 -0.75
3300 -0.5 -0.75 +0.25 -0.75
3300 -0.5 +0.75 +0.50 +0.00
3300 -0.5 -0.75 +0.50 +0.00
3300 -0.5 +0.75 +0.50 +0.25
3300 -0.5 +0.75 +0.50 -0.25
3300 -0.5 -0.75 +0.50 +0.25
3300 -0.5 -0.75 +0.50 -0.25
3300 -0.5 +0.75 +0.50 +0.50
3300 -0.5 +0.75 +0.50 -0.50
3300 -0.5 -0.75 +0.50 +0.50
3300 -0.5 -0.75 +0.50 -0.50
3300 -0.5 +0.75 +0.50 -0.75
3300 -0.5 -0.75 +0.50 -0.75
3300 -0.5 -1.00 +0.00 -0.25
3300 -0.5 -1.00 +0.00 +0.50
3300 -0.5 -1.00 +0.00 -0.50
3300 -0.5 -1.00 +0.25 +0.00
3300 -0.5 -1.00 +0.25 -0.25
3300 -0.5 -1.00 -0.25 +0.25
3300 -0.5 -1.00 +0.25 -0.50
3300 -0.5 -1.00 -0.25 +0.50
3300 -0.5 -1.00 +0.25 -0.75
3300 -0.5 -1.00 -0.25 -0.75
3300 -0.5 -1.00 +0.50 +0.25
3300 -0.5 -1.00 +0.50 -0.25
3300 -0.5 -1.25 +0.00 +0.00
3300 -0.5 -1.25 +0.00 -0.25
3300 -0.5 -1.25 +0.00 +0.50
3300 -0.5 -1.25 +0.00 -0.50
3300 -0.5 -1.25 +0.00 -0.75
3300 -0.5 -1.25 +0.25 +0.00
3300 -0.5 -1.25 +0.25 +0.25
3300 -0.5 -1.25 +0.25 -0.25
3300 -0.5 -1.25 -0.25 +0.25
3300 -0.5 -1.25 +0.25 -0.50
3300 -0.5 -1.25 -0.25 +0.50
3300 -0.5 -1.25 +0.25 -0.75
3300 -0.5 -1.25 +0.50 +0.00
3300 -0.5 -1.25 +0.50 +0.25
3300 -0.5 -1.25 +0.50 -0.25
3300 -0.5 -1.25 +0.50 -0.50
3300 -0.5 -1.25 +0.50 -0.75
3300 -0.5 -1.50 +0.00 +0.00
3300 -0.5 -1.50 +0.00 -0.25
3300 -0.5 -1.50 +0.00 +0.50
3300 -0.5 -1.50 +0.00 -0.50
3300 -0.5 -1.50 +0.00 -0.75
3300 -0.5 -1.50 +0.25 +0.00
3300 -0.5 -1.50 -0.25 +0.00
3300 -0.5 -1.50 +0.25 +0.25
3300 -0.5 -1.50 +0.25 -0.25
3300 -0.5 -1.50 -0.25 +0.25
3300 -0.5 -1.50 -0.25 -0.25
3300 -0.5 -1.50 +0.25 -0.50
3300 -0.5 -1.50 -0.25 +0.50
3300 -0.5 -1.50 -0.25 -0.50
3300 -0.5 -1.50 +0.25 -0.75
3300 -0.5 -1.50 -0.25 -0.75
3300 -0.5 -1.50 +0.50 +0.00
3300 -0.5 -1.50 +0.50 +0.25
3300 -0.5 -1.50 +0.50 -0.25
3300 -0.5 -1.50 +0.50 +0.50
3300 -0.5 -1.50 +0.50 -0.50
3300 -0.5 -1.50 +0.50 -0.75
3300 -0.5 -1.75 +0.00 +0.00
3300 -0.5 -1.75 +0.00 +0.25
3300 -0.5 -1.75 +0.00 -0.25
3300 -0.5 -1.75 +0.00 +0.50
3300 -0.5 -1.75 +0.00 -0.50
3300 -0.5 -1.75 +0.00 -0.75
3300 -0.5 -1.75 +0.25 +0.00
3300 -0.5 -1.75 -0.25 +0.00
3300 -0.5 -1.75 +0.25 +0.25
3300 -0.5 -1.75 +0.25 -0.25
3300 -0.5 -1.75 -0.25 +0.25
3300 -0.5 -1.75 -0.25 -0.25
3300 -0.5 -1.75 +0.25 +0.50
3300 -0.5 -1.75 +0.25 -0.50
3300 -0.5 -1.75 -0.25 +0.50
3300 -0.5 -1.75 -0.25 -0.50
3300 -0.5 -1.75 +0.25 -0.75
3300 -0.5 -1.75 -0.25 -0.75
3300 -0.5 -1.75 +0.50 +0.00
3300 -0.5 -1.75 +0.50 +0.25
3300 -0.5 -1.75 +0.50 -0.25
3300 -0.5 -1.75 +0.50 +0.50
3300 -0.5 -1.75 +0.50 -0.50
3300 -0.5 -1.75 +0.50 -0.75
3300 -0.5 -2.00 +0.00 +0.00
3300 -0.5 -2.00 +0.00 +0.25
3300 -0.5 -2.00 +0.00 -0.25
3300 -0.5 -2.00 +0.00 +0.50
3300 -0.5 -2.00 +0.00 -0.50
3300 -0.5 -2.00 +0.00 -0.75
3300 -0.5 -2.00 +0.25 +0.00
3300 -0.5 -2.00 -0.25 +0.00
3300 -0.5 -2.00 +0.25 +0.25
3300 -0.5 -2.00 +0.25 -0.25
3300 -0.5 -2.00 -0.25 +0.25
3300 -0.5 -2.00 -0.25 -0.25
3300 -0.5 -2.00 +0.25 +0.50
3300 -0.5 -2.00 +0.25 -0.50
3300 -0.5 -2.00 -0.25 +0.50
3300 -0.5 -2.00 -0.25 -0.50
3300 -0.5 -2.00 +0.25 -0.75
3300 -0.5 -2.00 -0.25 -0.75
3300 -0.5 -2.00 +0.50 +0.00
3300 -0.5 -2.00 +0.50 +0.25
3300 -0.5 -2.00 +0.50 -0.25
3300 -0.5 -2.00 +0.50 +0.50
3300 -0.5 -2.00 +0.50 -0.50
3300 -0.5 -2.00 +0.50 -0.75
3300 -0.5 -2.25 +0.00 +0.00
3300 +0.5 -2.25 +0.00 +0.25
3300 -0.5 -2.25 +0.00 +0.25
3300 -0.5 -2.25 +0.00 -0.25
3300 -0.5 -2.25 +0.00 +0.50
3300 -0.5 -2.25 +0.00 -0.50
3300 +0.5 -2.25 +0.00 -0.75
3300 -0.5 -2.25 +0.00 -0.75
3300 +0.5 -2.25 -0.25 +0.00
3300 -0.5 -2.25 +0.25 +0.00
3300 -0.5 -2.25 -0.25 +0.00
3300 -0.5 -2.25 +0.25 +0.25
3300 -0.5 -2.25 +0.25 -0.25
3300 -0.5 -2.25 -0.25 +0.25
3300 -0.5 -2.25 -0.25 -0.25
3300 +0.5 -2.25 +0.25 +0.50
3300 -0.5 -2.25 +0.25 +0.50
3300 -0.5 -2.25 +0.25 -0.50
3300 -0.5 -2.25 -0.25 +0.50
3300 -0.5 -2.25 -0.25 -0.50
3300 -0.5 -2.25 +0.25 -0.75
3300 -0.5 -2.25 -0.25 -0.75
3300 -0.5 -2.25 +0.50 +0.00
3300 -0.5 -2.25 +0.50 +0.25
3300 -0.5 -2.25 +0.50 -0.25
3300 -0.5 -2.25 +0.50 +0.50
3300 -0.5 -2.25 +0.50 -0.50
3300 -0.5 -2.25 +0.50 -0.75
3300 -0.5 -2.50 +0.00 +0.00
3300 -0.5 -2.50 +0.00 +0.25
3300 -0.5 -2.50 +0.00 -0.25
3300 -0.5 -2.50 +0.00 +0.50
3300 -0.5 -2.50 +0.00 -0.50
3300 -0.5 -2.50 +0.00 -0.75
3300 +0.5 -2.50 -0.25 +0.00
3300 -0.5 -2.50 +0.25 +0.00
3300 -0.5 -2.50 -0.25 +0.00
3300 -0.5 -2.50 +0.25 +0.25
3300 -0.5 -2.50 +0.25 -0.25
3300 -0.5 -2.50 -0.25 +0.25
3300 -0.5 -2.50 -0.25 -0.25
3300 +0.5 -2.50 +0.25 +0.50
3300 -0.5 -2.50 +0.25 +0.50
3300 -0.5 -2.50 +0.25 -0.50
3300 -0.5 -2.50 -0.25 +0.50
3300 -0.5 -2.50 -0.25 -0.50
3300 -0.5 -2.50 +0.25 -0.75
3300 -0.5 -2.50 -0.25 -0.75
3300 -0.5 -2.50 +0.50 +0.00
3300 -0.5 -2.50 +0.50 +0.25
3300 -0.5 -2.50 +0.50 -0.25
3300 -0.5 -2.50 +0.50 +0.50
3300 -0.5 -2.50 +0.50 -0.50
3300 -0.5 -2.50 +0.50 -0.75
3300 +1.0 +0.00 -0.25 +0.25
3300 +1.0 +0.25 -0.25 +0.25
3300 +1.0 +0.50 +0.00 +0.50
3300 +1.0 +0.50 -0.25 +0.25
3300 +1.0 +0.75 -0.25 +0.25
3300 +1.0 +0.75 -0.25 +0.50
3300 +1.0 -2.25 +0.00 +0.25
3300 +1.0 -2.50 +0.00 +0.25
3300 +1.5 +0.50 +0.00 +0.50
3300 +1.5 +0.75 -0.25 +0.25
3300 +1.5 -1.75 -0.25 +0.00
3300 +1.5 -2.00 -0.25 +0.00
3300 +1.5 -2.00 -0.25 +0.25
3300 +1.5 -2.25 +0.00 +0.25
3300 +1.5 -2.25 +0.00 +0.50
3300 +1.5 -2.25 +0.00 -0.75
3300 +1.5 -2.25 -0.25 +0.00
3300 +1.5 -2.25 -0.25 +0.25
3300 +1.5 -2.25 -0.25 +0.50
3300 +1.5 -2.50 +0.00 +0.25
3300 +1.5 -2.50 -0.25 +0.00
3300 +1.5 -2.50 -0.25 +0.25
3300 +1.5 -2.50 +0.25 +0.50
3300 +1.5 -2.50 -0.25 +0.50
3300 +2.0 +0.25 +0.25 +0.50
3300 +2.0 -1.00 +0.00 +0.25
3300 +2.0 -1.00 -0.25 +0.00
3300 +2.0 -1.25 -0.25 +0.00
3300 +2.0 -1.25 +0.25 +0.50
3300 +2.0 -1.50 -0.25 +0.00
3300 +2.0 -1.50 -0.25 +0.25
3300 +2.0 -1.50 +0.25 +0.50
3300 +2.0 -1.75 +0.00 +0.25
3300 +2.0 -1.75 -0.25 +0.25
3300 +2.0 -1.75 +0.25 +0.50
3300 +2.0 -2.00 +0.00 +0.25
3300 +2.0 -2.00 +0.00 +0.50
3300 +2.0 -2.00 -0.25 +0.25
3300 +2.0 -2.00 -0.25 +0.50
3300 +2.0 -2.25 +0.00 +0.50
3300 +2.0 -2.25 +0.00 -0.50
3300 +2.0 -2.25 +0.00 -0.75
3300 +2.0 -2.25 +0.25 -0.50
3300 +2.0 -2.25 +0.25 -0.75
3300 +2.0 -2.25 +0.50 -0.25
3300 +2.0 -2.25 +0.50 -0.50
3300 +2.0 -2.25 +0.50 -0.75
3300 +2.5 +0.50 +0.00 +0.25
3300 +2.5 +0.50 +0.25 +0.50
3300 +2.5 -1.50 -0.25 +0.50
3300 +2.5 -1.75 -0.25 +0.50
3300 +3.0 +0.25 +0.50 -0.50
3300 +3.0 -0.50 -0.25 +0.25
3300 +3.0 -1.00 -0.25 +0.25
3300 +3.0 -1.25 +0.00 +0.50
3300 +3.5 +0.00 +0.00 -0.50
3300 +3.5 +0.00 +0.00 -0.75
3300 +3.5 +0.00 +0.25 +0.00
3300 +3.5 +0.00 +0.25 -0.25
3300 +3.5 +0.00 +0.25 -0.50
3300 +3.5 +0.00 +0.25 -0.75
3300 +3.5 +0.00 +0.50 +0.50
3300 +3.5 +0.25 +0.00 -0.50
3300 +3.5 +0.25 +0.00 -0.75
3300 +3.5 +0.25 +0.25 +0.00
3300 +3.5 -0.25 +0.25 +0.00
3300 +3.5 +0.25 +0.25 +0.25
3300 +3.5 +0.25 +0.25 -0.25
3300 +3.5 -0.25 +0.25 -0.25
3300 +3.5 +0.25 +0.25 -0.50
3300 +3.5 -0.25 +0.25 -0.50
3300 +3.5 +0.25 +0.25 -0.75
3300 +3.5 -0.25 +0.25 -0.75
3300 +3.5 -0.25 +0.50 +0.00
3300 +3.5 -0.25 +0.50 +0.25
3300 +3.5 +0.25 +0.50 +0.50
3300 +3.5 +0.50 +0.00 -0.25
3300 +3.5 +0.50 +0.00 -0.50
3300 +3.5 +0.50 +0.00 -0.75
3300 +3.5 +0.50 +0.25 +0.25
3300 +3.5 +0.50 +0.25 -0.75
3300 +3.5 -0.50 +0.50 +0.00
3300 +3.5 -0.50 +0.50 +0.25
3300 +3.5 -0.50 +0.50 -0.25
3300 +3.5 +0.50 +0.50 +0.50
3300 +3.5 -0.50 +0.50 -0.50
3300 +3.5 -0.50 +0.50 -0.75
3300 +3.5 +0.75 +0.00 -0.25
3300 +3.5 +0.75 +0.00 -0.50
3300 +3.5 +0.75 +0.00 -0.75
3300 +3.5 +0.75 +0.25 +0.00
3300 +3.5 +0.75 +0.25 +0.25
3300 +3.5 +0.75 -0.25 -0.75
3300 +3.5 -0.75 +0.50 +0.00
3300 +3.5 -0.75 +0.50 -0.25
3300 +3.5 -0.75 +0.50 -0.50
3300 +3.5 -0.75 +0.50 -0.75
3300 +3.5 -1.00 +0.50 +0.00
3300 +3.5 -1.25 -0.25 +0.50
3300 +3.5 -1.50 +0.25 +0.50
3300 +4.0 +0.00 +0.25 -0.25
3300 +4.0 +0.00 +0.25 -0.50
3300 +4.0 +0.00 +0.25 -0.75
3300 +4.0 +0.25 +0.00 -0.50
3300 +4.0 +0.25 +0.00 -0.75
3300 +4.0 +0.25 +0.25 +0.00
3300 +4.0 -0.25 +0.25 +0.00
3300 +4.0 -0.25 -0.25 +0.00
3300 +4.0 -0.25 +0.25 -0.25
3300 +4.0 -0.25 +0.25 -0.50
3300 +4.0 -0.25 +0.25 -0.75
3300 +4.0 +0.50 +0.00 -0.25
3300 +4.0 +0.50 +0.00 -0.50
3300 +4.0 +0.50 +0.00 -0.75
3300 +4.0 -0.50 -0.25 +0.00
3300 +4.0 -0.50 +0.25 +0.50
3300 +4.0 -0.50 +0.50 +0.00
3300 +4.0 -0.50 +0.50 +0.25
3300 +4.0 -0.50 +0.50 -0.25
3300 +4.0 -0.50 +0.50 -0.50
3300 +4.0 -0.50 +0.50 -0.75
3300 +4.0 +0.75 -0.25 -0.75
3300 +4.0 -0.75 +0.50 +0.00
3300 +4.0 -0.75 +0.50 -0.25
3300 +4.0 -0.75 +0.50 -0.50
3300 +4.0 -0.75 +0.50 -0.75
3300 +4.0 -1.00 +0.00 +0.25
3300 +5.0 +0.50 +0.00 -0.75
3300 +5.0 +0.50 +0.25 +0.50
3300 +5.0 +0.75 +0.00 -0.25
3300 +5.0 -0.75 +0.00 +0.25
3300 +5.0 -0.75 +0.25 +0.50
3300 +5.0 +0.75 -0.25 -0.75
3300 +5.0 -1.00 +0.25 +0.50
3300 +5.0 -1.50 -0.25 +0.25
3300 +5.0 -1.75 +0.00 -0.25
3300 +5.0 -1.75 +0.00 +0.50
3300 +5.0 -2.00 +0.25 -0.25
3300 +5.0 -2.25 +0.00 -0.50
3300 +5.0 -2.25 -0.25 -0.75
3300 +5.5 +0.50 +0.00 -0.50
3300 +5.5 +0.50 +0.00 -0.75
3300 +5.5 +0.50 +0.25 +0.50
3300 +5.5 +0.75 +0.00 -0.25
3300 +5.5 -0.75 +0.00 +0.25
3300 +5.5 -0.75 +0.25 +0.50
3300 +5.5 +0.75 -0.25 -0.75
3300 +5.5 -1.00 +0.25 +0.50
3300 +5.5 -1.50 -0.25 +0.25
3300 +5.5 -1.75 +0.00 -0.25
3300 +5.5 -1.75 +0.00 +0.50
3300 +5.5 -2.00 +0.25 -0.25
3300 +5.5 -2.25 +0.00 -0.50
3300 +5.5 -2.25 -0.25 -0.75
3400 +0.0 +0.00 +0.00 +0.50
3400 +0.0 +0.00 -0.25 +0.25
3400 +0.0 +0.00 -0.25 +0.50
3400 +0.0 +0.25 +0.00 +0.50
3400 +0.0 +0.25 -0.25 +0.25
3400 +0.0 +0.25 -0.25 +0.50
3400 +0.0 -0.25 -0.25 +0.50
3400 +0.0 +0.50 +0.00 +0.50
3400 +0.0 +0.50 -0.25 +0.25
3400 +0.0 +0.50 -0.25 +0.50
3400 +0.0 +0.75 +0.00 +0.50
3400 +0.0 -1.25 +0.00 +0.50
3400 +0.0 -1.25 -0.25 +0.50
3400 +0.0 -1.50 -0.25 +0.25
3400 +0.0 -1.75 -0.25 +0.00
3400 +0.0 -1.75 -0.25 +0.25
3400 +0.0 -2.00 -0.25 -0.50
3400 +0.0 -2.00 -0.25 -0.75
3400 +0.0 -2.00 +0.50 +0.00
3400 +0.0 -2.00 +0.50 +0.25
3400 +0.0 -2.00 +0.50 +0.50
3400 +0.0 -2.00 +0.50 -0.50
3400 +0.0 -2.00 +0.50 -0.75
3400 +0.0 -2.25 +0.00 +0.00
3400 +0.0 -2.25 +0.00 +0.25
3400 +0.0 -2.25 +0.00 -0.25
3400 +0.0 -2.25 +0.00 +0.50
3400 +0.0 -2.25 +0.00 -0.50
3400 +0.0 -2.25 +0.00 -0.75
3400 +0.0 -2.25 +0.25 +0.00
3400 +0.0 -2.25 -0.25 +0.00
3400 +0.0 -2.25 +0.25 -0.25
3400 +0.0 -2.25 -0.25 +0.25
3400 +0.0 -2.25 -0.25 -0.25
3400 +0.0 -2.25 +0.25 +0.50
3400 +0.0 -2.25 +0.25 -0.50
3400 +0.0 -2.25 -0.25 +0.50
3400 +0.0 -2.25 -0.25 -0.50
3400 +0.0 -2.25 +0.25 -0.75
3400 +0.0 -2.25 -0.25 -0.75
3400 +0.0 -2.50 +0.00 +0.00
3400 +0.0 -2.50 +0.00 +0.25
3400 +0.0 -2.50 +0.00 -0.25
3400 +0.0 -2.50 +0.00 +0.50
3400 +0.0 -2.50 +0.00 -0.50
3400 +0.0 -2.50 +0.00 -0.75
3400 +0.0 -2.50 +0.25 +0.00
3400 +0.0 -2.50 -0.25 +0.00
3400 +0.0 -2.50 +0.25 +0.25
3400 +0.0 -2.50 +0.25 -0.25
3400 +0.0 -2.50 -0.25 +0.25
3400 +0.0 -2.50 -0.25 -0.25
3400 +0.0 -2.50 +0.25 +0.50
3400 +0.0 -2.50 +0.25 -0.50
3400 +0.0 -2.50 -0.25 +0.50
3400 +0.0 -2.50 -0.25 -0.50
3400 +0.0 -2.50 +0.25 -0.75
3400 +0.0 -2.50 -0.25 -0.75
3400 +0.0 -2.50 +0.50 +0.00
3400 +0.0 -2.50 +0.50 +0.25
3400 +0.0 -2.50 +0.50 -0.25
3400 +0.0 -2.50 +0.50 +0.50
3400 +0.0 -2.50 +0.50 -0.50
3400 +0.0 -2.50 +0.50 -0.75
3400 +0.5 +0.00 +0.00 +0.50
3400 -0.5 +0.00 +0.00 +0.50
3400 +0.5 +0.00 -0.25 +0.25
3400 -0.5 +0.00 -0.25 +0.25
3400 +0.5 +0.00 -0.25 +0.50
3400 -0.5 +0.00 -0.25 +0.50
3400 +0.5 +0.25 +0.00 +0.50
3400 -0.5 +0.25 +0.00 +0.50
3400 -0.5 -0.25 +0.00 +0.50
3400 +0.5 +0.25 -0.25 +0.25
3400 -0.5 +0.25 -0.25 +0.25
3400 -0.5 -0.25 -0.25 +0.25
3400 +0.5 +0.25 -0.25 +0.50
3400 -0.5 +0.25 -0.25 +0.50
3400 -0.5 -0.25 -0.25 +0.50
3400 -0.5 -0.50 +0.00 +0.25
3400 +0.5 +0.50 +0.00 +0.50
3400 -0.5 +0.50 +0.00 +0.50
3400 -0.5 -0.50 +0.00 +0.50
3400 +0.5 +0.50 -0.25 +0.25
3400 -0.5 +0.50 -0.25 +0.25
3400 -0.5 -0.50 +0.25 +0.25
3400 -0.5 -0.50 -0.25 +0.25
3400 +0.5 +0.50 -0.25 +0.50
3400 -0.5 +0.50 +0.25 +0.50
3400 -0.5 +0.50 -0.25 +0.50
3400 -0.5 -0.50 -0.25 +0.50
3400 -0.5 -0.75 +0.00 -0.25
3400 +0.5 +0.75 +0.00 +0.50
3400 -0.5 +0.75 +0.00 +0.50
3400 -0.5 -0.75 +0.00 +0.50
3400 -0.5 -0.75 +0.00 -0.75
3400 -0.5 -0.75 -0.25 +0.00
3400 +0.5 +0.75 -0.25 +0.25
3400 -0.5 +0.75 -0.25 +0.25
3400 -0.5 -0.75 +0.25 +0.25
3400 -0.5 -0.75 -0.25 +0.25
3400 +0.5 +0.75 -0.25 +0.50
3400 -0.5 +0.75 -0.25 +0.50
3400 -0.5 -0.75 -0.25 +0.50
3400 -0.5 -0.75 +0.50 +0.00
3400 -0.5 +0.75 +0.50 +0.25
3400 -0.5 -0.75 +0.50 -0.25
3400 -0.5 -0.75 +0.50 +0.50
3400 -0.5 -0.75 +0.50 -0.50
3400 -0.5 -0.75 +0.50 -0.75
3400 -0.5 -1.00 +0.00 +0.00
3400 -0.5 -1.00 +0.00 -0.25
3400 -0.5 -1.00 +0.00 +0.50
3400 -0.5 -1.00 -0.25 +0.25
3400 -0.5 -1.00 -0.25 +0.50
3400 -0.5 -1.25 +0.00 -0.25
3400 -0.5 -1.25 +0.00 +0.50
3400 -0.5 -1.25 +0.00 -0.50
3400 -0.5 -1.25 -0.25 +0.25
3400 -0.5 -1.25 -0.25 +0.50
3400 -0.5 -1.25 -0.25 -0.50
3400 -0.5 -1.25 -0.25 -0.75
3400 -0.5 -1.25 +0.50 +0.00
3400 -0.5 -1.25 +0.50 +0.25
3400 -0.5 -1.25 +0.50 -0.25
3400 -0.5 -1.25 +0.50 +0.50
3400 -0.5 -1.25 +0.50 -0.50
3400 -0.5 -1.25 +0.50 -0.75
3400 -0.5 -1.50 +0.00 +0.00
3400 -0.5 -1.50 +0.00 +0.25
3400 -0.5 -1.50 +0.00 -0.25
3400 -0.5 -1.50 +0.00 +0.50
3400 -0.5 -1.50 +0.00 -0.50
3400 -0.5 -1.50 +0.00 -0.75
3400 -0.5 -1.50 +0.25 +0.00
3400 -0.5 -1.50 -0.25 +0.00
3400 -0.5 -1.50 +0.25 +0.25
3400 -0.5 -1.50 +0.25 -0.25
3400 -0.5 -1.50 -0.25 +0.25
3400 -0.5 -1.50 -0.25 -0.25
3400 -0.5 -1.50 +0.25 -0.50
3400 -0.5 -1.50 -0.25 +0.50
3400 -0.5 -1.50 -0.25 -0.50
3400 -0.5 -1.50 +0.25 -0.75
3400 -0.5 -1.50 -0.25 -0.75
3400 -0.5 -1.50 +0.50 +0.00
3400 -0.5 -1.50 +0.50 +0.25
3400 -0.5 -1.50 +0.50 -0.25
3400 -0.5 -1.50 +0.50 +0.50
3400 -0.5 -1.50 +0.50 -0.50
3400 -0.5 -1.50 +0.50 -0.75
3400 -0.5 -1.75 +0.00 +0.00
3400 -0.5 -1.75 +0.00 +0.25
3400 -0.5 -1.75 +0.00 -0.25
3400 -0.5 -1.75 +0.00 +0.50
3400 -0.5 -1.75 +0.00 -0.50
3400 -0.5 -1.75 +0.00 -0.75
3400 -0.5 -1.75 +0.25 +0.00
3400 -0.5 -1.75 -0.25 +0.00
3400 -0.5 -1.75 +0.25 +0.25
3400 -0.5 -1.75 +0.25 -0.25
3400 -0.5 -1.75 -0.25 +0.25
3400 -0.5 -1.75 -0.25 -0.25
3400 -0.5 -1.75 +0.25 +0.50
3400 -0.5 -1.75 +0.25 -0.50
3400 -0.5 -1.75 -0.25 +0.50
3400 -0.5 -1.75 -0.25 -0.50
3400 -0.5 -1.75 +0.25 -0.75
3400 -0.5 -1.75 -0.25 -0.75
3400 -0.5 -1.75 +0.50 +0.00
3400 -0.5 -1.75 +0.50 +0.25
3400 -0.5 -1.75 +0.50 -0.25
3400 -0.5 -1.75 +0.50 +0.50
3400 -0.5 -1.75 +0.50 -0.50
3400 -0.5 -1.75 +0.50 -0.75
3400 -0.5 -2.00 +0.00 +0.00
3400 -0.5 -2.00 +0.00 +0.25
3400 -0.5 -2.00 +0.00 -0.25
3400 -0.5 -2.00 +0.00 +0.50
3400 -0.5 -2.00 +0.00 -0.50
3400 -0.5 -2.00 +0.00 -0.75
3400 -0.5 -2.00 +0.25 +0.00
3400 -0.5 -2.00 -0.25 +0.00
3400 -0.5 -2.00 +0.25 +0.25
3400 -0.5 -2.00 +0.25 -0.25
3400 -0.5 -2.00 -0.25 +0.25
3400 -0.5 -2.00 -0.25 -0.25
3400 -0.5 -2.00 +0.25 +0.50
3400 -0.5 -2.00 +0.25 -0.50
3400 -0.5 -2.00 -0.25 +0.50
3400 -0.5 -2.00 -0.25 -0.50
3400 -0.5 -2.00 +0.25 -0.75
3400 -0.5 -2.00 -0.25 -0.75
3400 -0.5 -2.00 +0.50 +0.00
3400 -0.5 -2.00 +0.50 +0.25
3400 -0.5 -2.00 +0.50 -0.25
3400 -0.5 -2.00 +0.50 +0.50
3400 -0.5 -2.00 +0.50 -0.50
3400 -0.5 -2.00 +0.50 -0.75
3400 -0.5 -2.25 +0.00 +0.00
3400 -0.5 -2.25 +0.00 +0.25
3400 -0.5 -2.25 +0.00 -0.25
3400 -0.5 -2.25 +0.00 +0.50
3400 -0.5 -2.25 +0.00 -0.50
3400 -0.5 -2.25 +0.00 -0.75
3400 -0.5 -2.25 +0.25 +0.00
3400 -0.5 -2.25 -0.25 +0.00
3400 -0.5 -2.25 +0.25 +0.25
3400 -0.5 -2.25 +0.25 -0.25
3400 -0.5 -2.25 -0.25 +0.25
3400 -0.5 -2.25 -0.25 -0.25
3400 -0.5 -2.25 +0.25 +0.50
3400 -0.5 -2.25 +0.25 -0.50
3400 -0.5 -2.25 -0.25 +0.50
3400 -0.5 -2.25 -0.25 -0.50
3400 -0.5 -2.25 +0.25 -0.75
3400 -0.5 -2.25 -0.25 -0.75
3400 -0.5 -2.25 +0.50 +0.00
3400 -0.5 -2.25 +0.50 +0.25
3400 -0.5 -2.25 +0.50 -0.25
3400 -0.5 -2.25 +0.50 +0.50
3400 -0.5 -2.25 +0.50 -0.50
3400 -0.5 -2.25 +0.50 -0.75
3400 -0.5 -2.50 +0.00 +0.00
3400 -0.5 -2.50 +0.00 +0.25
3400 -0.5 -2.50 +0.00 -0.25
3400 -0.5 -2.50 +0.00 +0.50
3400 -0.5 -2.50 +0.00 -0.50
3400 -0.5 -2.50 +0.00 -0.75
3400 +0.5 -2.50 -0.25 +0.00
3400 -0.5 -2.50 +0.25 +0.00
3400 -0.5 -2.50 -0.25 +0.00
3400 -0.5 -2.50 +0.25 +0.25
3400 -0.5 -2.50 +0.25 -0.25
3400 -0.5 -2.50 -0.25 +0.25
3400 -0.5 -2.50 -0.25 -0.25
3400 -0.5 -2.50 +0.25 +0.50
3400 -0.5 -2.50 +0.25 -0.50
3400 -0.5 -2.50 -0.25 +0.50
3400 -0.5 -2.50 -0.25 -0.50
3400 -0.5 -2.50 +0.25 -0.75
3400 -0.5 -2.50 -0.25 -0.75
3400 -0.5 -2.50 +0.50 +0.00
3400 -0.5 -2.50 +0.50 +0.25
3400 -0.5 -2.50 +0.50 -0.25
3400 -0.5 -2.50 +0.50 +0.50
3400 -0.5 -2.50 +0.50 -0.50
3400 -0.5 -2.50 +0.50 -0.75
3400 +1.0 +0.50 +0.00 +0.50
3400 +1.0 +0.50 -0.25 +0.50
3400 +1.0 +0.75 -0.25 +0.50
3400 +1.0 -2.50 +0.00 +0.25
3400 +1.0 -2.50 +0.25 +0.50
3400 +1.5 +0.50 -0.25 +0.25
3400 +1.5 +0.75 -0.25 +0.25
3400 +1.5 -2.25 +0.00 +0.50
3400 +1.5 -2.25 -0.25 +0.00
3400 +1.5 -2.50 -0.25 +0.00
3400 +1.5 -2.50 +0.25 +0.50
3400 +2.0 -1.50 +0.00 +0.25
3400 +2.0 -1.50 +0.00 -0.50
3400 +2.0 -1.50 -0.25 +0.00
3400 +2.0 -1.50 +0.25 +0.50
3400 +2.0 -1.75 +0.00 +0.25
3400 +2.0 -1.75 -0.25 +0.00
3400 +2.0 -1.75 +0.25 +0.50
3400 +2.0 -2.00 +0.00 +0.25
3400 +2.0 -2.00 -0.25 +0.00
3400 +2.0 -2.00 -0.25 +0.25
3400 +2.0 -2.00 +0.25 +0.50
3400 +2.0 -2.25 +0.00 +0.25
3400 +2.0 -2.25 +0.00 +0.50
3400 +2.0 -2.25 -0.25 +0.25
3400 +2.0 -2.25 +0.25 +0.50
3400 +2.0 -2.25 -0.25 +0.50
3400 +2.5 +0.00 +0.25 +0.50
3400 +2.5 +0.50 +0.25 +0.50
3400 +2.5 +0.75 +0.00 +0.25
3400 +2.5 +0.75 -0.25 +0.00
3400 +2.5 -1.00 -0.25 +0.00
3400 +2.5 -1.25 +0.00 +0.25
3400 +2.5 -1.25 -0.25 +0.00
3400 +2.5 -1.25 +0.25 +0.50
3400 +2.5 -1.50 -0.25 +0.25
3400 +2.5 -1.75 +0.00 +0.50
3400 +2.5 -1.75 -0.25 +0.25
3400 +2.5 -1.75 -0.25 +0.50
3400 +2.5 -2.00 -0.25 +0.25
3400 +2.5 -2.00 -0.25 +0.50
3400 +2.5 -2.25 +0.00 +0.50
3400 +3.0 -1.25 -0.25 +0.25
3400 +3.0 -1.25 -0.25 +0.50
3400 +3.0 -1.50 -0.25 +0.50
3400 +3.5 +0.00 +0.50 -0.75
3400 +3.5 +0.25 +0.25 -0.50
3400 +3.5 +0.25 +0.50 -0.75
3400 +3.5 -0.25 +0.50 -0.75
3400 +3.5 -0.50 +0.50 -0.25
3400 +3.5 -0.50 +0.50 -0.50
3400 +3.5 +0.50 +0.50 -0.75
3400 +3.5 -0.50 +0.50 -0.75
3400 +3.5 -0.75 -0.25 +0.50
3400 +3.5 +0.75 +0.50 -0.75
3400 +3.5 -1.00 +0.00 -0.50
3400 +3.5 -1.50 +0.25 +0.50
3400 +3.5 -2.25 -0.25 +0.25
3400 +3.5 -2.50 +0.00 +0.50
3400 +3.5 -2.50 -0.25 +0.50
3400 +4.0 -0.25 +0.25 -0.75
3400 +4.0 +0.50 +0.00 -0.75
3400 +4.0 +0.75 +0.00 -0.75
3400 +4.0 -1.75 -0.25 +0.25
3400 +4.0 -2.00 -0.25 +0.25
3400 +4.0 -2.00 +0.25 +0.50
3400 +4.0 -2.25 -0.25 +0.25
3400 +4.0 -2.50 -0.25 +0.25
3400 +4.5 +0.00 +0.25 -0.75
3400 +5.5 +0.25 +0.50 -0.75
3400 +5.5 -0.50 +0.00 +0.50
3400 +5.5 +0.50 +0.00 -0.75
3400 +5.5 +0.50 +0.25 -0.25
3400 +5.5 +0.50 +0.25 -0.50
3400 +5.5 +0.50 +0.25 -0.75
3400 +5.5 +0.50 +0.50 +0.25
3400 +5.5 +0.75 +0.00 -0.75
3400 +5.5 +0.75 +0.25 +0.00
3400 +5.5 +0.75 +0.25 -0.25
3400 +5.5 +0.75 +0.25 -0.50
3400 +5.5 +0.75 +0.25 -0.75
3400 +5.5 +0.75 +0.50 +0.50
3400 +5.5 -1.25 -0.25 +0.25
3400 +5.5 -1.75 -0.25 +0.50
3500 +0.0 -1.50 -0.25 +0.25
3500 +0.0 -1.50 -0.25 +0.50
3500 +0.0 -1.75 +0.00 +0.50
3500 +0.0 -1.75 -0.25 +0.25
3500 +0.0 -2.00 +0.00 +0.50
3500 +0.0 -2.00 -0.25 +0.25
3500 +0.0 -2.00 -0.25 +0.50
3500 +0.0 -2.00 -0.25 -0.50
3500 +0.0 -2.00 -0.25 -0.75
3500 +0.0 -2.25 +0.00 +0.00
3500 +0.0 -2.25 +0.00 +0.25
3500 +0.0 -2.25 +0.00 -0.25
3500 +0.0 -2.25 +0.00 +0.50
3500 +0.0 -2.25 +0.00 -0.50
3500 +0.0 -2.25 +0.00 -0.75
3500 +0.0 -2.25 +0.25 +0.00
3500 +0.0 -2.25 -0.25 +0.00
3500 +0.0 -2.25 +0.25 +0.25
3500 +0.0 -2.25 +0.25 -0.25
3500 +0.0 -2.25 -0.25 +0.25
3500 +0.0 -2.25 -0.25 -0.25
3500 +0.0 -2.25 +0.25 +0.50
3500 +0.0 -2.25 +0.25 -0.50
3500 +0.0 -2.25 -0.25 +0.50
3500 +0.0 -2.25 -0.25 -0.50
3500 +0.0 -2.25 +0.25 -0.75
3500 +0.0 -2.25 -0.25 -0.75
3500 +0.0 -2.25 +0.50 -0.50
3500 +0.0 -2.50 +0.00 +0.00
3500 +0.0 -2.50 +0.00 +0.25
3500 +0.0 -2.50 +0.00 -0.25
3500 +0.0 -2.50 +0.00 +0.50
3500 +0.0 -2.50 +0.00 -0.50
3500 +0.0 -2.50 +0.00 -0.75
3500 +0.0 -2.50 +0.25 +0.00
3500 +0.0 -2.50 -0.25 +0.00
3500 +0.0 -2.50 +0.25 +0.25
3500 +0.0 -2.50 +0.25 -0.25
3500 +0.0 -2.50 -0.25 +0.25
3500 +0.0 -2.50 -0.25 -0.25
3500 +0.0 -2.50 +0.25 +0.50
3500 +0.0 -2.50 +0.25 -0.50
3500 +0.0 -2.50 -0.25 +0.50
3500 +0.0 -2.50 -0.25 -0.50
3500 +0.0 -2.50 +0.25 -0.75
3500 +0.0 -2.50 -0.25 -0.75
3500 +0.0 -2.50 +0.50 +0.00
3500 +0.0 -2.50 +0.50 +0.25
3500 +0.0 -2.50 +0.50 -0.25
3500 +0.0 -2.50 +0.50 +0.50
3500 +0.0 -2.50 +0.50 -0.50
3500 +0.0 -2.50 +0.50 -0.75
3500 +0.5 +0.00 +0.00 +0.50
3500 -0.5 +0.00 +0.00 +0.50
3500 +0.5 +0.00 -0.25 +0.25
3500 -0.5 +0.00 -0.25 +0.25
3500 +0.5 +0.00 -0.25 +0.50
3500 -0.5 +0.00 -0.25 +0.50
3500 +0.5 +0.25 +0.00 +0.50
3500 -0.5 +0.25 +0.00 +0.50
3500 -0.5 -0.25 +0.00 +0.50
3500 +0.5 +0.25 -0.25 +0.25
3500 -0.5 +0.25 -0.25 +0.25
3500 -0.5 -0.25 -0.25 +0.25
3500 +0.5 +0.25 -0.25 +0.50
3500 -0.5 +0.25 -0.25 +0.50
3500 -0.5 -0.25 -0.25 +0.50
3500 -0.5 -0.25 -0.25 -0.75
3500 -0.5 -0.50 +0.00 +0.00
3500 -0.5 -0.50 +0.00 +0.25
3500 -0.5 -0.50 +0.00 -0.25
3500 -0.5 +0.50 +0.00 +0.50
3500 -0.5 -0.50 +0.00 +0.50
3500 -0.5 -0.50 +0.00 -0.50
3500 -0.5 -0.50 +0.00 -0.75
3500 -0.5 -0.50 -0.25 +0.00
3500 -0.5 +0.50 -0.25 +0.25
3500 -0.5 -0.50 -0.25 +0.25
3500 -0.5 +0.50 -0.25 +0.50
3500 -0.5 -0.50 +0.25 +0.50
3500 -0.5 -0.50 -0.25 +0.50
3500 -0.5 -0.50 -0.25 -0.50
3500 -0.5 -0.75 +0.00 +0.00
3500 -0.5 -0.75 +0.00 +0.25
3500 -0.5 +0.75 +0.00 +0.50
3500 -0.5 -0.75 +0.00 +0.50
3500 -0.5 -0.75 +0.00 -0.50
3500 -0.5 -0.75 +0.00 -0.75
3500 -0.5 -0.75 +0.25 +0.00
3500 -0.5 -0.75 -0.25 +0.00
3500 -0.5 +0.75 -0.25 +0.25
3500 -0.5 -0.75 +0.25 -0.25
3500 -0.5 -0.75 -0.25 +0.25
3500 -0.5 +0.75 -0.25 +0.50
3500 -0.5 -0.75 +0.25 +0.50
3500 -0.5 -0.75 -0.25 +0.50
3500 -0.5 -0.75 +0.50 +0.00
3500 -0.5 -0.75 +0.50 +0.25
3500 -0.5 -0.75 +0.50 -0.25
3500 -0.5 -0.75 +0.50 +0.50
3500 -0.5 -0.75 +0.50 -0.50
3500 -0.5 -0.75 +0.50 -0.75
3500 -0.5 -1.00 +0.00 +0.00
3500 -0.5 -1.00 +0.00 +0.25
3500 -0.5 -1.00 +0.00 -0.25
3500 -0.5 -1.00 +0.00 +0.50
3500 -0.5 -1.00 +0.00 -0.50
3500 -0.5 -1.00 +0.00 -0.75
3500 -0.5 -1.00 +0.25 +0.00
3500 -0.5 -1.00 -0.25 +0.00
3500 -0.5 -1.00 +0.25 +0.25
3500 -0.5 -1.00 +0.25 -0.25
3500 -0.5 -1.00 -0.25 +0.25
3500 -0.5 -1.00 -0.25 -0.25
3500 -0.5 -1.00 +0.25 +0.50
3500 -0.5 -1.00 +0.25 -0.50
3500 -0.5 -1.00 -0.25 +0.50
3500 -0.5 -1.00 +0.25 -0.75
3500 -0.5 -1.00 +0.50 +0.00
3500 -0.5 -1.00 +0.50 +0.25
3500 -0.5 -1.00 +0.50 -0.25
3500 -0.5 -1.00 +0.50 +0.50
3500 -0.5 -1.00 +0.50 -0.50
3500 -0.5 -1.00 +0.50 -0.75
3500 -0.5 -1.25 +0.00 +0.00
3500 -0.5 -1.25 +0.00 -0.25
3500 -0.5 -1.25 +0.00 +0.50
3500 -0.5 -1.25 +0.00 -0.50
3500 -0.5 -1.25 +0.00 -0.75
3500 -0.5 -1.25 +0.25 +0.00
3500 -0.5 -1.25 +0.25 +0.25
3500 -0.5 -1.25 +0.25 -0.25
3500 -0.5 -1.25 -0.25 +0.25
3500 -0.5 -1.25 -0.25 -0.25
3500 -0.5 -1.25 +0.25 -0.50
3500 -0.5 -1.25 -0.25 +0.50
3500 -0.5 -1.25 -0.25 -0.50
3500 -0.5 -1.25 +0.25 -0.75
3500 -0.5 -1.25 -0.25 -0.75
3500 -0.5 -1.25 +0.50 +0.00
3500 -0.5 -1.25 +0.50 +0.25
3500 -0.5 -1.25 +0.50 -0.25
3500 -0.5 -1.25 +0.50 +0.50
3500 -0.5 -1.25 +0.50 -0.50
3500 -0.5 -1.25 +0.50 -0.75
3500 -0.5 -1.50 +0.00 +0.00
3500 -0.5 -1.50 +0.00 +0.25
3500 -0.5 -1.50 +0.00 -0.25
3500 -0.5 -1.50 +0.00 +0.50
3500 -0.5 -1.50 +0.00 -0.50
3500 -0.5 -1.50 +0.00 -0.75
3500 -0.5 -1.50 +0.25 +0.00
3500 -0.5 -1.50 -0.25 +0.00
3500 -0.5 -1.50 +0.25 +0.25
3500 -0.5 -1.50 +0.25 -0.25
3500 -0.5 -1.50 -0.25 +0.25
3500 -0.5 -1.50 -0.25 -0.25
3500 -0.5 -1.50 +0.25 +0.50
3500 -0.5 -1.50 +0.25 -0.50
3500 -0.5 -1.50 -0.25 +0.50
3500 -0.5 -1.50 -0.25 -0.50
3500 -0.5 -1.50 +0.25 -0.75
3500 -0.5 -1.50 -0.25 -0.75
3500 -0.5 -1.50 +0.50 +0.00
3500 -0.5 -1.50 +0.50 +0.25
3500 -0.5 -1.50 +0.50 -0.25
3500 -0.5 -1.50 +0.50 +0.50
3500 -0.5 -1.50 +0.50 -0.50
3500 -0.5 -1.50 +0.50 -0.75
3500 -0.5 -1.75 +0.00 +0.00
3500 -0.5 -1.75 +0.00 +0.25
3500 -0.5 -1.75 +0.00 -0.25
3500 +0.5 -1.75 +0.00 +0.50
3500 -0.5 -1.75 +0.00 +0.50
3500 -0.5 -1.75 +0.00 -0.50
3500 -0.5 -1.75 +0.00 -0.75
3500 -0.5 -1.75 +0.25 +0.00
3500 -0.5 -1.75 -0.25 +0.00
3500 -0.5 -1.75 +0.25 +0.25
3500 -0.5 -1.75 +0.25 -0.25
3500 -0.5 -1.75 -0.25 +0.25
3500 -0.5 -1.75 -0.25 -0.25
3500 -0.5 -1.75 +0.25 +0.50
3500 -0.5 -1.75 +0.25 -0.50
3500 -0.5 -1.75 -0.25 +0.50
3500 -0.5 -1.75 -0.25 -0.50
3500 -0.5 -1.75 +0.25 -0.75
3500 -0.5 -1.75 -0.25 -0.75
3500 -0.5 -1.75 +0.50 +0.00
3500 -0.5 -1.75 +0.50 +0.25
3500 -0.5 -1.75 +0.50 -0.25
3500 -0.5 -1.75 +0.50 +0.50
3500 -0.5 -1.75 +0.50 -0.50
3500 -0.5 -1.75 +0.50 -0.75
3500 -0.5 -2.00 +0.00 +0.00
3500 -0.5 -2.00 +0.00 +0.25
3500 -0.5 -2.00 +0.00 -0.25
3500 -0.5 -2.00 +0.00 +0.50
3500 -0.5 -2.00 +0.00 -0.50
3500 -0.5 -2.00 +0.00 -0.75
3500 -0.5 -2.00 +0.25 +0.00
3500 -0.5 -2.00 -0.25 +0.00
3500 -0.5 -2.00 +0.25 +0.25
3500 -0.5 -2.00 +0.25 -0.25
3500 -0.5 -2.00 -0.25 +0.25
3500 -0.5 -2.00 -0.25 -0.25
3500 -0.5 -2.00 +0.25 +0.50
3500 -0.5 -2.00 +0.25 -0.50
3500 -0.5 -2.00 -0.25 +0.50
3500 -0.5 -2.00 -0.25 -0.50
3500 -0.5 -2.00 +0.25 -0.75
3500 -0.5 -2.00 -0.25 -0.75
3500 -0.5 -2.00 +0.50 +0.00
3500 -0.5 -2.00 +0.50 +0.25
3500 -0.5 -2.00 +0.50 -0.25
3500 -0.5 -2.00 +0.50 +0.50
3500 -0.5 -2.00 +0.50 -0.50
3500 -0.5 -2.00 +0.50 -0.75
3500 -0.5 -2.25 +0.00 +0.00
3500 -0.5 -2.25 +0.00 +0.25
3500 -0.5 -2.25 +0.00 -0.25
3500 -0.5 -2.25 +0.00 +0.50
3500 -0.5 -2.25 +0.00 -0.50
3500 -0.5 -2.25 +0.00 -0.75
3500 +0.5 -2.25 -0.25 +0.00
3500 -0.5 -2.25 +0.25 +0.00
3500 -0.5 -2.25 -0.25 +0.00
3500 -0.5 -2.25 +0.25 +0.25
3500 -0.5 -2.25 +0.25 -0.25
3500 -0.5 -2.25 -0.25 +0.25
3500 -0.5 -2.25 -0.25 -0.25
3500 -0.5 -2.25 +0.25 +0.50
3500 -0.5 -2.25 +0.25 -0.50
3500 -0.5 -2.25 -0.25 +0.50
3500 -0.5 -2.25 -0.25 -0.50
3500 -0.5 -2.25 +0.25 -0.75
3500 -0.5 -2.25 -0.25 -0.75
3500 -0.5 -2.25 +0.50 +0.00
3500 -0.5 -2.25 +0.50 +0.25
3500 -0.5 -2.25 +0.50 -0.25
3500 -0.5 -2.25 +0.50 +0.50
3500 -0.5 -2.25 +0.50 -0.50
3500 -0.5 -2.25 +0.50 -0.75
3500 -0.5 -2.50 +0.00 +0.00
3500 -0.5 -2.50 +0.00 +0.25
3500 -0.5 -2.50 +0.00 -0.25
3500 -0.5 -2.50 +0.00 +0.50
3500 -0.5 -2.50 +0.00 -0.50
3500 -0.5 -2.50 +0.00 -0.75
3500 -0.5 -2.50 +0.25 +0.00
3500 -0.5 -2.50 -0.25 +0.00
3500 -0.5 -2.50 +0.25 +0.25
3500 -0.5 -2.50 +0.25 -0.25
3500 -0.5 -2.50 -0.25 +0.25
3500 -0.5 -2.50 -0.25 -0.25
3500 -0.5 -2.50 +0.25 +0.50
3500 -0.5 -2.50 +0.25 -0.50
3500 -0.5 -2.50 -0.25 +0.50
3500 -0.5 -2.50 -0.25 -0.50
3500 -0.5 -2.50 +0.25 -0.75
3500 -0.5 -2.50 -0.25 -0.75
3500 -0.5 -2.50 +0.50 +0.00
3500 -0.5 -2.50 +0.50 +0.25
3500 -0.5 -2.50 +0.50 -0.25
3500 -0.5 -2.50 +0.50 +0.50
3500 -0.5 -2.50 +0.50 -0.50
3500 -0.5 -2.50 +0.50 -0.75
3500 +1.0 +0.50 -0.25 +0.50
3500 +1.0 +0.75 -0.25 +0.50
3500 +1.0 -1.75 +0.00 +0.50
3500 +1.5 +0.25 -0.25 +0.25
3500 +1.5 +0.50 +0.00 +0.50
3500 +1.5 +0.50 -0.25 +0.25
3500 +1.5 +0.75 -0.25 +0.25
3500 +1.5 -2.50 -0.25 +0.00
3500 +2.0 +0.50 +0.00 +0.50
3500 +2.0 +0.75 -0.25 +0.25
3500 +2.0 -1.75 +0.00 +0.25
3500 +2.0 -2.00 -0.25 +0.00
3500 +2.0 -2.25 +0.00 +0.25
3500 +2.0 -2.25 +0.00 +0.50
3500 +2.0 -2.25 -0.25 +0.00
3500 +2.0 -2.25 -0.25 +0.25
3500 +2.0 -2.25 -0.25 +0.50
3500 +2.0 -2.50 +0.25 +0.50
3500 +2.5 -1.25 +0.00 +0.25
3500 +2.5 -1.25 -0.25 +0.00
3500 +2.5 -1.50 +0.00 +0.25
3500 +2.5 -1.50 -0.25 +0.00
3500 +2.5 -1.50 +0.25 +0.50
3500 +2.5 -1.75 +0.00 +0.50
3500 +2.5 -1.75 -0.25 +0.00
3500 +2.5 -1.75 -0.25 +0.25
3500 +2.5 -2.00 +0.00 +0.25
3500 +2.5 -2.00 -0.25 +0.50
3500 +2.5 -2.00 +0.50 -0.50
3500 +2.5 -2.25 +0.25 +0.50
3500 +2.5 -2.25 -0.25 +0.50
3500 +3.0 -1.00 -0.25 +0.00
3500 +3.0 -1.00 -0.25 +0.50
3500 +3.0 -1.50 +0.00 +0.25
3500 +3.0 -1.50 -0.25 +0.50
3500 +3.0 -1.75 +0.00 +0.50
3500 +3.0 -1.75 -0.25 +0.50
3500 +3.0 -2.00 +0.00 +0.25
3500 +3.0 -2.25 -0.25 +0.00
3500 +3.5 -1.00 -0.25 +0.50
3500 +3.5 -2.50 +0.50 -0.50
3500 +3.5 -2.50 +0.50 -0.75
3500 +4.0 -2.50 -0.25 +0.50
3500 +4.5 +0.25 +0.50 -0.50
3500 +4.5 +0.25 +0.50 -0.75
3500 +4.5 +0.50 +0.50 -0.50
3500 +4.5 +0.50 +0.50 -0.75
3500 +4.5 +0.75 +0.50 -0.75
3500 +5.0 +0.00 +0.50 -0.75
3500 +5.0 +0.25 +0.50 -0.25
3500 +5.0 +0.25 +0.50 -0.50
3500 +5.0 +0.25 +0.50 -0.75
3500 +5.0 +0.75 +0.25 -0.75
3500 +5.0 -2.50 -0.25 +0.25
3500 +5.5 +0.25 +0.25 -0.50
3500 +5.5 +0.50 +0.25 -0.50
3500 +5.5 +0.50 +0.25 -0.75
3500 +5.5 -2.25 -0.25 +0.25
3500 +5.5 -2.25 -0.25 +0.50
3500 +5.5 -2.50 -0.25 +0.50
3600 +0.0 -0.25 -0.25 +0.25
3600 +0.0 +0.50 +0.00 +0.50
3600 +0.0 -0.50 +0.00 +0.50
3600 +0.0 -0.50 -0.25 +0.50
3600 +0.0 -0.75 +0.00 +0.50
3600 +0.0 -0.75 -0.25 +0.50
3600 +0.0 -1.00 +0.00 +0.50
3600 +0.0 -1.00 -0.25 +0.50
3600 +0.0 -1.25 -0.25 +0.50
3600 +0.0 -2.00 +0.00 -0.25
3600 +0.0 -2.00 +0.00 -0.50
3600 +0.0 -2.00 +0.00 -0.75
3600 +0.0 -2.00 -0.25 -0.25
3600 +0.0 -2.00 -0.25 -0.50
3600 +0.0 -2.00 +0.25 -0.75
3600 +0.0 -2.00 -0.25 -0.75
3600 +0.0 -2.25 +0.00 +0.00
3600 +0.0 -2.25 +0.00 +0.25
3600 +0.0 -2.25 +0.00 -0.25
3600 +0.0 -2.25 +0.00 +0.50
3600 +0.0 -2.25 +0.00 -0.50
3600 +0.0 -2.25 +0.00 -0.75
3600 +0.0 -2.25 +0.25 +0.00
3600 +0.0 -2.25 -0.25 +0.00
3600 +0.0 -2.25 +0.25 +0.25
3600 +0.0 -2.25 +0.25 -0.25
3600 +0.0 -2.25 -0.25 +0.25
3600 +0.0 -2.25 -0.25 -0.25
3600 +0.0 -2.25 +0.25 +0.50
3600 +0.0 -2.25 +0.25 -0.50
3600 +0.0 -2.25 -0.25 +0.50
3600 +0.0 -2.25 -0.25 -0.50
3600 +0.0 -2.25 +0.25 -0.75
3600 +0.0 -2.25 -0.25 -0.75
3600 +0.0 -2.25 +0.50 +0.00
3600 +0.0 -2.25 +0.50 +0.25
3600 +0.0 -2.25 +0.50 -0.25
3600 +0.0 -2.25 +0.50 +0.50
3600 +0.0 -2.25 +0.50 -0.50
3600 +0.0 -2.25 +0.50 -0.75
3600 +0.0 -2.50 +0.00 +0.00
3600 +0.0 -2.50 +0.00 +0.25
3600 +0.0 -2.50 +0.00 -0.25
3600 +0.0 -2.50 +0.00 +0.50
3600 +0.0 -2.50 +0.00 -0.50
3600 +0.0 -2.50 +0.00 -0.75
3600 +0.0 -2.50 +0.25 +0.00
3600 +0.0 -2.50 -0.25 +0.00
3600 +0.0 -2.50 +0.25 +0.25
3600 +0.0 -2.50 +0.25 -0.25
3600 +0.0 -2.50 -0.25 +0.25
3600 +0.0 -2.50 -0.25 -0.25
3600 +0.0 -2.50 +0.25 +0.50
3600 +0.0 -2.50 +0.25 -0.50
3600 +0.0 -2.50 -0.25 +0.50
3600 +0.0 -2.50 -0.25 -0.50
3600 +0.0 -2.50 +0.25 -0.75
3600 +0.0 -2.50 -0.25 -0.75
3600 +0.0 -2.50 +0.50 +0.00
3600 +0.0 -2.50 +0.50 +0.25
3600 +0.0 -2.50 +0.50 -0.25
3600 +0.0 -2.50 +0.50 +0.50
3600 +0.0 -2.50 +0.50 -0.50
3600 +0.0 -2.50 +0.50 -0.75
3600 -0.5 +0.00 +0.00 +0.50
3600 -0.5 +0.00 -0.25 +0.25
3600 +0.5 +0.00 -0.25 +0.50
3600 -0.5 +0.00 -0.25 +0.50
3600 -0.5 +0.25 +0.00 +0.50
3600 -0.5 -0.25 +0.00 +0.50
3600 -0.5 -0.25 -0.25 +0.00
3600 -0.5 +0.25 -0.25 +0.25
3600 -0.5 -0.25 -0.25 +0.25
3600 +0.5 +0.25 -0.25 +0.50
3600 +0.5 -0.25 -0.25 +0.50
3600 -0.5 +0.25 -0.25 +0.50
3600 -0.5 -0.25 -0.25 +0.50
3600 -0.5 -0.25 -0.25 -0.50
3600 -0.5 -0.50 +0.00 +0.00
3600 -0.5 -0.50 +0.00 +0.25
3600 -0.5 -0.50 +0.00 -0.25
3600 -0.5 +0.50 +0.00 +0.50
3600 -0.5 -0.50 +0.00 +0.50
3600 -0.5 -0.50 +0.00 -0.50
3600 -0.5 -0.50 +0.00 -0.75
3600 -0.5 -0.50 +0.25 +0.00
3600 -0.5 -0.50 -0.25 +0.00
3600 -0.5 +0.50 -0.25 +0.25
3600 -0.5 -0.50 +0.25 +0.25
3600 -0.5 -0.50 +0.25 -0.25
3600 -0.5 -0.50 -0.25 +0.25
3600 -0.5 -0.50 -0.25 -0.25
3600 -0.5 +0.50 -0.25 +0.50
3600 -0.5 -0.50 +0.25 +0.50
3600 -0.5 -0.50 +0.25 -0.50
3600 -0.5 -0.50 -0.25 +0.50
3600 -0.5 -0.50 -0.25 -0.50
3600 -0.5 -0.50 +0.25 -0.75
3600 -0.5 -0.50 -0.25 -0.75
3600 -0.5 -0.75 +0.00 +0.00
3600 -0.5 -0.75 +0.00 +0.25
3600 -0.5 -0.75 +0.00 -0.25
3600 -0.5 +0.75 +0.00 +0.50
3600 -0.5 -0.75 +0.00 +0.50
3600 -0.5 -0.75 +0.00 -0.50
3600 -0.5 -0.75 +0.00 -0.75
3600 -0.5 -0.75 +0.25 +0.00
3600 -0.5 -0.75 -0.25 +0.00
3600 -0.5 +0.75 -0.25 +0.25
3600 -0.5 -0.75 +0.25 +0.25
3600 -0.5 -0.75 +0.25 -0.25
3600 -0.5 -0.75 -0.25 +0.25
3600 -0.5 -0.75 -0.25 -0.25
3600 -0.5 +0.75 -0.25 +0.50
3600 -0.5 -0.75 +0.25 +0.50
3600 -0.5 -0.75 +0.25 -0.50
3600 -0.5 -0.75 -0.25 +0.50
3600 -0.5 -0.75 -0.25 -0.50
3600 -0.5 -0.75 +0.25 -0.75
3600 -0.5 -0.75 -0.25 -0.75
3600 -0.5 -0.75 +0.50 +0.00
3600 -0.5 -0.75 +0.50 +0.25
3600 -0.5 -0.75 +0.50 -0.25
3600 -0.5 -0.75 +0.50 -0.50
3600 -0.5 -0.75 +0.50 -0.75
3600 -0.5 -1.00 +0.00 +0.00
3600 -0.5 -1.00 +0.00 +0.25
3600 -0.5 -1.00 +0.00 -0.25
3600 -0.5 -1.00 +0.00 +0.50
3600 -0.5 -1.00 +0.00 -0.50
3600 -0.5 -1.00 +0.00 -0.75
3600 -0.5 -1.00 +0.25 +0.00
3600 -0.5 -1.00 -0.25 +0.00
3600 -0.5 -1.00 +0.25 +0.25
3600 -0.5 -1.00 +0.25 -0.25
3600 -0.5 -1.00 -0.25 +0.25
3600 -0.5 -1.00 -0.25 -0.25
3600 -0.5 -1.00 +0.25 +0.50
3600 -0.5 -1.00 +0.25 -0.50
3600 -0.5 -1.00 -0.25 +0.50
3600 -0.5 -1.00 -0.25 -0.50
3600 -0.5 -1.00 +0.25 -0.75
3600 -0.5 -1.00 -0.25 -0.75
3600 -0.5 -1.00 +0.50 +0.00
3600 -0.5 -1.00 +0.50 +0.25
3600 -0.5 -1.00 +0.50 -0.25
3600 -0.5 -1.00 +0.50 +0.50
3600 -0.5 -1.00 +0.50 -0.50
3600 -0.5 -1.00 +0.50 -0.75
3600 -0.5 -1.25 +0.00 +0.00
3600 -0.5 -1.25 +0.00 +0.25
3600 -0.5 -1.25 +0.00 -0.25
3600 -0.5 -1.25 +0.00 +0.50
3600 -0.5 -1.25 +0.00 -0.50
3600 -0.5 -1.25 +0.00 -0.75
3600 -0.5 -1.25 +0.25 +0.00
3600 -0.5 -1.25 -0.25 +0.00
3600 -0.5 -1.25 +0.25 +0.25
3600 -0.5 -1.25 +0.25 -0.25
3600 -0.5 -1.25 -0.25 +0.25
3600 -0.5 -1.25 -0.25 -0.25
3600 -0.5 -1.25 +0.25 +0.50
3600 -0.5 -1.25 +0.25 -0.50
3600 -0.5 -1.25 -0.25 +0.50
3600 -0.5 -1.25 -0.25 -0.50
3600 -0.5 -1.25 +0.25 -0.75
3600 -0.5 -1.25 -0.25 -0.75
3600 -0.5 -1.25 +0.50 +0.00
3600 -0.5 -1.25 +0.50 +0.25
3600 -0.5 -1.25 +0.50 -0.25
3600 -0.5 -1.25 +0.50 +0.50
3600 -0.5 -1.25 +0.50 -0.50
3600 -0.5 -1.25 +0.50 -0.75
3600 -0.5 -1.50 +0.00 +0.00
3600 -0.5 -1.50 +0.00 +0.25
3600 -0.5 -1.50 +0.00 -0.25
3600 -0.5 -1.50 +0.00 +0.50
3600 -0.5 -1.50 +0.00 -0.50
3600 -0.5 -1.50 +0.00 -0.75
3600 -0.5 -1.50 +0.25 +0.00
3600 -0.5 -1.50 -0.25 +0.00
3600 -0.5 -1.50 +0.25 +0.25
3600 -0.5 -1.50 +0.25 -0.25
3600 -0.5 -1.50 -0.25 +0.25
3600 -0.5 -1.50 -0.25 -0.25
3600 -0.5 -1.50 +0.25 +0.50
3600 -0.5 -1.50 +0.25 -0.50
3600 -0.5 -1.50 -0.25 +0.50
3600 -0.5 -1.50 -0.25 -0.50
3600 -0.5 -1.50 +0.25 -0.75
3600 -0.5 -1.50 -0.25 -0.75
3600 -0.5 -1.50 +0.50 +0.00
3600 -0.5 -1.50 +0.50 +0.25
3600 -0.5 -1.50 +0.50 -0.25
3600 -0.5 -1.50 +0.50 +0.50
3600 -0.5 -1.50 +0.50 -0.50
3600 -0.5 -1.50 +0.50 -0.75
3600 -0.5 -1.75 +0.00 +0.00
3600 -0.5 -1.75 +0.00 +0.25
3600 -0.5 -1.75 +0.00 -0.25
3600 -0.5 -1.75 +0.00 +0.50
3600 -0.5 -1.75 +0.00 -0.50
3600 -0.5 -1.75 +0.00 -0.75
3600 -0.5 -1.75 +0.25 +0.00
3600 -0.5 -1.75 -0.25 +0.00
3600 -0.5 -1.75 +0.25 +0.25
3600 -0.5 -1.75 +0.25 -0.25
3600 -0.5 -1.75 -0.25 +0.25
3600 -0.5 -1.75 -0.25 -0.25
3600 -0.5 -1.75 +0.25 +0.50
3600 -0.5 -1.75 +0.25 -0.50
3600 -0.5 -1.75 -0.25 +0.50
3600 -0.5 -1.75 -0.25 -0.50
3600 -0.5 -1.75 +0.25 -0.75
3600 -0.5 -1.75 -0.25 -0.75
3600 -0.5 -1.75 +0.50 +0.00
3600 -0.5 -1.75 +0.50 +0.25
3600 -0.5 -1.75 +0.50 -0.25
3600 -0.5 -1.75 +0.50 +0.50
3600 -0.5 -1.75 +0.50 -0.50
3600 -0.5 -1.75 +0.50 -0.75
3600 -0.5 -2.00 +0.00 +0.00
3600 -0.5 -2.00 +0.00 +0.25
3600 -0.5 -2.00 +0.00 -0.25
3600 -0.5 -2.00 +0.00 +0.50
3600 -0.5 -2.00 +0.00 -0.50
3600 -0.5 -2.00 +0.00 -0.75
3600 -0.5 -2.00 +0.25 +0.00
3600 -0.5 -2.00 -0.25 +0.00
3600 -0.5 -2.00 +0.25 +0.25
3600 -0.5 -2.00 +0.25 -0.25
3600 -0.5 -2.00 -0.25 +0.25
3600 -0.5 -2.00 -0.25 -0.25
3600 -0.5 -2.00 +0.25 +0.50
3600 -0.5 -2.00 +0.25 -0.50
3600 -0.5 -2.00 -0.25 +0.50
3600 -0.5 -2.00 -0.25 -0.50
3600 -0.5 -2.00 +0.25 -0.75
3600 -0.5 -2.00 -0.25 -0.75
3600 -0.5 -2.00 +0.50 +0.00
3600 -0.5 -2.00 +0.50 +0.25
3600 -0.5 -2.00 +0.50 -0.25
3600 -0.5 -2.00 +0.50 +0.50
3600 -0.5 -2.00 +0.50 -0.50
3600 -0.5 -2.00 +0.50 -0.75
3600 -0.5 -2.25 +0.00 +0.00
3600 -0.5 -2.25 +0.00 +0.25
3600 -0.5 -2.25 +0.00 -0.25
3600 -0.5 -2.25 +0.00 +0.50
3600 -0.5 -2.25 +0.00 -0.50
3600 -0.5 -2.25 +0.00 -0.75
3600 -0.5 -2.25 +0.25 +0.00
3600 -0.5 -2.25 -0.25 +0.00
3600 -0.5 -2.25 +0.25 +0.25
3600 -0.5 -2.25 +0.25 -0.25
3600 -0.5 -2.25 -0.25 +0.25
3600 -0.5 -2.25 -0.25 -0.25
3600 -0.5 -2.25 +0.25 +0.50
3600 -0.5 -2.25 +0.25 -0.50
3600 -0.5 -2.25 -0.25 +0.50
3600 -0.5 -2.25 -0.25 -0.50
3600 -0.5 -2.25 +0.25 -0.75
3600 -0.5 -2.25 -0.25 -0.75
3600 -0.5 -2.25 +0.50 +0.00
3600 +0.5 -2.25 +0.50 +0.25
3600 -0.5 -2.25 +0.50 +0.25
3600 -0.5 -2.25 +0.50 -0.25
3600 -0.5 -2.25 +0.50 +0.50
3600 -0.5 -2.25 +0.50 -0.50
3600 -0.5 -2.25 +0.50 -0.75
3600 -0.5 -2.50 +0.00 +0.00
3600 -0.5 -2.50 +0.00 +0.25
3600 -0.5 -2.50 +0.00 -0.25
3600 -0.5 -2.50 +0.00 +0.50
3600 -0.5 -2.50 +0.00 -0.50
3600 -0.5 -2.50 +0.00 -0.75
3600 -0.5 -2.50 +0.25 +0.00
3600 -0.5 -2.50 -0.25 +0.00
3600 -0.5 -2.50 +0.25 +0.25
3600 -0.5 -2.50 +0.25 -0.25
3600 -0.5 -2.50 -0.25 +0.25
3600 -0.5 -2.50 -0.25 -0.25
3600 -0.5 -2.50 +0.25 +0.50
3600 -0.5 -2.50 +0.25 -0.50
3600 -0.5 -2.50 -0.25 +0.50
3600 -0.5 -2.50 -0.25 -0.50
3600 -0.5 -2.50 +0.25 -0.75
3600 -0.5 -2.50 -0.25 -0.75
3600 -0.5 -2.50 +0.50 +0.00
3600 -0.5 -2.50 +0.50 +0.25
3600 -0.5 -2.50 +0.50 -0.25
3600 -0.5 -2.50 +0.50 +0.50
3600 -0.5 -2.50 +0.50 -0.50
3600 -0.5 -2.50 +0.50 -0.75
3600 +1.0 +0.25 +0.00 +0.50
3600 +1.0 +0.25 -0.25 +0.50
3600 +1.0 +0.50 -0.25 +0.50
3600 +1.0 +0.75 +0.00 +0.50
3600 +1.0 -2.25 -0.25 +0.00
3600 +2.0 +0.50 +0.00 +0.50
3600 +2.0 +0.50 +0.25 +0.50
3600 +2.0 +0.75 -0.25 +0.25
3600 +2.0 -2.25 +0.00 +0.50
3600 +2.0 -2.50 +0.00 +0.25
3600 +2.0 -2.50 -0.25 +0.00
3600 +2.5 +0.00 +0.25 +0.50
3600 +2.5 -1.25 -0.25 +0.00
3600 +2.5 -1.50 +0.25 +0.50
3600 +2.5 -1.75 +0.00 +0.25
3600 +2.5 -1.75 -0.25 +0.00
3600 +2.5 -1.75 -0.25 +0.25
3600 +2.5 -2.00 +0.00 +0.25
3600 +2.5 -2.00 -0.25 +0.00
3600 +2.5 -2.00 +0.25 +0.50
3600 +2.5 -2.25 +0.00 +0.25
3600 +2.5 -2.25 -0.25 +0.00
3600 +2.5 -2.25 -0.25 +0.25
3600 +2.5 -2.25 +0.25 +0.50
3600 +2.5 -2.25 -0.25 +0.50
3600 +2.5 -2.50 +0.25 +0.50
3600 +3.0 -0.75 +0.00 -0.25
3600 +3.0 -1.25 -0.25 +0.50
3600 +3.0 -1.50 +0.00 +0.25
3600 +3.0 -1.75 -0.25 +0.25
3600 +3.0 -1.75 +0.25 +0.50
3600 +3.0 -1.75 -0.25 +0.50
3600 +3.0 -2.00 -0.25 +0.50
3600 +3.0 -2.25 +0.00 +0.50
3600 +3.5 -1.00 +0.00 -0.50
3600 +3.5 -1.50 +0.50 +0.00
3600 +3.5 -1.50 +0.50 -0.75
3600 +5.5 +0.00 +0.50 -0.25
3600 +5.5 +0.00 +0.50 -0.50
3600 +5.5 +0.00 +0.50 -0.75
3600 +5.5 +0.25 +0.25 -0.50
3600 +5.5 +0.25 +0.25 -0.75
3600 +5.5 +0.25 +0.50 -0.75
3600 +5.5 +0.50 +0.25 -0.50
3600 +5.5 +0.50 +0.25 -0.75
3600 +5.5 +0.50 +0.50 +0.00
3600 +5.5 +0.50 +0.50 -0.25
3600 +5.5 +0.50 +0.50 -0.50
3600 +5.5 +0.50 +0.50 -0.75
3600 +5.5 +0.75 +0.25 -0.25
3600 +5.5 +0.75 +0.25 -0.50
3600 +5.5 +0.75 +0.25 -0.75
3600 +5.5 +0.75 +0.50 +0.00
3600 +5.5 +0.75 +0.50 -0.25
3600 +5.5 +0.75 +0.50 -0.50
3600 +5.5 +0.75 +0.50 -0.75
3600 +5.5 -2.25 -0.25 +0.50
3600 +5.5 -2.50 +0.00 +0.50
3600 +5.5 -2.50 -0.25 +0.25
3600 +5.5 -2.50 -0.25 +0.50
3700 +0.0 -0.25 -0.25 +0.50
3700 +0.0 +0.50 +0.00 +0.50
3700 +0.0 -0.50 -0.25 +0.50
3700 +0.0 +0.75 +0.00 +0.50
3700 +0.0 -1.75 -0.25 -0.75
3700 +0.0 -2.00 +0.00 +0.00
3700 +0.0 -2.00 +0.00 +0.25
3700 +0.0 -2.00 +0.00 -0.25
3700 +0.0 -2.00 +0.00 -0.50
3700 +0.0 -2.00 +0.00 -0.75
3700 +0.0 -2.00 +0.25 +0.00
3700 +0.0 -2.00 -0.25 +0.00
3700 +0.0 -2.00 +0.25 -0.25
3700 +0.0 -2.00 -0.25 +0.25
3700 +0.0 -2.00 -0.25 -0.25
3700 +0.0 -2.00 +0.25 -0.50
3700 +0.0 -2.00 -0.25 +0.50
3700 +0.0 -2.00 -0.25 -0.50
3700 +0.0 -2.00 +0.25 -0.75
3700 +0.0 -2.00 -0.25 -0.75
3700 +0.0 -2.25 +0.00 +0.00
3700 +0.0 -2.25 +0.00 +0.25
3700 +0.0 -2.25 +0.00 -0.25
3700 +0.0 -2.25 +0.00 +0.50
3700 +0.0 -2.25 +0.00 -0.50
3700 +0.0 -2.25 +0.00 -0.75
3700 +0.0 -2.25 +0.25 +0.00
3700 +0.0 -2.25 -0.25 +0.00
3700 +0.0 -2.25 +0.25 +0.25
3700 +0.0 -2.25 +0.25 -0.25
3700 +0.0 -2.25 -0.25 +0.25
3700 +0.0 -2.25 -0.25 -0.25
3700 +0.0 -2.25 +0.25 +0.50
3700 +0.0 -2.25 +0.25 -0.50
3700 +0.0 -2.25 -0.25 +0.50
3700 +0.0 -2.25 -0.25 -0.50
3700 +0.0 -2.25 +0.25 -0.75
3700 +0.0 -2.25 -0.25 -0.75
3700 +0.0 -2.25 +0.50 +0.00
3700 +0.0 -2.25 +0.50 +0.25
3700 +0.0 -2.25 +0.50 -0.25
3700 +0.0 -2.25 +0.50 +0.50
3700 +0.0 -2.25 +0.50 -0.50
3700 +0.0 -2.25 +0.50 -0.75
3700 +0.0 -2.50 +0.00 +0.00
3700 +0.0 -2.50 +0.00 +0.25
3700 +0.0 -2.50 +0.00 -0.25
3700 +0.0 -2.50 +0.00 +0.50
3700 +0.0 -2.50 +0.00 -0.50
3700 +0.0 -2.50 +0.00 -0.75
3700 +0.0 -2.50 +0.25 +0.00
3700 +0.0 -2.50 -0.25 +0.00
3700 +0.0 -2.50 +0.25 +0.25
3700 +0.0 -2.50 +0.25 -0.25
3700 +0.0 -2.50 -0.25 +0.25
3700 +0.0 -2.50 -0.25 -0.25
3700 +0.0 -2.50 +0.25 +0.50
3700 +0.0 -2.50 +0.25 -0.50
3700 +0.0 -2.50 -0.25 +0.50
3700 +0.0 -2.50 -0.25 -0.50
3700 +0.0 -2.50 +0.25 -0.75
3700 +0.0 -2.50 -0.25 -0.75
3700 +0.0 -2.50 +0.50 +0.00
3700 +0.0 -2.50 +0.50 +0.25
3700 +0.0 -2.50 +0.50 -0.25
3700 +0.0 -2.50 +0.50 +0.50
3700 +0.0 -2.50 +0.50 -0.50
3700 +0.0 -2.50 +0.50 -0.75
3700 -0.5 +0.00 +0.00 +0.50
3700 -0.5 +0.00 -0.25 +0.25
3700 -0.5 +0.00 -0.25 +0.50
3700 -0.5 -0.25 +0.00 +0.25
3700 -0.5 +0.25 +0.00 +0.50
3700 -0.5 -0.25 +0.00 +0.50
3700 -0.5 -0.25 -0.25 +0.00
3700 -0.5 +0.25 -0.25 +0.25
3700 -0.5 -0.25 -0.25 +0.25
3700 -0.5 +0.25 -0.25 +0.50
3700 -0.5 -0.25 -0.25 +0.50
3700 -0.5 -0.25 -0.25 -0.50
3700 -0.5 -0.25 -0.25 -0.75
3700 -0.5 -0.50 +0.00 +0.00
3700 -0.5 -0.50 +0.00 +0.25
3700 -0.5 -0.50 +0.00 -0.25
3700 -0.5 +0.50 +0.00 +0.50
3700 -0.5 -0.50 +0.00 +0.50
3700 -0.5 -0.50 +0.00 -0.50
3700 -0.5 -0.50 +0.00 -0.75
3700 -0.5 -0.50 +0.25 +0.00
3700 -0.5 -0.50 -0.25 +0.00
3700 -0.5 +0.50 -0.25 +0.25
3700 -0.5 -0.50 +0.25 +0.25
3700 -0.5 -0.50 +0.25 -0.25
3700 -0.5 -0.50 -0.25 +0.25
3700 -0.5 -0.50 -0.25 -0.25
3700 +0.5 +0.50 -0.25 +0.50
3700 -0.5 +0.50 -0.25 +0.50
3700 -0.5 -0.50 +0.25 +0.50
3700 -0.5 -0.50 +0.25 -0.50
3700 -0.5 -0.50 -0.25 +0.50
3700 -0.5 -0.50 -0.25 -0.50
3700 -0.5 -0.50 +0.25 -0.75
3700 -0.5 -0.50 -0.25 -0.75
3700 -0.5 -0.75 +0.00 +0.00
3700 -0.5 -0.75 +0.00 +0.25
3700 -0.5 -0.75 +0.00 -0.25
3700 -0.5 +0.75 +0.00 +0.50
3700 -0.5 -0.75 +0.00 +0.50
3700 -0.5 -0.75 +0.00 -0.50
3700 -0.5 -0.75 +0.00 -0.75
3700 -0.5 -0.75 +0.25 +0.00
3700 -0.5 -0.75 -0.25 +0.00
3700 -0.5 +0.75 -0.25 +0.25
3700 -0.5 -0.75 +0.25 +0.25
3700 -0.5 -0.75 +0.25 -0.25
3700 -0.5 -0.75 -0.25 +0.25
3700 -0.5 -0.75 -0.25 -0.25
3700 -0.5 +0.75 -0.25 +0.50
3700 -0.5 -0.75 +0.25 +0.50
3700 -0.5 -0.75 +0.25 -0.50
3700 -0.5 -0.75 -0.25 +0.50
3700 -0.5 -0.75 -0.25 -0.50
3700 -0.5 -0.75 +0.25 -0.75
3700 -0.5 -0.75 -0.25 -0.75
3700 -0.5 -0.75 +0.50 +0.00
3700 -0.5 -0.75 +0.50 +0.25
3700 -0.5 -0.75 +0.50 -0.25
3700 -0.5 -0.75 +0.50 +0.50
3700 -0.5 -0.75 +0.50 -0.50
3700 -0.5 -0.75 +0.50 -0.75
3700 -0.5 -1.00 +0.00 +0.00
3700 -0.5 -1.00 +0.00 +0.25
3700 -0.5 -1.00 +0.00 -0.25
3700 -0.5 -1.00 +0.00 +0.50
3700 -0.5 -1.00 +0.00 -0.50
3700 -0.5 -1.00 +0.00 -0.75
3700 -0.5 -1.00 +0.25 +0.00
3700 -0.5 -1.00 -0.25 +0.00
3700 -0.5 -1.00 +0.25 +0.25
3700 -0.5 -1.00 +0.25 -0.25
3700 -0.5 -1.00 -0.25 +0.25
3700 -0.5 -1.00 -0.25 -0.25
3700 -0.5 -1.00 +0.25 +0.50
3700 -0.5 -1.00 +0.25 -0.50
3700 -0.5 -1.00 -0.25 +0.50
3700 -0.5 -1.00 -0.25 -0.50
3700 -0.5 -1.00 +0.25 -0.75
3700 -0.5 -1.00 -0.25 -0.75
3700 -0.5 -1.00 +0.50 +0.00
3700 -0.5 -1.00 +0.50 +0.25
3700 -0.5 -1.00 +0.50 -0.25
3700 -0.5 -1.00 +0.50 +0.50
3700 -0.5 -1.00 +0.50 -0.50
3700 -0.5 -1.00 +0.50 -0.75
3700 -0.5 -1.25 +0.00 +0.00
3700 -0.5 -1.25 +0.00 +0.25
3700 -0.5 -1.25 +0.00 -0.25
3700 -0.5 -1.25 +0.00 +0.50
3700 -0.5 -1.25 +0.00 -0.50
3700 -0.5 -1.25 +0.00 -0.75
3700 -0.5 -1.25 +0.25 +0.00
3700 -0.5 -1.25 -0.25 +0.00
3700 -0.5 -1.25 +0.25 +0.25
3700 -0.5 -1.25 +0.25 -0.25
3700 -0.5 -1.25 -0.25 +0.25
3700 -0.5 -1.25 -0.25 -0.25
3700 -0.5 -1.25 +0.25 +0.50
3700 -0.5 -1.25 +0.25 -0.50
3700 -0.5 -1.25 -0.25 +0.50
3700 -0.5 -1.25 -0.25 -0.50
3700 -0.5 -1.25 +0.25 -0.75
3700 -0.5 -1.25 -0.25 -0.75
3700 -0.5 -1.25 +0.50 +0.00
3700 -0.5 -1.25 +0.50 +0.25
3700 -0.5 -1.25 +0.50 -0.25
3700 -0.5 -1.25 +0.50 +0.50
3700 -0.5 -1.25 +0.50 -0.50
3700 -0.5 -1.25 +0.50 -0.75
3700 -0.5 -1.50 +0.00 +0.00
3700 -0.5 -1.50 +0.00 +0.25
3700 -0.5 -1.50 +0.00 -0.25
3700 -0.5 -1.50 +0.00 +0.50
3700 -0.5 -1.50 +0.00 -0.50
3700 -0.5 -1.50 +0.00 -0.75
3700 -0.5 -1.50 +0.25 +0.00
3700 -0.5 -1.50 -0.25 +0.00
3700 -0.5 -1.50 +0.25 +0.25
3700 -0.5 -1.50 +0.25 -0.25
3700 -0.5 -1.50 -0.25 +0.25
3700 -0.5 -1.50 -0.25 -0.25
3700 -0.5 -1.50 +0.25 +0.50
3700 -0.5 -1.50 +0.25 -0.50
3700 -0.5 -1.50 -0.25 +0.50
3700 -0.5 -1.50 -0.25 -0.50
3700 -0.5 -1.50 +0.25 -0.75
3700 -0.5 -1.50 -0.25 -0.75
3700 -0.5 -1.50 +0.50 +0.00
3700 -0.5 -1.50 +0.50 +0.25
3700 -0.5 -1.50 +0.50 -0.25
3700 -0.5 -1.50 +0.50 +0.50
3700 -0.5 -1.50 +0.50 -0.50
3700 -0.5 -1.50 +0.50 -0.75
3700 -0.5 -1.75 +0.00 +0.00
3700 -0.5 -1.75 +0.00 +0.25
3700 -0.5 -1.75 +0.00 -0.25
3700 -0.5 -1.75 +0.00 +0.50
3700 -0.5 -1.75 +0.00 -0.50
3700 -0.5 -1.75 +0.00 -0.75
3700 -0.5 -1.75 +0.25 +0.00
3700 -0.5 -1.75 -0.25 +0.00
3700 -0.5 -1.75 +0.25 +0.25
3700 -0.5 -1.75 +0.25 -0.25
3700 -0.5 -1.75 -0.25 +0.25
3700 -0.5 -1.75 -0.25 -0.25
3700 -0.5 -1.75 +0.25 +0.50
3700 -0.5 -1.75 +0.25 -0.50
3700 -0.5 -1.75 -0.25 +0.50
3700 -0.5 -1.75 -0.25 -0.50
3700 -0.5 -1.75 +0.25 -0.75
3700 -0.5 -1.75 -0.25 -0.75
3700 -0.5 -1.75 +0.50 +0.00
3700 -0.5 -1.75 +0.50 +0.25
3700 -0.5 -1.75 +0.50 -0.25
3700 -0.5 -1.75 +0.50 +0.50
3700 -0.5 -1.75 +0.50 -0.50
3700 -0.5 -1.75 +0.50 -0.75
3700 -0.5 -2.00 +0.00 +0.00
3700 -0.5 -2.00 +0.00 +0.25
3700 -0.5 -2.00 +0.00 -0.25
3700 -0.5 -2.00 +0.00 +0.50
3700 -0.5 -2.00 +0.00 -0.50
3700 -0.5 -2.00 +0.00 -0.75
3700 -0.5 -2.00 +0.25 +0.00
3700 -0.5 -2.00 -0.25 +0.00
3700 -0.5 -2.00 +0.25 +0.25
3700 -0.5 -2.00 +0.25 -0.25
3700 -0.5 -2.00 -0.25 +0.25
3700 -0.5 -2.00 -0.25 -0.25
3700 -0.5 -2.00 +0.25 +0.50
3700 -0.5 -2.00 +0.25 -0.50
3700 -0.5 -2.00 -0.25 +0.50
3700 -0.5 -2.00 -0.25 -0.50
3700 -0.5 -2.00 +0.25 -0.75
3700 -0.5 -2.00 -0.25 -0.75
3700 -0.5 -2.00 +0.50 +0.00
3700 -0.5 -2.00 +0.50 +0.25
3700 -0.5 -2.00 +0.50 -0.25
3700 -0.5 -2.00 +0.50 +0.50
3700 -0.5 -2.00 +0.50 -0.50
3700 -0.5 -2.00 +0.50 -0.75
3700 -0.5 -2.25 +0.00 +0.00
3700 -0.5 -2.25 +0.00 +0.25
3700 -0.5 -2.25 +0.00 -0.25
3700 -0.5 -2.25 +0.00 +0.50
3700 -0.5 -2.25 +0.00 -0.50
3700 -0.5 -2.25 +0.00 -0.75
3700 -0.5 -2.25 +0.25 +0.00
3700 -0.5 -2.25 -0.25 +0.00
3700 -0.5 -2.25 +0.25 +0.25
3700 -0.5 -2.25 +0.25 -0.25
3700 -0.5 -2.25 -0.25 +0.25
3700 -0.5 -2.25 -0.25 -0.25
3700 -0.5 -2.25 +0.25 +0.50
3700 -0.5 -2.25 +0.25 -0.50
3700 -0.5 -2.25 -0.25 +0.50
3700 -0.5 -2.25 -0.25 -0.50
3700 -0.5 -2.25 +0.25 -0.75
3700 -0.5 -2.25 -0.25 -0.75
3700 -0.5 -2.25 +0.50 +0.00
3700 -0.5 -2.25 +0.50 +0.25
3700 -0.5 -2.25 +0.50 -0.25
3700 -0.5 -2.25 +0.50 +0.50
3700 -0.5 -2.25 +0.50 -0.50
3700 -0.5 -2.25 +0.50 -0.75
3700 -0.5 -2.50 +0.00 +0.00
3700 -0.5 -2.50 +0.00 +0.25
3700 -0.5 -2.50 +0.00 -0.25
3700 -0.5 -2.50 +0.00 +0.50
3700 -0.5 -2.50 +0.00 -0.50
3700 -0.5 -2.50 +0.00 -0.75
3700 +0.5 -2.50 -0.25 +0.00
3700 -0.5 -2.50 +0.25 +0.00
3700 -0.5 -2.50 -0.25 +0.00
3700 -0.5 -2.50 +0.25 +0.25
3700 -0.5 -2.50 +0.25 -0.25
3700 -0.5 -2.50 -0.25 +0.25
3700 -0.5 -2.50 -0.25 -0.25
3700 -0.5 -2.50 +0.25 +0.50
3700 -0.5 -2.50 +0.25 -0.50
3700 -0.5 -2.50 -0.25 +0.50
3700 -0.5 -2.50 -0.25 -0.50
3700 -0.5 -2.50 +0.25 -0.75
3700 -0.5 -2.50 -0.25 -0.75
3700 -0.5 -2.50 +0.50 +0.00
3700 -0.5 -2.50 +0.50 +0.25
3700 -0.5 -2.50 +0.50 -0.25
3700 -0.5 -2.50 +0.50 +0.50
3700 -0.5 -2.50 +0.50 -0.50
3700 -0.5 -2.50 +0.50 -0.75
3700 +1.0 +0.50 +0.00 +0.25
3700 +1.0 +0.50 +0.00 +0.50
3700 +1.5 -2.00 +0.00 +0.25
3700 +2.0 +0.50 +0.00 -0.75
3700 +2.5 -2.25 +0.00 +0.25
3700 +2.5 -2.25 -0.25 +0.00
3700 +2.5 -2.25 -0.25 +0.25
3700 +2.5 -2.25 -0.25 +0.50
3700 +2.5 -2.50 +0.00 +0.25
3700 +3.0 -1.75 +0.25 +0.50
3700 +3.0 -2.25 -0.25 +0.00
3700 +3.0 -2.25 -0.25 +0.25
3700 +3.0 -2.50 +0.00 +0.25
3700 +3.5 -1.50 +0.50 +0.50
3700 +3.5 -1.75 +0.00 +0.50
3700 +3.5 -2.25 -0.25 +0.25
3700 +3.5 -2.25 +0.25 +0.50
3700 +5.0 -1.50 +0.00 +0.00
3700 +5.5 +0.75 +0.50 -0.50
3700 +5.5 +0.75 +0.50 -0.75
3700 +5.5 -2.50 -0.25 +0.25
3700 +5.5 -2.50 -0.25 +0.50
3700 +5.5 -2.50 +0.25 -0.75
3800 +0.0 +0.75 +0.00 +0.50
3800 +0.0 +0.75 -0.25 +0.25
3800 +0.0 -1.75 -0.25 -0.50
3800 +0.0 -1.75 -0.25 -0.75
3800 +0.0 -2.00 +0.00 +0.00
3800 +0.0 -2.00 +0.00 +0.25
3800 +0.0 -2.00 +0.00 -0.25
3800 +0.0 -2.00 +0.00 -0.50
3800 +0.0 -2.00 +0.00 -0.75
3800 +0.0 -2.00 -0.25 +0.00
3800 +0.0 -2.00 +0.25 -0.25
3800 +0.0 -2.00 -0.25 +0.25
3800 +0.0 -2.00 -0.25 -0.25
3800 +0.0 -2.00 +0.25 -0.50
3800 +0.0 -2.00 -0.25 +0.50
3800 +0.0 -2.00 -0.25 -0.50
3800 +0.0 -2.00 +0.25 -0.75
3800 +0.0 -2.00 -0.25 -0.75
3800 +0.0 -2.25 +0.00 +0.00
3800 +0.0 -2.25 +0.00 +0.25
3800 +0.0 -2.25 +0.00 -0.25
3800 +0.0 -2.25 +0.00 +0.50
3800 +0.0 -2.25 +0.00 -0.50
3800 +0.0 -2.25 +0.00 -0.75
3800 +0.0 -2.25 +0.25 +0.00
3800 +0.0 -2.25 -0.25 +0.00
3800 +0.0 -2.25 +0.25 +0.25
3800 +0.0 -2.25 +0.25 -0.25
3800 +0.0 -2.25 -0.25 +0.25
3800 +0.0 -2.25 -0.25 -0.25
3800 +0.0 -2.25 +0.25 +0.50
3800 +0.0 -2.25 +0.25 -0.50
3800 +0.0 -2.25 -0.25 +0.50
3800 +0.0 -2.25 -0.25 -0.50
3800 +0.0 -2.25 +0.25 -0.75
3800 +0.0 -2.25 -0.25 -0.75
3800 +0.0 -2.25 +0.50 +0.00
3800 +0.0 -2.25 +0.50 +0.25
3800 +0.0 -2.25 +0.50 -0.25
3800 +0.0 -2.25 +0.50 +0.50
3800 +0.0 -2.25 +0.50 -0.50
3800 +0.0 -2.25 +0.50 -0.75
3800 +0.0 -2.50 +0.00 +0.00
3800 +0.0 -2.50 +0.00 +0.25
3800 +0.0 -2.50 +0.00 -0.25
3800 +0.0 -2.50 +0.00 +0.50
3800 +0.0 -2.50 +0.00 -0.50
3800 +0.0 -2.50 +0.00 -0.75
3800 +0.0 -2.50 +0.25 +0.00
3800 +0.0 -2.50 -0.25 +0.00
3800 +0.0 -2.50 +0.25 +0.25
3800 +0.0 -2.50 +0.25 -0.25
3800 +0.0 -2.50 -0.25 +0.25
3800 +0.0 -2.50 -0.25 -0.25
3800 +0.0 -2.50 +0.25 +0.50
3800 +0.0 -2.50 +0.25 -0.50
3800 +0.0 -2.50 -0.25 +0.50
3800 +0.0 -2.50 -0.25 -0.50
3800 +0.0 -2.50 +0.25 -0.75
3800 +0.0 -2.50 -0.25 -0.75
3800 +0.0 -2.50 +0.50 +0.00
3800 +0.0 -2.50 +0.50 +0.25
3800 +0.0 -2.50 +0.50 -0.25
3800 +0.0 -2.50 +0.50 +0.50
3800 +0.0 -2.50 +0.50 -0.50
3800 +0.0 -2.50 +0.50 -0.75
3800 -0.5 +0.00 +0.00 +0.50
3800 -0.5 +0.00 -0.25 +0.25
3800 -0.5 +0.00 -0.25 +0.50
3800 -0.5 +0.25 +0.00 +0.50
3800 -0.5 -0.25 +0.00 +0.50
3800 -0.5 -0.25 +0.00 -0.50
3800 +0.5 -0.25 +0.25 +0.00
3800 -0.5 -0.25 -0.25 +0.00
3800 -0.5 +0.25 -0.25 +0.25
3800 -0.5 -0.25 -0.25 +0.25
3800 -0.5 +0.25 -0.25 +0.50
3800 -0.5 -0.25 -0.25 +0.50
3800 -0.5 -0.50 +0.00 +0.00
3800 -0.5 -0.50 +0.00 +0.25
3800 -0.5 -0.50 +0.00 -0.25
3800 -0.5 +0.50 +0.00 +0.50
3800 -0.5 -0.50 +0.00 +0.50
3800 -0.5 -0.50 +0.00 -0.50
3800 -0.5 -0.50 +0.00 -0.75
3800 -0.5 -0.50 +0.25 +0.00
3800 -0.5 -0.50 -0.25 +0.00
3800 -0.5 +0.50 -0.25 +0.25
3800 -0.5 -0.50 +0.25 +0.25
3800 -0.5 -0.50 +0.25 -0.25
3800 -0.5 -0.50 -0.25 +0.25
3800 -0.5 -0.50 -0.25 -0.25
3800 -0.5 +0.50 -0.25 +0.50
3800 -0.5 -0.50 +0.25 +0.50
3800 -0.5 -0.50 +0.25 -0.50
3800 -0.5 -0.50 -0.25 +0.50
3800 -0.5 -0.50 -0.25 -0.50
3800 -0.5 -0.50 +0.25 -0.75
3800 -0.5 -0.50 -0.25 -0.75
3800 -0.5 -0.50 +0.50 -0.75
3800 -0.5 -0.75 +0.00 +0.00
3800 -0.5 +0.75 +0.00 -0.25
3800 -0.5 -0.75 +0.00 +0.25
3800 -0.5 -0.75 +0.00 -0.25
3800 -0.5 +0.75 +0.00 +0.50
3800 -0.5 -0.75 +0.00 +0.50
3800 -0.5 -0.75 +0.00 -0.50
3800 -0.5 -0.75 +0.00 -0.75
3800 -0.5 -0.75 +0.25 +0.00
3800 -0.5 -0.75 -0.25 +0.00
3800 -0.5 +0.75 -0.25 +0.25
3800 -0.5 -0.75 +0.25 +0.25
3800 -0.5 -0.75 +0.25 -0.25
3800 -0.5 -0.75 -0.25 +0.25
3800 -0.5 -0.75 -0.25 -0.25
3800 +0.5 +0.75 -0.25 +0.50
3800 -0.5 +0.75 -0.25 +0.50
3800 -0.5 -0.75 +0.25 +0.50
3800 -0.5 -0.75 +0.25 -0.50
3800 -0.5 -0.75 -0.25 +0.50
3800 -0.5 -0.75 -0.25 -0.50
3800 -0.5 +0.75 +0.25 -0.75
3800 -0.5 -0.75 +0.25 -0.75
3800 -0.5 -0.75 -0.25 -0.75
3800 -0.5 -0.75 +0.50 +0.00
3800 -0.5 +0.75 +0.50 -0.25
3800 -0.5 -0.75 +0.50 +0.25
3800 -0.5 -0.75 +0.50 -0.25
3800 -0.5 -0.75 +0.50 +0.50
3800 -0.5 -0.75 +0.50 -0.50
3800 -0.5 -0.75 +0.50 -0.75
3800 -0.5 -1.00 +0.00 +0.00
3800 -0.5 -1.00 +0.00 +0.25
3800 -0.5 -1.00 +0.00 -0.25
3800 -0.5 -1.00 +0.00 +0.50
3800 -0.5 -1.00 +0.00 -0.50
3800 -0.5 -1.00 +0.00 -0.75
3800 -0.5 -1.00 +0.25 +0.00
3800 -0.5 -1.00 -0.25 +0.00
3800 -0.5 -1.00 +0.25 +0.25
3800 -0.5 -1.00 +0.25 -0.25
3800 -0.5 -1.00 -0.25 +0.25
3800 -0.5 -1.00 -0.25 -0.25
3800 -0.5 -1.00 +0.25 +0.50
3800 -0.5 -1.00 +0.25 -0.50
3800 -0.5 -1.00 -0.25 +0.50
3800 -0.5 -1.00 -0.25 -0.50
3800 -0.5 -1.00 +0.25 -0.75
3800 -0.5 -1.00 -0.25 -0.75
3800 -0.5 -1.00 +0.50 +0.00
3800 -0.5 -1.00 +0.50 +0.25
3800 -0.5 -1.00 +0.50 -0.25
3800 -0.5 -1.00 +0.50 +0.50
3800 -0.5 -1.00 +0.50 -0.50
3800 -0.5 -1.00 +0.50 -0.75
3800 -0.5 -1.25 +0.00 +0.00
3800 -0.5 -1.25 +0.00 +0.25
3800 -0.5 -1.25 +0.00 -0.25
3800 -0.5 -1.25 +0.00 +0.50
3800 -0.5 -1.25 +0.00 -0.50
3800 -0.5 -1.25 +0.00 -0.75
3800 -0.5 -1.25 +0.25 +0.00
3800 -0.5 -1.25 -0.25 +0.00
3800 -0.5 -1.25 +0.25 +0.25
3800 -0.5 -1.25 +0.25 -0.25
3800 -0.5 -1.25 -0.25 +0.25
3800 -0.5 -1.25 -0.25 -0.25
3800 -0.5 -1.25 +0.25 +0.50
3800 -0.5 -1.25 +0.25 -0.50
3800 -0.5 -1.25 -0.25 +0.50
3800 -0.5 -1.25 -0.25 -0.50
3800 -0.5 -1.25 +0.25 -0.75
3800 -0.5 -1.25 -0.25 -0.75
3800 -0.5 -1.25 +0.50 +0.00
3800 -0.5 -1.25 +0.50 +0.25
3800 -0.5 -1.25 +0.50 -0.25
3800 -0.5 -1.25 +0.50 +0.50
3800 -0.5 -1.25 +0.50 -0.50
3800 -0.5 -1.25 +0.50 -0.75
3800 -0.5 -1.50 +0.00 +0.00
3800 -0.5 -1.50 +0.00 +0.25
3800 -0.5 -1.50 +0.00 -0.25
3800 -0.5 -1.50 +0.00 +0.50
3800 -0.5 -1.50 +0.00 -0.50
3800 -0.5 -1.50 +0.00 -0.75
3800 -0.5 -1.50 +0.25 +0.00
3800 -0.5 -1.50 -0.25 +0.00
3800 -0.5 -1.50 +0.25 +0.25
3800 -0.5 -1.50 +0.25 -0.25
3800 -0.5 -1.50 -0.25 +0.25
3800 -0.5 -1.50 -0.25 -0.25
3800 -0.5 -1.50 +0.25 +0.50
3800 -0.5 -1.50 +0.25 -0.50
3800 -0.5 -1.50 -0.25 +0.50
3800 -0.5 -1.50 -0.25 -0.50
3800 -0.5 -1.50 +0.25 -0.75
3800 -0.5 -1.50 -0.25 -0.75
3800 -0.5 -1.50 +0.50 +0.00
3800 -0.5 -1.50 +0.50 +0.25
3800 -0.5 -1.50 +0.50 -0.25
3800 -0.5 -1.50 +0.50 +0.50
3800 -0.5 -1.50 +0.50 -0.50
3800 -0.5 -1.50 +0.50 -0.75
3800 -0.5 -1.75 +0.00 +0.00
3800 -0.5 -1.75 +0.00 +0.25
3800 -0.5 -1.75 +0.00 -0.25
3800 -0.5 -1.75 +0.00 +0.50
3800 -0.5 -1.75 +0.00 -0.50
3800 -0.5 -1.75 +0.00 -0.75
3800 -0.5 -1.75 +0.25 +0.00
3800 -0.5 -1.75 -0.25 +0.00
3800 -0.5 -1.75 +0.25 +0.25
3800 -0.5 -1.75 +0.25 -0.25
3800 -0.5 -1.75 -0.25 +0.25
3800 -0.5 -1.75 -0.25 -0.25
3800 -0.5 -1.75 +0.25 +0.50
3800 -0.5 -1.75 +0.25 -0.50
3800 -0.5 -1.75 -0.25 +0.50
3800 -0.5 -1.75 -0.25 -0.50
3800 -0.5 -1.75 +0.25 -0.75
3800 -0.5 -1.75 -0.25 -0.75
3800 -0.5 -1.75 +0.50 +0.00
3800 -0.5 -1.75 +0.50 +0.25
3800 -0.5 -1.75 +0.50 -0.25
3800 -0.5 -1.75 +0.50 +0.50
3800 -0.5 -1.75 +0.50 -0.50
3800 -0.5 -1.75 +0.50 -0.75
3800 -0.5 -2.00 +0.00 +0.00
3800 -0.5 -2.00 +0.00 +0.25
3800 -0.5 -2.00 +0.00 -0.25
3800 -0.5 -2.00 +0.00 +0.50
3800 -0.5 -2.00 +0.00 -0.50
3800 -0.5 -2.00 +0.00 -0.75
3800 -0.5 -2.00 +0.25 +0.00
3800 -0.5 -2.00 -0.25 +0.00
3800 -0.5 -2.00 +0.25 +0.25
3800 -0.5 -2.00 +0.25 -0.25
3800 -0.5 -2.00 -0.25 +0.25
3800 -0.5 -2.00 -0.25 -0.25
3800 -0.5 -2.00 +0.25 +0.50
3800 -0.5 -2.00 +0.25 -0.50
3800 -0.5 -2.00 -0.25 +0.50
3800 -0.5 -2.00 -0.25 -0.50
3800 -0.5 -2.00 +0.25 -0.75
3800 -0.5 -2.00 -0.25 -0.75
3800 -0.5 -2.00 +0.50 +0.00
3800 -0.5 -2.00 +0.50 +0.25
3800 -0.5 -2.00 +0.50 -0.25
3800 -0.5 -2.00 +0.50 +0.50
3800 -0.5 -2.00 +0.50 -0.50
3800 -0.5 -2.00 +0.50 -0.75
3800 -0.5 -2.25 +0.00 +0.00
3800 -0.5 -2.25 +0.00 +0.25
3800 -0.5 -2.25 +0.00 -0.25
3800 -0.5 -2.25 +0.00 +0.50
3800 -0.5 -2.25 +0.00 -0.50
3800 -0.5 -2.25 +0.00 -0.75
3800 -0.5 -2.25 +0.25 +0.00
3800 -0.5 -2.25 -0.25 +0.00
3800 -0.5 -2.25 +0.25 +0.25
3800 -0.5 -2.25 +0.25 -0.25
3800 -0.5 -2.25 -0.25 +0.25
3800 -0.5 -2.25 -0.25 -0.25
3800 -0.5 -2.25 +0.25 +0.50
3800 -0.5 -2.25 +0.25 -0.50
3800 -0.5 -2.25 -0.25 +0.50
3800 -0.5 -2.25 -0.25 -0.50
3800 -0.5 -2.25 +0.25 -0.75
3800 -0.5 -2.25 -0.25 -0.75
3800 -0.5 -2.25 +0.50 +0.00
3800 -0.5 -2.25 +0.50 +0.25
3800 -0.5 -2.25 +0.50 -0.25
3800 -0.5 -2.25 +0.50 +0.50
3800 -0.5 -2.25 +0.50 -0.50
3800 -0.5 -2.25 +0.50 -0.75
3800 -0.5 -2.50 +0.00 +0.00
3800 -0.5 -2.50 +0.00 +0.25
3800 -0.5 -2.50 +0.00 -0.25
3800 -0.5 -2.50 +0.00 +0.50
3800 -0.5 -2.50 +0.00 -0.50
3800 -0.5 -2.50 +0.00 -0.75
3800 -0.5 -2.50 +0.25 +0.00
3800 -0.5 -2.50 -0.25 +0.00
3800 -0.5 -2.50 +0.25 +0.25
3800 -0.5 -2.50 +0.25 -0.25
3800 -0.5 -2.50 -0.25 +0.25
3800 -0.5 -2.50 -0.25 -0.25
3800 -0.5 -2.50 +0.25 +0.50
3800 -0.5 -2.50 +0.25 -0.50
3800 -0.5 -2.50 -0.25 +0.50
3800 -0.5 -2.50 -0.25 -0.50
3800 -0.5 -2.50 +0.25 -0.75
3800 -0.5 -2.50 -0.25 -0.75
3800 -0.5 -2.50 +0.50 +0.00
3800 -0.5 -2.50 +0.50 +0.25
3800 -0.5 -2.50 +0.50 -0.25
3800 -0.5 -2.50 +0.50 +0.50
3800 -0.5 -2.50 +0.50 -0.50
3800 -0.5 -2.50 +0.50 -0.75
3800 +1.5 -2.50 -0.25 +0.00
3800 +2.0 -1.75 +0.00 -0.75
3800 +2.5 +0.25 +0.00 -0.25
3800 +2.5 -2.25 +0.25 +0.50
3800 +3.0 -0.75 -0.25 -0.75
3800 +3.5 -2.50 -0.25 +0.00
3800 +5.5 -1.75 +0.25 +0.00
3900 +0.0 +0.50 +0.00 +0.25
3900 +0.0 -1.50 +0.00 +0.25
3900 +0.0 -1.50 -0.25 +0.00
3900 +0.0 -1.75 +0.00 +0.25
3900 +0.0 -1.75 -0.25 +0.00
3900 +0.0 -1.75 +0.25 +0.50
3900 +0.0 -1.75 -0.25 -0.50
3900 +0.0 -1.75 -0.25 -0.75
3900 +0.0 -2.00 +0.00 +0.00
3900 +0.0 -2.00 +0.00 +0.25
3900 +0.0 -2.00 +0.00 -0.25
3900 +0.0 -2.00 +0.00 -0.50
3900 +0.0 -2.00 +0.00 -0.75
3900 +0.0 -2.00 +0.25 +0.00
3900 +0.0 -2.00 -0.25 +0.00
3900 +0.0 -2.00 +0.25 -0.25
3900 +0.0 -2.00 -0.25 +0.25
3900 +0.0 -2.00 -0.25 -0.25
3900 +0.0 -2.00 +0.25 +0.50
3900 +0.0 -2.00 +0.25 -0.50
3900 +0.0 -2.00 -0.25 +0.50
3900 +0.0 -2.00 -0.25 -0.50
3900 +0.0 -2.00 +0.25 -0.75
3900 +0.0 -2.00 -0.25 -0.75
3900 +0.0 -2.25 +0.00 +0.00
3900 +0.0 -2.25 +0.00 +0.25
3900 +0.0 -2.25 +0.00 -0.25
3900 +0.0 -2.25 +0.00 +0.50
3900 +0.0 -2.25 +0.00 -0.50
3900 +0.0 -2.25 +0.00 -0.75
3900 +0.0 -2.25 +0.25 +0.00
3900 +0.0 -2.25 -0.25 +0.00
3900 +0.0 -2.25 +0.25 +0.25
3900 +0.0 -2.25 +0.25 -0.25
3900 +0.0 -2.25 -0.25 +0.25
3900 +0.0 -2.25 -0.25 -0.25
3900 +0.0 -2.25 +0.25 +0.50
3900 +0.0 -2.25 +0.25 -0.50
3900 +0.0 -2.25 -0.25 +0.50
3900 +0.0 -2.25 -0.25 -0.50
3900 +0.0 -2.25 +0.25 -0.75
3900 +0.0 -2.25 -0.25 -0.75
3900 +0.0 -2.25 +0.50 +0.00
3900 +0.0 -2.25 +0.50 +0.25
3900 +0.0 -2.25 +0.50 -0.25
3900 +0.0 -2.25 +0.50 +0.50
3900 +0.0 -2.25 +0.50 -0.50
3900 +0.0 -2.25 +0.50 -0.75
3900 +0.0 -2.50 +0.00 +0.00
3900 +0.0 -2.50 +0.00 +0.25
3900 +0.0 -2.50 +0.00 -0.25
3900 +0.0 -2.50 +0.00 +0.50
3900 +0.0 -2.50 +0.00 -0.50
3900 +0.0 -2.50 +0.00 -0.75
3900 +0.0 -2.50 +0.25 +0.00
3900 +0.0 -2.50 -0.25 +0.00
3900 +0.0 -2.50 +0.25 +0.25
3900 +0.0 -2.50 +0.25 -0.25
3900 +0.0 -2.50 -0.25 +0.25
3900 +0.0 -2.50 -0.25 -0.25
3900 +0.0 -2.50 +0.25 +0.50
3900 +0.0 -2.50 +0.25 -0.50
3900 +0.0 -2.50 -0.25 +0.50
3900 +0.0 -2.50 -0.25 -0.50
3900 +0.0 -2.50 +0.25 -0.75
3900 +0.0 -2.50 -0.25 -0.75
3900 +0.0 -2.50 +0.50 +0.00
3900 +0.0 -2.50 +0.50 +0.25
3900 +0.0 -2.50 +0.50 -0.25
3900 +0.0 -2.50 +0.50 +0.50
3900 +0.0 -2.50 +0.50 -0.50
3900 +0.0 -2.50 +0.50 -0.75
3900 -0.5 +0.00 +0.00 +0.50
3900 -0.5 +0.00 -0.25 +0.25
3900 -0.5 +0.00 -0.25 +0.50
3900 -0.5 +0.00 -0.25 -0.75
3900 -0.5 -0.25 +0.00 +0.25
3900 -0.5 +0.25 +0.00 +0.50
3900 -0.5 -0.25 +0.00 +0.50
3900 -0.5 -0.25 -0.25 +0.00
3900 -0.5 +0.25 -0.25 +0.25
3900 -0.5 -0.25 -0.25 +0.25
3900 -0.5 -0.25 -0.25 -0.25
3900 -0.5 +0.25 -0.25 +0.50
3900 -0.5 -0.25 -0.25 +0.50
3900 -0.5 -0.25 -0.25 -0.50
3900 -0.5 -0.25 -0.25 -0.75
3900 -0.5 +0.25 +0.50 +0.25
3900 -0.5 -0.50 +0.00 +0.00
3900 -0.5 -0.50 +0.00 +0.25
3900 -0.5 -0.50 +0.00 -0.25
3900 -0.5 +0.50 +0.00 +0.50
3900 -0.5 -0.50 +0.00 +0.50
3900 -0.5 -0.50 +0.00 -0.50
3900 -0.5 -0.50 +0.00 -0.75
3900 -0.5 +0.50 +0.25 +0.00
3900 -0.5 -0.50 +0.25 +0.00
3900 -0.5 -0.50 -0.25 +0.00
3900 -0.5 +0.50 -0.25 +0.25
3900 -0.5 -0.50 +0.25 +0.25
3900 -0.5 -0.50 +0.25 -0.25
3900 -0.5 -0.50 -0.25 +0.25
3900 -0.5 -0.50 -0.25 -0.25
3900 -0.5 +0.50 -0.25 +0.50
3900 -0.5 -0.50 +0.25 +0.50
3900 -0.5 -0.50 +0.25 -0.50
3900 -0.5 -0.50 -0.25 +0.50
3900 -0.5 -0.50 -0.25 -0.50
3900 -0.5 -0.50 +0.25 -0.75
3900 -0.5 -0.50 -0.25 -0.75
3900 -0.5 -0.50 +0.50 +0.00
3900 -0.5 -0.50 +0.50 +0.25
3900 -0.5 -0.50 +0.50 -0.25
3900 -0.5 -0.50 +0.50 +0.50
3900 -0.5 -0.50 +0.50 -0.50
3900 -0.5 -0.50 +0.50 -0.75
3900 -0.5 -0.75 +0.00 +0.00
3900 -0.5 -0.75 +0.00 +0.25
3900 -0.5 -0.75 +0.00 -0.25
3900 -0.5 +0.75 +0.00 +0.50
3900 -0.5 -0.75 +0.00 +0.50
3900 -0.5 -0.75 +0.00 -0.50
3900 -0.5 -0.75 +0.00 -0.75
3900 -0.5 -0.75 +0.25 +0.00
3900 -0.5 -0.75 -0.25 +0.00
3900 -0.5 +0.75 -0.25 +0.25
3900 -0.5 -0.75 +0.25 +0.25
3900 -0.5 -0.75 +0.25 -0.25
3900 -0.5 -0.75 -0.25 +0.25
3900 -0.5 -0.75 -0.25 -0.25
3900 +0.5 +0.75 -0.25 +0.50
3900 -0.5 +0.75 -0.25 +0.50
3900 -0.5 +0.75 -0.25 -0.50
3900 -0.5 -0.75 +0.25 +0.50
3900 -0.5 -0.75 +0.25 -0.50
3900 -0.5 -0.75 -0.25 +0.50
3900 -0.5 -0.75 -0.25 -0.50
3900 -0.5 +0.75 +0.25 -0.75
3900 -0.5 -0.75 +0.25 -0.75
3900 -0.5 -0.75 -0.25 -0.75
3900 -0.5 +0.75 +0.50 +0.00
3900 -0.5 -0.75 +0.50 +0.00
3900 -0.5 -0.75 +0.50 +0.25
3900 -0.5 -0.75 +0.50 -0.25
3900 -0.5 -0.75 +0.50 +0.50
3900 -0.5 -0.75 +0.50 -0.50
3900 -0.5 -0.75 +0.50 -0.75
3900 -0.5 -1.00 +0.00 +0.00
3900 -0.5 -1.00 +0.00 +0.25
3900 -0.5 -1.00 +0.00 -0.25
3900 -0.5 -1.00 +0.00 +0.50
3900 -0.5 -1.00 +0.00 -0.50
3900 -0.5 -1.00 +0.00 -0.75
3900 -0.5 -1.00 +0.25 +0.00
3900 -0.5 -1.00 -0.25 +0.00
3900 -0.5 -1.00 +0.25 +0.25
3900 -0.5 -1.00 +0.25 -0.25
3900 -0.5 -1.00 -0.25 +0.25
3900 -0.5 -1.00 -0.25 -0.25
3900 -0.5 -1.00 +0.25 +0.50
3900 -0.5 -1.00 +0.25 -0.50
3900 -0.5 -1.00 -0.25 +0.50
3900 -0.5 -1.00 -0.25 -0.50
3900 -0.5 -1.00 +0.25 -0.75
3900 -0.5 -1.00 -0.25 -0.75
3900 -0.5 -1.00 +0.50 +0.00
3900 -0.5 -1.00 +0.50 +0.25
3900 -0.5 -1.00 +0.50 -0.25
3900 -0.5 -1.00 +0.50 +0.50
3900 -0.5 -1.00 +0.50 -0.50
3900 -0.5 -1.00 +0.50 -0.75
3900 -0.5 -1.25 +0.00 +0.00
3900 -0.5 -1.25 +0.00 +0.25
3900 -0.5 -1.25 +0.00 -0.25
3900 -0.5 -1.25 +0.00 +0.50
3900 -0.5 -1.25 +0.00 -0.50
3900 -0.5 -1.25 +0.00 -0.75
3900 -0.5 -1.25 +0.25 +0.00
3900 -0.5 -1.25 -0.25 +0.00
3900 -0.5 -1.25 +0.25 +0.25
3900 -0.5 -1.25 +0.25 -0.25
3900 -0.5 -1.25 -0.25 +0.25
3900 -0.5 -1.25 -0.25 -0.25
3900 -0.5 -1.25 +0.25 +0.50
3900 -0.5 -1.25 +0.25 -0.50
3900 -0.5 -1.25 -0.25 +0.50
3900 -0.5 -1.25 -0.25 -0.50
3900 -0.5 -1.25 +0.25 -0.75
3900 -0.5 -1.25 -0.25 -0.75
3900 -0.5 -1.25 +0.50 +0.00
3900 -0.5 -1.25 +0.50 +0.25
3900 -0.5 -1.25 +0.50 -0.25
3900 -0.5 -1.25 +0.50 +0.50
3900 -0.5 -1.25 +0.50 -0.50
3900 -0.5 -1.25 +0.50 -0.75
3900 -0.5 -1.50 +0.00 +0.00
3900 -0.5 -1.50 +0.00 +0.25
3900 -0.5 -1.50 +0.00 -0.25
3900 -0.5 -1.50 +0.00 +0.50
3900 -0.5 -1.50 +0.00 -0.50
3900 -0.5 -1.50 +0.00 -0.75
3900 -0.5 -1.50 +0.25 +0.00
3900 -0.5 -1.50 -0.25 +0.00
3900 -0.5 -1.50 +0.25 +0.25
3900 -0.5 -1.50 +0.25 -0.25
3900 -0.5 -1.50 -0.25 +0.25
3900 -0.5 -1.50 -0.25 -0.25
3900 -0.5 -1.50 +0.25 +0.50
3900 -0.5 -1.50 +0.25 -0.50
3900 -0.5 -1.50 -0.25 +0.50
3900 -0.5 -1.50 -0.25 -0.50
3900 -0.5 -1.50 +0.25 -0.75
3900 -0.5 -1.50 -0.25 -0.75
3900 -0.5 -1.50 +0.50 +0.00
3900 -0.5 -1.50 +0.50 +0.25
3900 -0.5 -1.50 +0.50 -0.25
3900 -0.5 -1.50 +0.50 +0.50
3900 -0.5 -1.50 +0.50 -0.50
3900 -0.5 -1.50 +0.50 -0.75
3900 -0.5 -1.75 +0.00 +0.00
3900 -0.5 -1.75 +0.00 +0.25
3900 -0.5 -1.75 +0.00 -0.25
3900 -0.5 -1.75 +0.00 +0.50
3900 -0.5 -1.75 +0.00 -0.50
3900 -0.5 -1.75 +0.00 -0.75
3900 -0.5 -1.75 +0.25 +0.00
3900 -0.5 -1.75 -0.25 +0.00
3900 -0.5 -1.75 +0.25 +0.25
3900 -0.5 -1.75 +0.25 -0.25
3900 -0.5 -1.75 -0.25 +0.25
3900 -0.5 -1.75 -0.25 -0.25
3900 -0.5 -1.75 +0.25 +0.50
3900 -0.5 -1.75 +0.25 -0.50
3900 -0.5 -1.75 -0.25 +0.50
3900 -0.5 -1.75 -0.25 -0.50
3900 -0.5 -1.75 +0.25 -0.75
3900 -0.5 -1.75 -0.25 -0.75
3900 -0.5 -1.75 +0.50 +0.00
3900 -0.5 -1.75 +0.50 +0.25
3900 -0.5 -1.75 +0.50 -0.25
3900 -0.5 -1.75 +0.50 +0.50
3900 -0.5 -1.75 +0.50 -0.50
3900 -0.5 -1.75 +0.50 -0.75
3900 -0.5 -2.00 +0.00 +0.00
3900 -0.5 -2.00 +0.00 +0.25
3900 -0.5 -2.00 +0.00 -0.25
3900 -0.5 -2.00 +0.00 +0.50
3900 -0.5 -2.00 +0.00 -0.50
3900 -0.5 -2.00 +0.00 -0.75
3900 -0.5 -2.00 +0.25 +0.00
3900 -0.5 -2.00 -0.25 +0.00
3900 -0.5 -2.00 +0.25 +0.25
3900 -0.5 -2.00 +0.25 -0.25
3900 -0.5 -2.00 -0.25 +0.25
3900 -0.5 -2.00 -0.25 -0.25
3900 -0.5 -2.00 +0.25 +0.50
3900 -0.5 -2.00 +0.25 -0.50
3900 -0.5 -2.00 -0.25 +0.50
3900 -0.5 -2.00 -0.25 -0.50
3900 -0.5 -2.00 +0.25 -0.75
3900 -0.5 -2.00 -0.25 -0.75
3900 -0.5 -2.00 +0.50 +0.00
3900 -0.5 -2.00 +0.50 +0.25
3900 -0.5 -2.00 +0.50 -0.25
3900 -0.5 -2.00 +0.50 +0.50
3900 -0.5 -2.00 +0.50 -0.50
3900 -0.5 -2.00 +0.50 -0.75
3900 -0.5 -2.25 +0.00 +0.00
3900 -0.5 -2.25 +0.00 +0.25
3900 -0.5 -2.25 +0.00 -0.25
3900 -0.5 -2.25 +0.00 +0.50
3900 -0.5 -2.25 +0.00 -0.50
3900 -0.5 -2.25 +0.00 -0.75
3900 -0.5 -2.25 +0.25 +0.00
3900 -0.5 -2.25 -0.25 +0.00
3900 -0.5 -2.25 +0.25 +0.25
3900 -0.5 -2.25 +0.25 -0.25
3900 -0.5 -2.25 -0.25 +0.25
3900 -0.5 -2.25 -0.25 -0.25
3900 -0.5 -2.25 +0.25 +0.50
3900 -0.5 -2.25 +0.25 -0.50
3900 -0.5 -2.25 -0.25 +0.50
3900 -0.5 -2.25 -0.25 -0.50
3900 -0.5 -2.25 +0.25 -0.75
3900 -0.5 -2.25 -0.25 -0.75
3900 -0.5 -2.25 +0.50 +0.00
3900 -0.5 -2.25 +0.50 +0.25
3900 -0.5 -2.25 +0.50 -0.25
3900 -0.5 -2.25 +0.50 +0.50
3900 -0.5 -2.25 +0.50 -0.50
3900 -0.5 -2.25 +0.50 -0.75
3900 -0.5 -2.50 +0.00 +0.00
3900 -0.5 -2.50 +0.00 +0.25
3900 -0.5 -2.50 +0.00 -0.25
3900 -0.5 -2.50 +0.00 +0.50
3900 -0.5 -2.50 +0.00 -0.50
3900 -0.5 -2.50 +0.00 -0.75
3900 -0.5 -2.50 +0.25 +0.00
3900 -0.5 -2.50 -0.25 +0.00
3900 -0.5 -2.50 +0.25 +0.25
3900 -0.5 -2.50 +0.25 -0.25
3900 -0.5 -2.50 -0.25 +0.25
3900 -0.5 -2.50 -0.25 -0.25
3900 -0.5 -2.50 +0.25 +0.50
3900 -0.5 -2.50 +0.25 -0.50
3900 -0.5 -2.50 -0.25 +0.50
3900 -0.5 -2.50 -0.25 -0.50
3900 -0.5 -2.50 +0.25 -0.75
3900 -0.5 -2.50 -0.25 -0.75
3900 -0.5 -2.50 +0.50 +0.00
3900 -0.5 -2.50 +0.50 +0.25
3900 -0.5 -2.50 +0.50 -0.25
3900 -0.5 -2.50 +0.50 +0.50
3900 -0.5 -2.50 +0.50 -0.50
3900 -0.5 -2.50 +0.50 -0.75
3900 +1.0 +0.75 +0.00 +0.50
3900 +2.0 -2.50 -0.25 +0.00
3900 +3.0 -2.25 +0.00 +0.25
3900 +3.0 -2.25 +0.00 +0.50
3900 +3.0 -2.50 +0.25 +0.50
3900 +3.5 +0.25 -0.25 +0.00
3900 +3.5 +0.50 +0.00 +0.25
3900 +3.5 -1.25 -0.25 -0.50
3900 +3.5 -2.25 +0.50 +0.25
3900 +3.5 -2.50 +0.00 -0.50
3900 +3.5 -2.50 +0.00 -0.75
3900 +3.5 -2.50 +0.25 +0.00
4000 +0.0 -1.50 +0.00 +0.25
4000 +0.0 -1.50 -0.25 +0.00
4000 +0.0 -1.75 +0.00 +0.25
4000 +0.0 -1.75 -0.25 +0.00
4000 +0.0 -1.75 +0.25 +0.50
4000 +0.0 -1.75 -0.25 -0.50
4000 +0.0 -1.75 -0.25 -0.75
4000 +0.0 -2.00 +0.00 +0.00
4000 +0.0 -2.00 +0.00 +0.25
4000 +0.0 -2.00 +0.00 -0.25
4000 +0.0 -2.00 +0.00 +0.50
4000 +0.0 -2.00 +0.00 -0.50
4000 +0.0 -2.00 +0.00 -0.75
4000 +0.0 -2.00 +0.25 +0.00
4000 +0.0 -2.00 -0.25 +0.00
4000 +0.0 -2.00 +0.25 +0.25
4000 +0.0 -2.00 +0.25 -0.25
4000 +0.0 -2.00 -0.25 +0.25
4000 +0.0 -2.00 -0.25 -0.25
4000 +0.0 -2.00 +0.25 +0.50
4000 +0.0 -2.00 +0.25 -0.50
4000 +0.0 -2.00 -0.25 +0.50
4000 +0.0 -2.00 -0.25 -0.50
4000 +0.0 -2.00 +0.25 -0.75
4000 +0.0 -2.00 -0.25 -0.75
4000 +0.0 -2.25 +0.00 +0.00
4000 +0.0 -2.25 +0.00 +0.25
4000 +0.0 -2.25 +0.00 -0.25
4000 +0.0 -2.25 +0.00 +0.50
4000 +0.0 -2.25 +0.00 -0.50
4000 +0.0 -2.25 +0.00 -0.75
4000 +0.0 -2.25 +0.25 +0.00
4000 +0.0 -2.25 -0.25 +0.00
4000 +0.0 -2.25 +0.25 +0.25
4000 +0.0 -2.25 +0.25 -0.25
4000 +0.0 -2.25 -0.25 +0.25
4000 +0.0 -2.25 -0.25 -0.25
4000 +0.0 -2.25 +0.25 +0.50
4000 +0.0 -2.25 +0.25 -0.50
4000 +0.0 -2.25 -0.25 +0.50
4000 +0.0 -2.25 -0.25 -0.50
4000 +0.0 -2.25 +0.25 -0.75
4000 +0.0 -2.25 -0.25 -0.75
4000 +0.0 -2.25 +0.50 +0.00
4000 +0.0 -2.25 +0.50 +0.25
4000 +0.0 -2.25 +0.50 -0.25
4000 +0.0 -2.25 +0.50 +0.50
4000 +0.0 -2.25 +0.50 -0.50
4000 +0.0 -2.25 +0.50 -0.75
4000 +0.0 -2.50 +0.00 +0.00
4000 +0.0 -2.50 +0.00 +0.25
4000 +0.0 -2.50 +0.00 -0.25
4000 +0.0 -2.50 +0.00 +0.50
4000 +0.0 -2.50 +0.00 -0.50
4000 +0.0 -2.50 +0.00 -0.75
4000 +0.0 -2.50 +0.25 +0.00
4000 +0.0 -2.50 -0.25 +0.00
4000 +0.0 -2.50 +0.25 +0.25
4000 +0.0 -2.50 +0.25 -0.25
4000 +0.0 -2.50 -0.25 +0.25
4000 +0.0 -2.50 -0.25 -0.25
4000 +0.0 -2.50 +0.25 +0.50
4000 +0.0 -2.50 +0.25 -0.50
4000 +0.0 -2.50 -0.25 +0.50
4000 +0.0 -2.50 -0.25 -0.50
4000 +0.0 -2.50 +0.25 -0.75
4000 +0.0 -2.50 -0.25 -0.75
4000 +0.0 -2.50 +0.50 +0.00
4000 +0.0 -2.50 +0.50 +0.25
4000 +0.0 -2.50 +0.50 -0.25
4000 +0.0 -2.50 +0.50 +0.50
4000 +0.0 -2.50 +0.50 -0.50
4000 +0.0 -2.50 +0.50 -0.75
4000 -0.5 -0.25 +0.00 +0.00
4000 -0.5 -0.25 +0.00 +0.25
4000 -0.5 -0.25 +0.00 -0.25
4000 -0.5 +0.25 +0.00 +0.50
4000 -0.5 -0.25 +0.00 +0.50
4000 -0.5 -0.25 +0.00 -0.50
4000 -0.5 -0.25 +0.00 -0.75
4000 -0.5 -0.25 -0.25 +0.00
4000 -0.5 +0.25 -0.25 +0.25
4000 -0.5 -0.25 -0.25 +0.25
4000 -0.5 -0.25 -0.25 -0.25
4000 -0.5 +0.25 -0.25 +0.50
4000 -0.5 -0.25 -0.25 +0.50
4000 -0.5 -0.25 -0.25 -0.50
4000 -0.5 -0.25 -0.25 -0.75
4000 -0.5 -0.50 +0.00 +0.00
4000 -0.5 -0.50 +0.00 +0.25
4000 -0.5 -0.50 +0.00 -0.25
4000 -0.5 +0.50 +0.00 +0.50
4000 -0.5 -0.50 +0.00 +0.50
4000 -0.5 -0.50 +0.00 -0.50
4000 -0.5 -0.50 +0.00 -0.75
4000 -0.5 -0.50 +0.25 +0.00
4000 -0.5 -0.50 -0.25 +0.00
4000 -0.5 +0.50 -0.25 +0.25
4000 -0.5 -0.50 +0.25 +0.25
4000 -0.5 -0.50 +0.25 -0.25
4000 -0.5 -0.50 -0.25 +0.25
4000 -0.5 -0.50 -0.25 -0.25
4000 -0.5 +0.50 -0.25 +0.50
4000 -0.5 -0.50 +0.25 +0.50
4000 -0.5 -0.50 +0.25 -0.50
4000 -0.5 -0.50 -0.25 +0.50
4000 -0.5 -0.50 -0.25 -0.50
4000 -0.5 -0.50 +0.25 -0.75
4000 -0.5 -0.50 -0.25 -0.75
4000 -0.5 -0.50 +0.50 +0.00
4000 -0.5 -0.50 +0.50 +0.25
4000 -0.5 -0.50 +0.50 -0.25
4000 -0.5 -0.50 +0.50 +0.50
4000 -0.5 -0.50 +0.50 -0.50
4000 -0.5 -0.50 +0.50 -0.75
4000 -0.5 -0.75 +0.00 +0.00
4000 -0.5 -0.75 +0.00 +0.25
4000 -0.5 -0.75 +0.00 -0.25
4000 -0.5 +0.75 +0.00 +0.50
4000 -0.5 -0.75 +0.00 +0.50
4000 -0.5 -0.75 +0.00 -0.50
4000 -0.5 -0.75 +0.00 -0.75
4000 -0.5 -0.75 +0.25 +0.00
4000 -0.5 -0.75 -0.25 +0.00
4000 -0.5 +0.75 -0.25 +0.25
4000 -0.5 -0.75 +0.25 +0.25
4000 -0.5 -0.75 +0.25 -0.25
4000 -0.5 -0.75 -0.25 +0.25
4000 -0.5 -0.75 -0.25 -0.25
4000 -0.5 +0.75 -0.25 +0.50
4000 -0.5 -0.75 +0.25 +0.50
4000 -0.5 -0.75 +0.25 -0.50
4000 -0.5 -0.75 -0.25 +0.50
4000 -0.5 -0.75 -0.25 -0.50
4000 -0.5 -0.75 +0.25 -0.75
4000 -0.5 -0.75 -0.25 -0.75
4000 -0.5 +0.75 +0.50 +0.00
4000 -0.5 -0.75 +0.50 +0.00
4000 -0.5 -0.75 +0.50 +0.25
4000 -0.5 -0.75 +0.50 -0.25
4000 -0.5 -0.75 +0.50 +0.50
4000 -0.5 -0.75 +0.50 -0.50
4000 -0.5 -0.75 +0.50 -0.75
4000 -0.5 -1.00 +0.00 +0.00
4000 -0.5 -1.00 +0.00 +0.25
4000 -0.5 -1.00 +0.00 -0.25
4000 -0.5 -1.00 +0.00 +0.50
4000 -0.5 -1.00 +0.00 -0.50
4000 -0.5 -1.00 +0.00 -0.75
4000 -0.5 -1.00 +0.25 +0.00
4000 -0.5 -1.00 -0.25 +0.00
4000 -0.5 -1.00 +0.25 +0.25
4000 -0.5 -1.00 +0.25 -0.25
4000 -0.5 -1.00 -0.25 +0.25
4000 -0.5 -1.00 -0.25 -0.25
4000 -0.5 -1.00 +0.25 +0.50
4000 -0.5 -1.00 +0.25 -0.50
4000 -0.5 -1.00 -0.25 +0.50
4000 -0.5 -1.00 -0.25 -0.50
4000 -0.5 -1.00 +0.25 -0.75
4000 -0.5 -1.00 -0.25 -0.75
4000 -0.5 -1.00 +0.50 +0.00
4000 -0.5 -1.00 +0.50 +0.25
4000 -0.5 -1.00 +0.50 -0.25
4000 -0.5 -1.00 +0.50 +0.50
4000 -0.5 -1.00 +0.50 -0.50
4000 -0.5 -1.00 +0.50 -0.75
4000 -0.5 -1.25 +0.00 +0.00
4000 -0.5 -1.25 +0.00 +0.25
4000 -0.5 -1.25 +0.00 -0.25
4000 -0.5 -1.25 +0.00 +0.50
4000 -0.5 -1.25 +0.00 -0.50
4000 -0.5 -1.25 +0.00 -0.75
4000 -0.5 -1.25 +0.25 +0.00
4000 -0.5 -1.25 -0.25 +0.00
4000 -0.5 -1.25 +0.25 +0.25
4000 -0.5 -1.25 +0.25 -0.25
4000 -0.5 -1.25 -0.25 +0.25
4000 -0.5 -1.25 -0.25 -0.25
4000 -0.5 -1.25 +0.25 +0.50
4000 -0.5 -1.25 +0.25 -0.50
4000 -0.5 -1.25 -0.25 +0.50
4000 -0.5 -1.25 -0.25 -0.50
4000 -0.5 -1.25 +0.25 -0.75
4000 -0.5 -1.25 -0.25 -0.75
4000 -0.5 -1.25 +0.50 +0.00
4000 -0.5 -1.25 +0.50 +0.25
4000 -0.5 -1.25 +0.50 -0.25
4000 -0.5 -1.25 +0.50 +0.50
4000 -0.5 -1.25 +0.50 -0.50
4000 -0.5 -1.25 +0.50 -0.75
4000 -0.5 -1.50 +0.00 +0.00
4000 -0.5 -1.50 +0.00 +0.25
4000 -0.5 -1.50 +0.00 -0.25
4000 -0.5 -1.50 +0.00 +0.50
4000 -0.5 -1.50 +0.00 -0.50
4000 -0.5 -1.50 +0.00 -0.75
4000 -0.5 -1.50 +0.25 +0.00
4000 -0.5 -1.50 -0.25 +0.00
4000 -0.5 -1.50 +0.25 +0.25
4000 -0.5 -1.50 +0.25 -0.25
4000 -0.5 -1.50 -0.25 +0.25
4000 -0.5 -1.50 -0.25 -0.25
4000 -0.5 -1.50 +0.25 +0.50
4000 -0.5 -1.50 +0.25 -0.50
4000 -0.5 -1.50 -0.25 +0.50
4000 -0.5 -1.50 -0.25 -0.50
4000 -0.5 -1.50 +0.25 -0.75
4000 -0.5 -1.50 -0.25 -0.75
4000 -0.5 -1.50 +0.50 +0.00
4000 -0.5 -1.50 +0.50 +0.25
4000 -0.5 -1.50 +0.50 -0.25
4000 -0.5 -1.50 +0.50 +0.50
4000 -0.5 -1.50 +0.50 -0.50
4000 -0.5 -1.50 +0.50 -0.75
4000 -0.5 -1.75 +0.00 +0.00
4000 -0.5 -1.75 +0.00 +0.25
4000 -0.5 -1.75 +0.00 -0.25
4000 -0.5 -1.75 +0.00 +0.50
4000 -0.5 -1.75 +0.00 -0.50
4000 -0.5 -1.75 +0.00 -0.75
4000 -0.5 -1.75 +0.25 +0.00
4000 -0.5 -1.75 -0.25 +0.00
4000 -0.5 -1.75 +0.25 +0.25
4000 -0.5 -1.75 +0.25 -0.25
4000 -0.5 -1.75 -0.25 +0.25
4000 -0.5 -1.75 -0.25 -0.25
4000 -0.5 -1.75 +0.25 +0.50
4000 -0.5 -1.75 +0.25 -0.50
4000 -0.5 -1.75 -0.25 +0.50
4000 -0.5 -1.75 -0.25 -0.50
4000 -0.5 -1.75 +0.25 -0.75
4000 -0.5 -1.75 -0.25 -0.75
4000 -0.5 -1.75 +0.50 +0.00
4000 -0.5 -1.75 +0.50 +0.25
4000 -0.5 -1.75 +0.50 -0.25
4000 -0.5 -1.75 +0.50 +0.50
4000 -0.5 -1.75 +0.50 -0.50
4000 -0.5 -1.75 +0.50 -0.75
4000 -0.5 -2.00 +0.00 +0.00
4000 -0.5 -2.00 +0.00 +0.25
4000 -0.5 -2.00 +0.00 -0.25
4000 -0.5 -2.00 +0.00 +0.50
4000 -0.5 -2.00 +0.00 -0.50
4000 -0.5 -2.00 +0.00 -0.75
4000 -0.5 -2.00 +0.25 +0.00
4000 -0.5 -2.00 -0.25 +0.00
4000 -0.5 -2.00 +0.25 +0.25
4000 -0.5 -2.00 +0.25 -0.25
4000 -0.5 -2.00 -0.25 +0.25
4000 -0.5 -2.00 -0.25 -0.25
4000 -0.5 -2.00 +0.25 +0.50
4000 -0.5 -2.00 +0.25 -0.50
4000 -0.5 -2.00 -0.25 +0.50
4000 -0.5 -2.00 -0.25 -0.50
4000 -0.5 -2.00 +0.25 -0.75
4000 -0.5 -2.00 -0.25 -0.75
4000 -0.5 -2.00 +0.50 +0.00
4000 -0.5 -2.00 +0.50 +0.25
4000 -0.5 -2.00 +0.50 -0.25
4000 -0.5 -2.00 +0.50 +0.50
4000 -0.5 -2.00 +0.50 -0.50
4000 -0.5 -2.00 +0.50 -0.75
4000 -0.5 -2.25 +0.00 +0.00
4000 -0.5 -2.25 +0.00 +0.25
4000 -0.5 -2.25 +0.00 -0.25
4000 -0.5 -2.25 +0.00 +0.50
4000 -0.5 -2.25 +0.00 -0.50
4000 -0.5 -2.25 +0.00 -0.75
4000 -0.5 -2.25 +0.25 +0.00
4000 -0.5 -2.25 -0.25 +0.00
4000 -0.5 -2.25 +0.25 +0.25
4000 -0.5 -2.25 +0.25 -0.25
4000 -0.5 -2.25 -0.25 +0.25
4000 -0.5 -2.25 -0.25 -0.25
4000 -0.5 -2.25 +0.25 +0.50
4000 -0.5 -2.25 +0.25 -0.50
4000 -0.5 -2.25 -0.25 +0.50
4000 -0.5 -2.25 -0.25 -0.50
4000 -0.5 -2.25 +0.25 -0.75
4000 -0.5 -2.25 -0.25 -0.75
4000 -0.5 -2.25 +0.50 +0.00
4000 -0.5 -2.25 +0.50 +0.25
4000 -0.5 -2.25 +0.50 -0.25
4000 -0.5 -2.25 +0.50 +0.50
4000 -0.5 -2.25 +0.50 -0.50
4000 -0.5 -2.25 +0.50 -0.75
4000 -0.5 -2.50 +0.00 +0.00
4000 -0.5 -2.50 +0.00 +0.25
4000 -0.5 -2.50 +0.00 -0.25
4000 -0.5 -2.50 +0.00 +0.50
4000 -0.5 -2.50 +0.00 -0.50
4000 -0.5 -2.50 +0.00 -0.75
4000 -0.5 -2.50 +0.25 +0.00
4000 -0.5 -2.50 -0.25 +0.00
4000 -0.5 -2.50 +0.25 +0.25
4000 -0.5 -2.50 +0.25 -0.25
4000 -0.5 -2.50 -0.25 +0.25
4000 -0.5 -2.50 -0.25 -0.25
4000 -0.5 -2.50 +0.25 +0.50
4000 -0.5 -2.50 +0.25 -0.50
4000 -0.5 -2.50 -0.25 +0.50
4000 -0.5 -2.50 -0.25 -0.50
4000 -0.5 -2.50 +0.25 -0.75
4000 -0.5 -2.50 -0.25 -0.75
4000 -0.5 -2.50 +0.50 +0.00
4000 -0.5 -2.50 +0.50 +0.25
4000 -0.5 -2.50 +0.50 -0.25
4000 -0.5 -2.50 +0.50 +0.50
4000 -0.5 -2.50 +0.50 -0.50
4000 -0.5 -2.50 +0.50 -0.75
4000 +4.0 -2.25 +0.25 -0.50
4000 +4.0 -2.25 +0.50 +0.00
4000 +4.0 -2.25 +0.50 -0.50
4000 +4.0 -2.25 +0.50 -0.75
4000 +4.0 -2.50 +0.50 +0.00
4000 +4.0 -2.50 +0.50 -0.25
4000 +4.0 -2.50 +0.50 -0.50
4000 +4.0 -2.50 +0.50 -0.75
4250 +0.0 +0.75 +0.00 +0.50
4250 +0.0 -1.75 -0.25 -0.50
4250 +0.0 -1.75 -0.25 -0.75
4250 +0.0 -2.00 +0.00 +0.00
4250 +0.0 -2.00 +0.00 +0.25
4250 +0.0 -2.00 +0.00 -0.25
4250 +0.0 -2.00 +0.00 +0.50
4250 +0.0 -2.00 +0.00 -0.50
4250 +0.0 -2.00 +0.00 -0.75
4250 +0.0 -2.00 +0.25 +0.00
4250 +0.0 -2.00 -0.25 +0.00
4250 +0.0 -2.00 +0.25 +0.25
4250 +0.0 -2.00 +0.25 -0.25
4250 +0.0 -2.00 -0.25 +0.25
4250 +0.0 -2.00 -0.25 -0.25
4250 +0.0 -2.00 +0.25 -0.50
4250 +0.0 -2.00 -0.25 +0.50
4250 +0.0 -2.00 -0.25 -0.50
4250 +0.0 -2.00 +0.25 -0.75
4250 +0.0 -2.00 -0.25 -0.75
4250 +0.0 -2.00 +0.50 +0.00
4250 +0.0 -2.00 +0.50 -0.25
4250 +0.0 -2.00 +0.50 -0.50
4250 +0.0 -2.00 +0.50 -0.75
4250 +0.0 -2.25 +0.00 +0.00
4250 +0.0 -2.25 +0.00 +0.25
4250 +0.0 -2.25 +0.00 -0.25
4250 +0.0 -2.25 +0.00 +0.50
4250 +0.0 -2.25 +0.00 -0.50
4250 +0.0 -2.25 +0.00 -0.75
4250 +0.0 -2.25 +0.25 +0.00
4250 +0.0 -2.25 -0.25 +0.00
4250 +0.0 -2.25 +0.25 +0.25
4250 +0.0 -2.25 +0.25 -0.25
4250 +0.0 -2.25 -0.25 +0.25
4250 +0.0 -2.25 -0.25 -0.25
4250 +0.0 -2.25 +0.25 +0.50
4250 +0.0 -2.25 +0.25 -0.50
4250 +0.0 -2.25 -0.25 +0.50
4250 +0.0 -2.25 -0.25 -0.50
4250 +0.0 -2.25 +0.25 -0.75
4250 +0.0 -2.25 -0.25 -0.75
4250 +0.0 -2.25 +0.50 +0.00
4250 +0.0 -2.25 +0.50 +0.25
4250 +0.0 -2.25 +0.50 -0.25
4250 +0.0 -2.25 +0.50 +0.50
4250 +0.0 -2.25 +0.50 -0.50
4250 +0.0 -2.25 +0.50 -0.75
4250 +0.0 -2.50 +0.00 +0.00
4250 +0.0 -2.50 +0.00 +0.25
4250 +0.0 -2.50 +0.00 -0.25
4250 +0.0 -2.50 +0.00 +0.50
4250 +0.0 -2.50 +0.00 -0.50
4250 +0.0 -2.50 +0.00 -0.75
4250 +0.0 -2.50 +0.25 +0.00
4250 +0.0 -2.50 -0.25 +0.00
4250 +0.0 -2.50 +0.25 +0.25
4250 +0.0 -2.50 +0.25 -0.25
4250 +0.0 -2.50 -0.25 +0.25
4250 +0.0 -2.50 -0.25 -0.25
4250 +0.0 -2.50 +0.25 +0.50
4250 +0.0 -2.50 +0.25 -0.50
4250 +0.0 -2.50 -0.25 +0.50
4250 +0.0 -2.50 -0.25 -0.50
4250 +0.0 -2.50 +0.25 -0.75
4250 +0.0 -2.50 -0.25 -0.75
4250 +0.0 -2.50 +0.50 +0.00
4250 +0.0 -2.50 +0.50 +0.25
4250 +0.0 -2.50 +0.50 -0.25
4250 +0.0 -2.50 +0.50 +0.50
4250 +0.0 -2.50 +0.50 -0.50
4250 +0.0 -2.50 +0.50 -0.75
4250 -0.5 +0.00 -0.25 +0.50
4250 -0.5 -0.25 +0.00 +0.00
4250 -0.5 -0.25 +0.00 +0.25
4250 -0.5 -0.25 +0.00 -0.25
4250 -0.5 +0.25 +0.00 +0.50
4250 -0.5 -0.25 +0.00 +0.50
4250 -0.5 -0.25 +0.00 -0.50
4250 -0.5 -0.25 +0.00 -0.75
4250 -0.5 +0.25 -0.25 +0.00
4250 -0.5 -0.25 -0.25 +0.00
4250 -0.5 +0.25 -0.25 +0.25
4250 -0.5 -0.25 +0.25 +0.25
4250 -0.5 -0.25 +0.25 -0.25
4250 -0.5 -0.25 -0.25 +0.25
4250 -0.5 -0.25 -0.25 -0.25
4250 -0.5 +0.25 -0.25 +0.50
4250 -0.5 -0.25 +0.25 +0.50
4250 -0.5 -0.25 +0.25 -0.50
4250 -0.5 -0.25 -0.25 +0.50
4250 -0.5 -0.25 -0.25 -0.50
4250 -0.5 +0.25 -0.25 -0.75
4250 -0.5 -0.25 +0.25 -0.75
4250 -0.5 -0.25 -0.25 -0.75
4250 -0.5 -0.25 +0.50 +0.50
4250 -0.5 -0.50 +0.00 +0.00
4250 -0.5 -0.50 +0.00 +0.25
4250 -0.5 -0.50 +0.00 -0.25
4250 -0.5 +0.50 +0.00 +0.50
4250 -0.5 -0.50 +0.00 +0.50
4250 -0.5 -0.50 +0.00 -0.50
4250 -0.5 -0.50 +0.00 -0.75
4250 -0.5 +0.50 -0.25 +0.00
4250 -0.5 -0.50 +0.25 +0.00
4250 -0.5 -0.50 -0.25 +0.00
4250 -0.5 +0.50 -0.25 +0.25
4250 -0.5 +0.50 -0.25 -0.25
4250 -0.5 -0.50 +0.25 +0.25
4250 -0.5 -0.50 +0.25 -0.25
4250 -0.5 -0.50 -0.25 +0.25
4250 -0.5 -0.50 -0.25 -0.25
4250 -0.5 +0.50 -0.25 +0.50
4250 -0.5 +0.50 -0.25 -0.50
4250 -0.5 -0.50 +0.25 +0.50
4250 -0.5 -0.50 +0.25 -0.50
4250 -0.5 -0.50 -0.25 +0.50
4250 -0.5 -0.50 -0.25 -0.50
4250 -0.5 -0.50 +0.25 -0.75
4250 -0.5 -0.50 -0.25 -0.75
4250 -0.5 -0.50 +0.50 +0.00
4250 -0.5 +0.50 +0.50 -0.25
4250 -0.5 -0.50 +0.50 +0.25
4250 -0.5 -0.50 +0.50 -0.25
4250 -0.5 -0.50 +0.50 +0.50
4250 -0.5 -0.50 +0.50 -0.50
4250 -0.5 -0.50 +0.50 -0.75
4250 -0.5 -0.75 +0.00 +0.00
4250 -0.5 +0.75 +0.00 +0.25
4250 -0.5 -0.75 +0.00 +0.25
4250 -0.5 -0.75 +0.00 -0.25
4250 -0.5 +0.75 +0.00 +0.50
4250 -0.5 +0.75 +0.00 -0.50
4250 -0.5 -0.75 +0.00 +0.50
4250 -0.5 -0.75 +0.00 -0.50
4250 -0.5 +0.75 +0.00 -0.75
4250 -0.5 -0.75 +0.00 -0.75
4250 -0.5 +0.75 +0.25 +0.00
4250 -0.5 +0.75 -0.25 +0.00
4250 -0.5 -0.75 +0.25 +0.00
4250 -0.5 -0.75 -0.25 +0.00
4250 -0.5 +0.75 +0.25 -0.25
4250 -0.5 +0.75 -0.25 +0.25
4250 -0.5 +0.75 -0.25 -0.25
4250 -0.5 -0.75 +0.25 +0.25
4250 -0.5 -0.75 +0.25 -0.25
4250 -0.5 -0.75 -0.25 +0.25
4250 -0.5 -0.75 -0.25 -0.25
4250 -0.5 +0.75 +0.25 -0.50
4250 -0.5 +0.75 -0.25 +0.50
4250 -0.5 -0.75 +0.25 +0.50
4250 -0.5 -0.75 +0.25 -0.50
4250 -0.5 -0.75 -0.25 +0.50
4250 -0.5 -0.75 -0.25 -0.50
4250 -0.5 +0.75 +0.25 -0.75
4250 -0.5 -0.75 +0.25 -0.75
4250 -0.5 -0.75 -0.25 -0.75
4250 -0.5 +0.75 +0.50 +0.00
4250 -0.5 -0.75 +0.50 +0.00
4250 -0.5 +0.75 +0.50 +0.25
4250 -0.5 +0.75 +0.50 -0.25
4250 -0.5 -0.75 +0.50 +0.25
4250 -0.5 -0.75 +0.50 -0.25
4250 -0.5 +0.75 +0.50 +0.50
4250 -0.5 +0.75 +0.50 -0.50
4250 -0.5 -0.75 +0.50 +0.50
4250 -0.5 -0.75 +0.50 -0.50
4250 -0.5 +0.75 +0.50 -0.75
4250 -0.5 -0.75 +0.50 -0.75
4250 -0.5 -1.00 +0.00 +0.00
4250 -0.5 -1.00 +0.00 +0.25
4250 -0.5 -1.00 +0.00 -0.25
4250 -0.5 -1.00 +0.00 +0.50
4250 -0.5 -1.00 +0.00 -0.50
4250 -0.5 -1.00 +0.00 -0.75
4250 -0.5 -1.00 +0.25 +0.00
4250 -0.5 -1.00 -0.25 +0.00
4250 -0.5 -1.00 +0.25 +0.25
4250 -0.5 -1.00 +0.25 -0.25
4250 -0.5 -1.00 -0.25 +0.25
4250 -0.5 -1.00 -0.25 -0.25
4250 -0.5 -1.00 +0.25 +0.50
4250 -0.5 -1.00 +0.25 -0.50
4250 -0.5 -1.00 -0.25 +0.50
4250 -0.5 -1.00 -0.25 -0.50
4250 -0.5 -1.00 +0.25 -0.75
4250 -0.5 -1.00 -0.25 -0.75
4250 -0.5 -1.00 +0.50 +0.00
4250 -0.5 -1.00 +0.50 +0.25
4250 -0.5 -1.00 +0.50 -0.25
4250 -0.5 -1.00 +0.50 +0.50
4250 -0.5 -1.00 +0.50 -0.50
4250 -0.5 -1.00 +0.50 -0.75
4250 -0.5 -1.25 +0.00 +0.00
4250 -0.5 -1.25 +0.00 +0.25
4250 -0.5 -1.25 +0.00 -0.25
4250 -0.5 -1.25 +0.00 +0.50
4250 -0.5 -1.25 +0.00 -0.50
4250 -0.5 -1.25 +0.00 -0.75
4250 -0.5 -1.25 +0.25 +0.00
4250 -0.5 -1.25 -0.25 +0.00
4250 -0.5 -1.25 +0.25 +0.25
4250 -0.5 -1.25 +0.25 -0.25
4250 -0.5 -1.25 -0.25 +0.25
4250 -0.5 -1.25 -0.25 -0.25
4250 -0.5 -1.25 +0.25 +0.50
4250 -0.5 -1.25 +0.25 -0.50
4250 -0.5 -1.25 -0.25 +0.50
4250 -0.5 -1.25 -0.25 -0.50
4250 -0.5 -1.25 +0.25 -0.75
4250 -0.5 -1.25 -0.25 -0.75
4250 -0.5 -1.25 +0.50 +0.00
4250 -0.5 -1.25 +0.50 +0.25
4250 -0.5 -1.25 +0.50 -0.25
4250 -0.5 -1.25 +0.50 +0.50
4250 -0.5 -1.25 +0.50 -0.50
4250 -0.5 -1.25 +0.50 -0.75
4250 -0.5 -1.50 +0.00 +0.00
4250 -0.5 -1.50 +0.00 +0.25
4250 -0.5 -1.50 +0.00 -0.25
4250 -0.5 -1.50 +0.00 +0.50
4250 -0.5 -1.50 +0.00 -0.50
4250 -0.5 -1.50 +0.00 -0.75
4250 -0.5 -1.50 +0.25 +0.00
4250 -0.5 -1.50 -0.25 +0.00
4250 -0.5 -1.50 +0.25 +0.25
4250 -0.5 -1.50 +0.25 -0.25
4250 -0.5 -1.50 -0.25 +0.25
4250 -0.5 -1.50 -0.25 -0.25
4250 -0.5 -1.50 +0.25 +0.50
4250 -0.5 -1.50 +0.25 -0.50
4250 -0.5 -1.50 -0.25 +0.50
4250 -0.5 -1.50 -0.25 -0.50
4250 -0.5 -1.50 +0.25 -0.75
4250 -0.5 -1.50 -0.25 -0.75
4250 -0.5 -1.50 +0.50 +0.00
4250 -0.5 -1.50 +0.50 +0.25
4250 -0.5 -1.50 +0.50 -0.25
4250 -0.5 -1.50 +0.50 +0.50
4250 -0.5 -1.50 +0.50 -0.50
4250 -0.5 -1.50 +0.50 -0.75
4250 -0.5 -1.75 +0.00 +0.00
4250 -0.5 -1.75 +0.00 +0.25
4250 -0.5 -1.75 +0.00 -0.25
4250 -0.5 -1.75 +0.00 +0.50
4250 -0.5 -1.75 +0.00 -0.50
4250 -0.5 -1.75 +0.00 -0.75
4250 -0.5 -1.75 +0.25 +0.00
4250 -0.5 -1.75 -0.25 +0.00
4250 -0.5 -1.75 +0.25 +0.25
4250 -0.5 -1.75 +0.25 -0.25
4250 -0.5 -1.75 -0.25 +0.25
4250 -0.5 -1.75 -0.25 -0.25
4250 -0.5 -1.75 +0.25 +0.50
4250 -0.5 -1.75 +0.25 -0.50
4250 -0.5 -1.75 -0.25 +0.50
4250 -0.5 -1.75 -0.25 -0.50
4250 -0.5 -1.75 +0.25 -0.75
4250 -0.5 -1.75 -0.25 -0.75
4250 -0.5 -1.75 +0.50 +0.00
4250 -0.5 -1.75 +0.50 +0.25
4250 -0.5 -1.75 +0.50 -0.25
4250 -0.5 -1.75 +0.50 +0.50
4250 -0.5 -1.75 +0.50 -0.50
4250 -0.5 -1.75 +0.50 -0.75
4250 -0.5 -2.00 +0.00 +0.00
4250 -0.5 -2.00 +0.00 +0.25
4250 -0.5 -2.00 +0.00 -0.25
4250 -0.5 -2.00 +0.00 +0.50
4250 -0.5 -2.00 +0.00 -0.50
4250 -0.5 -2.00 +0.00 -0.75
4250 -0.5 -2.00 +0.25 +0.00
4250 -0.5 -2.00 -0.25 +0.00
4250 -0.5 -2.00 +0.25 +0.25
4250 -0.5 -2.00 +0.25 -0.25
4250 -0.5 -2.00 -0.25 +0.25
4250 -0.5 -2.00 -0.25 -0.25
4250 -0.5 -2.00 +0.25 +0.50
4250 -0.5 -2.00 +0.25 -0.50
4250 -0.5 -2.00 -0.25 +0.50
4250 -0.5 -2.00 -0.25 -0.50
4250 -0.5 -2.00 +0.25 -0.75
4250 -0.5 -2.00 -0.25 -0.75
4250 -0.5 -2.00 +0.50 +0.00
4250 -0.5 -2.00 +0.50 +0.25
4250 -0.5 -2.00 +0.50 -0.25
4250 -0.5 -2.00 +0.50 +0.50
4250 -0.5 -2.00 +0.50 -0.50
4250 -0.5 -2.00 +0.50 -0.75
4250 -0.5 -2.25 +0.00 +0.00
4250 -0.5 -2.25 +0.00 +0.25
4250 -0.5 -2.25 +0.00 -0.25
4250 -0.5 -2.25 +0.00 +0.50
4250 -0.5 -2.25 +0.00 -0.50
4250 -0.5 -2.25 +0.00 -0.75
4250 -0.5 -2.25 +0.25 +0.00
4250 -0.5 -2.25 -0.25 +0.00
4250 -0.5 -2.25 +0.25 +0.25
4250 -0.5 -2.25 +0.25 -0.25
4250 -0.5 -2.25 -0.25 +0.25
4250 -0.5 -2.25 -0.25 -0.25
4250 -0.5 -2.25 +0.25 +0.50
4250 -0.5 -2.25 +0.25 -0.50
4250 -0.5 -2.25 -0.25 +0.50
4250 -0.5 -2.25 -0.25 -0.50
4250 -0.5 -2.25 +0.25 -0.75
4250 -0.5 -2.25 -0.25 -0.75
4250 -0.5 -2.25 +0.50 +0.00
4250 -0.5 -2.25 +0.50 +0.25
4250 -0.5 -2.25 +0.50 -0.25
4250 -0.5 -2.25 +0.50 +0.50
4250 -0.5 -2.25 +0.50 -0.50
4250 -0.5 -2.25 +0.50 -0.75
4250 -0.5 -2.50 +0.00 +0.00
4250 -0.5 -2.50 +0.00 +0.25
4250 -0.5 -2.50 +0.00 -0.25
4250 -0.5 -2.50 +0.00 +0.50
4250 -0.5 -2.50 +0.00 -0.50
4250 -0.5 -2.50 +0.00 -0.75
4250 -0.5 -2.50 +0.25 +0.00
4250 -0.5 -2.50 -0.25 +0.00
4250 -0.5 -2.50 +0.25 +0.25
4250 -0.5 -2.50 +0.25 -0.25
4250 -0.5 -2.50 -0.25 +0.25
4250 -0.5 -2.50 -0.25 -0.25
4250 -0.5 -2.50 +0.25 +0.50
4250 -0.5 -2.50 +0.25 -0.50
4250 -0.5 -2.50 -0.25 +0.50
4250 -0.5 -2.50 -0.25 -0.50
4250 -0.5 -2.50 +0.25 -0.75
4250 -0.5 -2.50 -0.25 -0.75
4250 -0.5 -2.50 +0.50 +0.00
4250 -0.5 -2.50 +0.50 +0.25
4250 -0.5 -2.50 +0.50 -0.25
4250 -0.5 -2.50 +0.50 +0.50
4250 -0.5 -2.50 +0.50 -0.50
4250 -0.5 -2.50 +0.50 -0.75
4500 +0.0 +0.75 +0.00 +0.50
4500 +0.0 +0.75 -0.25 +0.25
4500 +0.0 -1.50 -0.25 +0.00
4500 +0.0 -1.50 -0.25 +0.25
4500 +0.0 -1.50 -0.25 -0.25
4500 +0.0 -1.50 -0.25 -0.50
4500 +0.0 -1.50 -0.25 -0.75
4500 +0.0 -1.75 +0.00 +0.00
4500 +0.0 -1.75 +0.00 +0.25
4500 +0.0 -1.75 +0.00 -0.25
4500 +0.0 -1.75 +0.00 +0.50
4500 +0.0 -1.75 +0.00 -0.50
4500 +0.0 -1.75 +0.00 -0.75
4500 +0.0 -1.75 +0.25 +0.00
4500 +0.0 -1.75 -0.25 +0.00
4500 +0.0 -1.75 +0.25 +0.25
4500 +0.0 -1.75 +0.25 -0.25
4500 +0.0 -1.75 -0.25 +0.25
4500 +0.0 -1.75 -0.25 -0.25
4500 +0.0 -1.75 +0.25 +0.50
4500 +0.0 -1.75 +0.25 -0.50
4500 +0.0 -1.75 -0.25 +0.50
4500 +0.0 -1.75 -0.25 -0.50
4500 +0.0 -1.75 +0.25 -0.75
4500 +0.0 -1.75 -0.25 -0.75
4500 +0.0 -2.00 +0.00 +0.00
4500 +0.0 -2.00 +0.00 +0.25
4500 +0.0 -2.00 +0.00 -0.25
4500 +0.0 -2.00 +0.00 +0.50
4500 +0.0 -2.00 +0.00 -0.50
4500 +0.0 -2.00 +0.00 -0.75
4500 +0.0 -2.00 +0.25 +0.00
4500 +0.0 -2.00 -0.25 +0.00
4500 +0.0 -2.00 +0.25 +0.25
4500 +0.0 -2.00 +0.25 -0.25
4500 +0.0 -2.00 -0.25 +0.25
4500 +0.0 -2.00 -0.25 -0.25
4500 +0.0 -2.00 +0.25 +0.50
4500 +0.0 -2.00 +0.25 -0.50
4500 +0.0 -2.00 -0.25 +0.50
4500 +0.0 -2.00 -0.25 -0.50
4500 +0.0 -2.00 +0.25 -0.75
4500 +0.0 -2.00 -0.25 -0.75
4500 +0.0 -2.00 +0.50 +0.00
4500 +0.0 -2.00 +0.50 +0.25
4500 +0.0 -2.00 +0.50 -0.25
4500 +0.0 -2.00 +0.50 +0.50
4500 +0.0 -2.00 +0.50 -0.50
4500 +0.0 -2.00 +0.50 -0.75
4500 +0.0 -2.25 +0.00 +0.00
4500 +0.0 -2.25 +0.00 +0.25
4500 +0.0 -2.25 +0.00 -0.25
4500 +0.0 -2.25 +0.00 +0.50
4500 +0.0 -2.25 +0.00 -0.50
4500 +0.0 -2.25 +0.00 -0.75
4500 +0.0 -2.25 +0.25 +0.00
4500 +0.0 -2.25 -0.25 +0.00
4500 +0.0 -2.25 +0.25 +0.25
4500 +0.0 -2.25 +0.25 -0.25
4500 +0.0 -2.25 -0.25 +0.25
4500 +0.0 -2.25 -0.25 -0.25
4500 +0.0 -2.25 +0.25 +0.50
4500 +0.0 -2.25 +0.25 -0.50
4500 +0.0 -2.25 -0.25 +0.50
4500 +0.0 -2.25 -0.25 -0.50
4500 +0.0 -2.25 +0.25 -0.75
4500 +0.0 -2.25 -0.25 -0.75
4500 +0.0 -2.25 +0.50 +0.00
4500 +0.0 -2.25 +0.50 +0.25
4500 +0.0 -2.25 +0.50 -0.25
4500 +0.0 -2.25 +0.50 +0.50
4500 +0.0 -2.25 +0.50 -0.50
4500 +0.0 -2.25 +0.50 -0.75
4500 +0.0 -2.50 +0.00 +0.00
4500 +0.0 -2.50 +0.00 +0.25
4500 +0.0 -2.50 +0.00 -0.25
4500 +0.0 -2.50 +0.00 +0.50
4500 +0.0 -2.50 +0.00 -0.50
4500 +0.0 -2.50 +0.00 -0.75
4500 +0.0 -2.50 +0.25 +0.00
4500 +0.0 -2.50 -0.25 +0.00
4500 +0.0 -2.50 +0.25 +0.25
4500 +0.0 -2.50 +0.25 -0.25
4500 +0.0 -2.50 -0.25 +0.25
4500 +0.0 -2.50 -0.25 -0.25
4500 +0.0 -2.50 +0.25 +0.50
4500 +0.0 -2.50 +0.25 -0.50
4500 +0.0 -2.50 -0.25 +0.50
4500 +0.0 -2.50 -0.25 -0.50
4500 +0.0 -2.50 +0.25 -0.75
4500 +0.0 -2.50 -0.25 -0.75
4500 +0.0 -2.50 +0.50 +0.00
4500 +0.0 -2.50 +0.50 +0.25
4500 +0.0 -2.50 +0.50 -0.25
4500 +0.0 -2.50 +0.50 +0.50
4500 +0.0 -2.50 +0.50 -0.50
4500 +0.0 -2.50 +0.50 -0.75
4500 -0.5 +0.00 +0.00 +0.00
4500 -0.5 +0.00 +0.00 +0.25
4500 -0.5 +0.00 +0.00 -0.25
4500 -0.5 +0.00 +0.00 +0.50
4500 -0.5 +0.00 +0.00 -0.50
4500 -0.5 +0.00 +0.00 -0.75
4500 -0.5 +0.00 +0.25 +0.00
4500 -0.5 +0.00 -0.25 +0.00
4500 -0.5 +0.00 +0.25 +0.25
4500 -0.5 +0.00 +0.25 -0.25
4500 -0.5 +0.00 -0.25 +0.25
4500 -0.5 +0.00 -0.25 -0.25
4500 -0.5 +0.00 +0.25 +0.50
4500 -0.5 +0.00 +0.25 -0.50
4500 -0.5 +0.00 -0.25 +0.50
4500 -0.5 +0.00 -0.25 -0.50
4500 -0.5 +0.00 +0.25 -0.75
4500 -0.5 +0.00 -0.25 -0.75
4500 -0.5 +0.00 +0.50 +0.25
4500 -0.5 +0.00 +0.50 +0.50
4500 -0.5 +0.25 +0.00 +0.00
4500 -0.5 -0.25 +0.00 +0.00
4500 -0.5 +0.25 +0.00 +0.25
4500 -0.5 +0.25 +0.00 -0.25
4500 -0.5 -0.25 +0.00 +0.25
4500 -0.5 -0.25 +0.00 -0.25
4500 -0.5 +0.25 +0.00 +0.50
4500 -0.5 +0.25 +0.00 -0.50
4500 -0.5 -0.25 +0.00 +0.50
4500 -0.5 -0.25 +0.00 -0.50
4500 -0.5 +0.25 +0.00 -0.75
4500 -0.5 -0.25 +0.00 -0.75
4500 -0.5 +0.25 +0.25 +0.00
4500 -0.5 +0.25 -0.25 +0.00
4500 -0.5 -0.25 +0.25 +0.00
4500 -0.5 -0.25 -0.25 +0.00
4500 -0.5 +0.25 +0.25 +0.25
4500 -0.5 +0.25 +0.25 -0.25
4500 -0.5 +0.25 -0.25 +0.25
4500 -0.5 +0.25 -0.25 -0.25
4500 -0.5 -0.25 +0.25 +0.25
4500 -0.5 -0.25 +0.25 -0.25
4500 -0.5 -0.25 -0.25 +0.25
4500 -0.5 -0.25 -0.25 -0.25
4500 -0.5 +0.25 +0.25 +0.50
4500 -0.5 +0.25 +0.25 -0.50
4500 -0.5 +0.25 -0.25 +0.50
4500 -0.5 +0.25 -0.25 -0.50
4500 -0.5 -0.25 +0.25 +0.50
4500 -0.5 -0.25 +0.25 -0.50
4500 -0.5 -0.25 -0.25 +0.50
4500 -0.5 -0.25 -0.25 -0.50
4500 -0.5 +0.25 +0.25 -0.75
4500 -0.5 +0.25 -0.25 -0.75
4500 -0.5 -0.25 +0.25 -0.75
4500 -0.5 -0.25 -0.25 -0.75
4500 -0.5 +0.25 +0.50 +0.00
4500 -0.5 -0.25 +0.50 +0.00
4500 -0.5 +0.25 +0.50 +0.25
4500 -0.5 +0.25 +0.50 -0.25
4500 -0.5 -0.25 +0.50 +0.25
4500 -0.5 -0.25 +0.50 -0.25
4500 -0.5 +0.25 +0.50 +0.50
4500 -0.5 +0.25 +0.50 -0.50
4500 -0.5 -0.25 +0.50 +0.50
4500 -0.5 -0.25 +0.50 -0.50
4500 -0.5 +0.25 +0.50 -0.75
4500 -0.5 -0.25 +0.50 -0.75
4500 -0.5 +0.50 +0.00 +0.00
4500 -0.5 -0.50 +0.00 +0.00
4500 -0.5 +0.50 +0.00 -0.25
4500 -0.5 -0.50 +0.00 +0.25
4500 -0.5 -0.50 +0.00 -0.25
4500 -0.5 +0.50 +0.00 +0.50
4500 -0.5 +0.50 +0.00 -0.50
4500 -0.5 -0.50 +0.00 +0.50
4500 -0.5 -0.50 +0.00 -0.50
4500 -0.5 +0.50 +0.00 -0.75
4500 -0.5 -0.50 +0.00 -0.75
4500 -0.5 +0.50 +0.25 +0.00
4500 -0.5 +0.50 -0.25 +0.00
4500 -0.5 -0.50 +0.25 +0.00
4500 -0.5 -0.50 -0.25 +0.00
4500 -0.5 +0.50 +0.25 +0.25
4500 -0.5 +0.50 -0.25 +0.25
4500 -0.5 +0.50 -0.25 -0.25
4500 -0.5 -0.50 +0.25 +0.25
4500 -0.5 -0.50 +0.25 -0.25
4500 -0.5 -0.50 -0.25 +0.25
4500 -0.5 -0.50 -0.25 -0.25
4500 -0.5 +0.50 +0.25 +0.50
4500 -0.5 +0.50 -0.25 +0.50
4500 -0.5 +0.50 -0.25 -0.50
4500 -0.5 -0.50 +0.25 +0.50
4500 -0.5 -0.50 +0.25 -0.50
4500 -0.5 -0.50 -0.25 +0.50
4500 -0.5 -0.50 -0.25 -0.50
4500 -0.5 +0.50 -0.25 -0.75
4500 -0.5 -0.50 +0.25 -0.75
4500 -0.5 -0.50 -0.25 -0.75
4500 -0.5 +0.50 +0.50 +0.00
4500 -0.5 -0.50 +0.50 +0.00
4500 -0.5 +0.50 +0.50 +0.25
4500 -0.5 +0.50 +0.50 -0.25
4500 -0.5 -0.50 +0.50 +0.25
4500 -0.5 -0.50 +0.50 -0.25
4500 -0.5 +0.50 +0.50 +0.50
4500 -0.5 +0.50 +0.50 -0.50
4500 -0.5 -0.50 +0.50 +0.50
4500 -0.5 -0.50 +0.50 -0.50
4500 -0.5 +0.50 +0.50 -0.75
4500 -0.5 -0.50 +0.50 -0.75
4500 -0.5 +0.75 +0.00 +0.00
4500 -0.5 -0.75 +0.00 +0.00
4500 -0.5 +0.75 +0.00 +0.25
4500 -0.5 +0.75 +0.00 -0.25
4500 -0.5 -0.75 +0.00 +0.25
4500 -0.5 -0.75 +0.00 -0.25
4500 -0.5 +0.75 +0.00 +0.50
4500 -0.5 +0.75 +0.00 -0.50
4500 -0.5 -0.75 +0.00 +0.50
4500 -0.5 -0.75 +0.00 -0.50
4500 -0.5 +0.75 +0.00 -0.75
4500 -0.5 -0.75 +0.00 -0.75
4500 -0.5 +0.75 +0.25 +0.00
4500 -0.5 +0.75 -0.25 +0.00
4500 -0.5 -0.75 +0.25 +0.00
4500 -0.5 -0.75 -0.25 +0.00
4500 -0.5 +0.75 +0.25 +0.25
4500 -0.5 +0.75 +0.25 -0.25
4500 -0.5 +0.75 -0.25 +0.25
4500 -0.5 +0.75 -0.25 -0.25
4500 -0.5 -0.75 +0.25 +0.25
4500 -0.5 -0.75 +0.25 -0.25
4500 -0.5 -0.75 -0.25 +0.25
4500 -0.5 -0.75 -0.25 -0.25
4500 -0.5 +0.75 +0.25 +0.50
4500 -0.5 +0.75 +0.25 -0.50
4500 -0.5 +0.75 -0.25 +0.50
4500 -0.5 +0.75 -0.25 -0.50
4500 -0.5 -0.75 +0.25 +0.50
4500 -0.5 -0.75 +0.25 -0.50
4500 -0.5 -0.75 -0.25 +0.50
4500 -0.5 -0.75 -0.25 -0.50
4500 -0.5 +0.75 +0.25 -0.75
4500 -0.5 +0.75 -0.25 -0.75
4500 -0.5 -0.75 +0.25 -0.75
4500 -0.5 -0.75 -0.25 -0.75
4500 -0.5 +0.75 +0.50 +0.00
4500 -0.5 -0.75 +0.50 +0.00
4500 -0.5 +0.75 +0.50 +0.25
4500 -0.5 +0.75 +0.50 -0.25
4500 -0.5 -0.75 +0.50 +0.25
4500 -0.5 -0.75 +0.50 -0.25
4500 -0.5 +0.75 +0.50 +0.50
4500 -0.5 +0.75 +0.50 -0.50
4500 -0.5 -0.75 +0.50 +0.50
4500 -0.5 -0.75 +0.50 -0.50
4500 -0.5 +0.75 +0.50 -0.75
4500 -0.5 -0.75 +0.50 -0.75
4500 -0.5 -1.00 +0.00 +0.00
4500 -0.5 -1.00 +0.00 +0.25
4500 -0.5 -1.00 +0.00 -0.25
4500 -0.5 -1.00 +0.00 +0.50
4500 -0.5 -1.00 +0.00 -0.50
4500 -0.5 -1.00 +0.00 -0.75
4500 -0.5 -1.00 +0.25 +0.00
4500 -0.5 -1.00 -0.25 +0.00
4500 -0.5 -1.00 +0.25 +0.25
4500 -0.5 -1.00 +0.25 -0.25
4500 -0.5 -1.00 -0.25 +0.25
4500 -0.5 -1.00 -0.25 -0.25
4500 -0.5 -1.00 +0.25 +0.50
4500 -0.5 -1.00 +0.25 -0.50
4500 -0.5 -1.00 -0.25 +0.50
4500 -0.5 -1.00 -0.25 -0.50
4500 -0.5 -1.00 +0.25 -0.75
4500 -0.5 -1.00 -0.25 -0.75
4500 -0.5 -1.00 +0.50 +0.00
4500 -0.5 -1.00 +0.50 +0.25
4500 -0.5 -1.00 +0.50 -0.25
4500 -0.5 -1.00 +0.50 +0.50
4500 -0.5 -1.00 +0.50 -0.50
4500 -0.5 -1.00 +0.50 -0.75
4500 -0.5 -1.25 +0.00 +0.00
4500 -0.5 -1.25 +0.00 +0.25
4500 -0.5 -1.25 +0.00 -0.25
4500 -0.5 -1.25 +0.00 +0.50
4500 -0.5 -1.25 +0.00 -0.50
4500 -0.5 -1.25 +0.00 -0.75
4500 -0.5 -1.25 +0.25 +0.00
4500 -0.5 -1.25 -0.25 +0.00
4500 -0.5 -1.25 +0.25 +0.25
4500 -0.5 -1.25 +0.25 -0.25
4500 -0.5 -1.25 -0.25 +0.25
4500 -0.5 -1.25 -0.25 -0.25
4500 -0.5 -1.25 +0.25 +0.50
4500 -0.5 -1.25 +0.25 -0.50
4500 -0.5 -1.25 -0.25 +0.50
4500 -0.5 -1.25 -0.25 -0.50
4500 -0.5 -1.25 +0.25 -0.75
4500 -0.5 -1.25 -0.25 -0.75
4500 -0.5 -1.25 +0.50 +0.00
4500 -0.5 -1.25 +0.50 +0.25
4500 -0.5 -1.25 +0.50 -0.25
4500 -0.5 -1.25 +0.50 +0.50
4500 -0.5 -1.25 +0.50 -0.50
4500 -0.5 -1.25 +0.50 -0.75
4500 -0.5 -1.50 +0.00 +0.00
4500 -0.5 -1.50 +0.00 +0.25
4500 -0.5 -1.50 +0.00 -0.25
4500 -0.5 -1.50 +0.00 +0.50
4500 -0.5 -1.50 +0.00 -0.50
4500 -0.5 -1.50 +0.00 -0.75
4500 -0.5 -1.50 +0.25 +0.00
4500 -0.5 -1.50 -0.25 +0.00
4500 -0.5 -1.50 +0.25 +0.25
4500 -0.5 -1.50 +0.25 -0.25
4500 -0.5 -1.50 -0.25 +0.25
4500 -0.5 -1.50 -0.25 -0.25
4500 -0.5 -1.50 +0.25 +0.50
4500 -0.5 -1.50 +0.25 -0.50
4500 -0.5 -1.50 -0.25 +0.50
4500 -0.5 -1.50 -0.25 -0.50
4500 -0.5 -1.50 +0.25 -0.75
4500 -0.5 -1.50 -0.25 -0.75
4500 -0.5 -1.50 +0.50 +0.00
4500 -0.5 -1.50 +0.50 +0.25
4500 -0.5 -1.50 +0.50 -0.25
4500 -0.5 -1.50 +0.50 +0.50
4500 -0.5 -1.50 +0.50 -0.50
4500 -0.5 -1.50 +0.50 -0.75
4500 -0.5 -1.75 +0.00 +0.00
4500 -0.5 -1.75 +0.00 +0.25
4500 -0.5 -1.75 +0.00 -0.25
4500 -0.5 -1.75 +0.00 +0.50
4500 -0.5 -1.75 +0.00 -0.50
4500 -0.5 -1.75 +0.00 -0.75
4500 -0.5 -1.75 +0.25 +0.00
4500 -0.5 -1.75 -0.25 +0.00
4500 -0.5 -1.75 +0.25 +0.25
4500 -0.5 -1.75 +0.25 -0.25
4500 -0.5 -1.75 -0.25 +0.25
4500 -0.5 -1.75 -0.25 -0.25
4500 -0.5 -1.75 +0.25 +0.50
4500 -0.5 -1.75 +0.25 -0.50
4500 -0.5 -1.75 -0.25 +0.50
4500 -0.5 -1.75 -0.25 -0.50
4500 -0.5 -1.75 +0.25 -0.75
4500 -0.5 -1.75 -0.25 -0.75
4500 -0.5 -1.75 +0.50 +0.00
4500 -0.5 -1.75 +0.50 +0.25
4500 -0.5 -1.75 +0.50 -0.25
4500 -0.5 -1.75 +0.50 +0.50
4500 -0.5 -1.75 +0.50 -0.50
4500 -0.5 -1.75 +0.50 -0.75
4500 -0.5 -2.00 +0.00 +0.00
4500 -0.5 -2.00 +0.00 +0.25
4500 -0.5 -2.00 +0.00 -0.25
4500 -0.5 -2.00 +0.00 +0.50
4500 -0.5 -2.00 +0.00 -0.50
4500 -0.5 -2.00 +0.00 -0.75
4500 -0.5 -2.00 +0.25 +0.00
4500 -0.5 -2.00 -0.25 +0.00
4500 -0.5 -2.00 +0.25 +0.25
4500 -0.5 -2.00 +0.25 -0.25
4500 -0.5 -2.00 -0.25 +0.25
4500 -0.5 -2.00 -0.25 -0.25
4500 -0.5 -2.00 +0.25 +0.50
4500 -0.5 -2.00 +0.25 -0.50
4500 -0.5 -2.00 -0.25 +0.50
4500 -0.5 -2.00 -0.25 -0.50
4500 -0.5 -2.00 +0.25 -0.75
4500 -0.5 -2.00 -0.25 -0.75
4500 -0.5 -2.00 +0.50 +0.00
4500 -0.5 -2.00 +0.50 +0.25
4500 -0.5 -2.00 +0.50 -0.25
4500 -0.5 -2.00 +0.50 +0.50
4500 -0.5 -2.00 +0.50 -0.50
4500 -0.5 -2.00 +0.50 -0.75
4500 -0.5 -2.25 +0.00 +0.00
4500 -0.5 -2.25 +0.00 +0.25
4500 -0.5 -2.25 +0.00 -0.25
4500 -0.5 -2.25 +0.00 +0.50
4500 -0.5 -2.25 +0.00 -0.50
4500 -0.5 -2.25 +0.00 -0.75
4500 -0.5 -2.25 +0.25 +0.00
4500 -0.5 -2.25 -0.25 +0.00
4500 -0.5 -2.25 +0.25 +0.25
4500 -0.5 -2.25 +0.25 -0.25
4500 -0.5 -2.25 -0.25 +0.25
4500 -0.5 -2.25 -0.25 -0.25
4500 -0.5 -2.25 +0.25 +0.50
4500 -0.5 -2.25 +0.25 -0.50
4500 -0.5 -2.25 -0.25 +0.50
4500 -0.5 -2.25 -0.25 -0.50
4500 -0.5 -2.25 +0.25 -0.75
4500 -0.5 -2.25 -0.25 -0.75
4500 -0.5 -2.25 +0.50 +0.00
4500 -0.5 -2.25 +0.50 +0.25
4500 -0.5 -2.25 +0.50 -0.25
4500 -0.5 -2.25 +0.50 +0.50
4500 -0.5 -2.25 +0.50 -0.50
4500 -0.5 -2.25 +0.50 -0.75
4500 -0.5 -2.50 +0.00 +0.00
4500 -0.5 -2.50 +0.00 +0.25
4500 -0.5 -2.50 +0.00 -0.25
4500 -0.5 -2.50 +0.00 +0.50
4500 -0.5 -2.50 +0.00 -0.50
4500 -0.5 -2.50 +0.00 -0.75
4500 -0.5 -2.50 +0.25 +0.00
4500 -0.5 -2.50 -0.25 +0.00
4500 -0.5 -2.50 +0.25 +0.25
4500 -0.5 -2.50 +0.25 -0.25
4500 -0.5 -2.50 -0.25 +0.25
4500 -0.5 -2.50 -0.25 -0.25
4500 +0.5 -2.50 -0.25 -0.50
4500 -0.5 -2.50 +0.25 +0.50
4500 -0.5 -2.50 +0.25 -0.50
4500 -0.5 -2.50 -0.25 +0.50
4500 -0.5 -2.50 -0.25 -0.50
4500 +0.5 -2.50 -0.25 -0.75
4500 -0.5 -2.50 +0.25 -0.75
4500 -0.5 -2.50 -0.25 -0.75
4500 -0.5 -2.50 +0.50 +0.00
4500 -0.5 -2.50 +0.50 +0.25
4500 -0.5 -2.50 +0.50 -0.25
4500 -0.5 -2.50 +0.50 +0.50
4500 -0.5 -2.50 +0.50 -0.50
4500 -0.5 -2.50 +0.50 -0.75
4500 +3.0 -2.25 +0.25 +0.00
4500 +4.0 -2.25 -0.25 +0.50
4750 +0.0 +0.00 +0.50 -0.25
4750 +0.0 -0.25 -0.25 +0.25
4750 +0.0 +0.25 +0.50 -0.25
4750 +0.0 +0.50 +0.00 +0.50
4750 +0.0 +0.50 -0.25 +0.25
4750 +0.0 +0.50 -0.25 +0.50
4750 +0.0 +0.75 +0.00 +0.50
4750 +0.0 +0.75 -0.25 +0.25
4750 +0.0 -0.75 -0.25 +0.25
4750 +0.0 +0.75 +0.25 -0.50
4750 +0.0 +0.75 -0.25 +0.50
4750 +0.0 +0.75 +0.25 -0.75
4750 +0.0 +0.75 +0.50 +0.00
4750 +0.0 +0.75 +0.50 -0.25
4750 +0.0 +0.75 +0.50 -0.50
4750 +0.0 -1.50 +0.00 +0.00
4750 +0.0 -1.50 +0.00 +0.25
4750 +0.0 -1.50 +0.00 -0.25
4750 +0.0 -1.50 +0.00 -0.50
4750 +0.0 -1.50 +0.00 -0.75
4750 +0.0 -1.50 -0.25 +0.00
4750 +0.0 -1.50 -0.25 +0.25
4750 +0.0 -1.50 -0.25 -0.25
4750 +0.0 -1.50 -0.25 +0.50
4750 +0.0 -1.50 -0.25 -0.50
4750 +0.0 -1.50 -0.25 -0.75
4750 +0.0 -1.75 +0.00 +0.00
4750 +0.0 -1.75 +0.00 +0.25
4750 +0.0 -1.75 +0.00 -0.25
4750 +0.0 -1.75 +0.00 +0.50
4750 +0.0 -1.75 +0.00 -0.50
4750 +0.0 -1.75 +0.00 -0.75
4750 +0.0 -1.75 +0.25 +0.00
4750 +0.0 -1.75 -0.25 +0.00
4750 +0.0 -1.75 +0.25 +0.25
4750 +0.0 -1.75 +0.25 -0.25
4750 +0.0 -1.75 -0.25 +0.25
4750 +0.0 -1.75 -0.25 -0.25
4750 +0.0 -1.75 +0.25 +0.50
4750 +0.0 -1.75 +0.25 -0.50
4750 +0.0 -1.75 -0.25 +0.50
4750 +0.0 -1.75 -0.25 -0.50
4750 +0.0 -1.75 +0.25 -0.75
4750 +0.0 -1.75 -0.25 -0.75
4750 +0.0 -1.75 +0.50 +0.00
4750 +0.0 -1.75 +0.50 +0.25
4750 +0.0 -1.75 +0.50 -0.25
4750 +0.0 -1.75 +0.50 +0.50
4750 +0.0 -1.75 +0.50 -0.50
4750 +0.0 -1.75 +0.50 -0.75
4750 +0.0 -2.00 +0.00 +0.00
4750 +0.0 -2.00 +0.00 +0.25
4750 +0.0 -2.00 +0.00 -0.25
4750 +0.0 -2.00 +0.00 +0.50
4750 +0.0 -2.00 +0.00 -0.50
4750 +0.0 -2.00 +0.00 -0.75
4750 +0.0 -2.00 +0.25 +0.00
4750 +0.0 -2.00 -0.25 +0.00
4750 +0.0 -2.00 +0.25 +0.25
4750 +0.0 -2.00 +0.25 -0.25
4750 +0.0 -2.00 -0.25 +0.25
4750 +0.0 -2.00 -0.25 -0.25
4750 +0.0 -2.00 +0.25 +0.50
4750 +0.0 -2.00 +0.25 -0.50
4750 +0.0 -2.00 -0.25 +0.50
4750 +0.0 -2.00 -0.25 -0.50
4750 +0.0 -2.00 +0.25 -0.75
4750 +0.0 -2.00 -0.25 -0.75
4750 +0.0 -2.00 +0.50 +0.00
4750 +0.0 -2.00 +0.50 +0.25
4750 +0.0 -2.00 +0.50 -0.25
4750 +0.0 -2.00 +0.50 +0.50
4750 +0.0 -2.00 +0.50 -0.50
4750 +0.0 -2.00 +0.50 -0.75
4750 +0.0 -2.25 +0.00 +0.00
4750 +0.0 -2.25 +0.00 +0.25
4750 +0.0 -2.25 +0.00 -0.25
4750 +0.0 -2.25 +0.00 +0.50
4750 +0.0 -2.25 +0.00 -0.50
4750 +0.0 -2.25 +0.00 -0.75
4750 +0.0 -2.25 +0.25 +0.00
4750 +0.0 -2.25 -0.25 +0.00
4750 +0.0 -2.25 +0.25 +0.25
4750 +0.0 -2.25 +0.25 -0.25
4750 +0.0 -2.25 -0.25 +0.25
4750 +0.0 -2.25 -0.25 -0.25
4750 +0.0 -2.25 +0.25 +0.50
4750 +0.0 -2.25 +0.25 -0.50
4750 +0.0 -2.25 -0.25 +0.50
4750 +0.0 -2.25 -0.25 -0.50
4750 +0.0 -2.25 +0.25 -0.75
4750 +0.0 -2.25 -0.25 -0.75
4750 +0.0 -2.25 +0.50 +0.00
4750 +0.0 -2.25 +0.50 +0.25
4750 +0.0 -2.25 +0.50 -0.25
4750 +0.0 -2.25 +0.50 +0.50
4750 +0.0 -2.25 +0.50 -0.50
4750 +0.0 -2.25 +0.50 -0.75
4750 +0.0 -2.50 +0.00 +0.00
4750 +0.0 -2.50 +0.00 +0.25
4750 +0.0 -2.50 +0.00 -0.25
4750 +0.0 -2.50 +0.00 +0.50
4750 +0.0 -2.50 +0.00 -0.50
4750 +0.0 -2.50 +0.00 -0.75
4750 +0.0 -2.50 +0.25 +0.00
4750 +0.0 -2.50 -0.25 +0.00
4750 +0.0 -2.50 +0.25 +0.25
4750 +0.0 -2.50 +0.25 -0.25
4750 +0.0 -2.50 -0.25 +0.25
4750 +0.0 -2.50 -0.25 -0.25
4750 +0.0 -2.50 +0.25 +0.50
4750 +0.0 -2.50 +0.25 -0.50
4750 +0.0 -2.50 -0.25 +0.50
4750 +0.0 -2.50 -0.25 -0.50
4750 +0.0 -2.50 +0.25 -0.75
4750 +0.0 -2.50 -0.25 -0.75
4750 +0.0 -2.50 +0.50 +0.00
4750 +0.0 -2.50 +0.50 +0.25
4750 +0.0 -2.50 +0.50 -0.25
4750 +0.0 -2.50 +0.50 +0.50
4750 +0.0 -2.50 +0.50 -0.50
4750 +0.0 -2.50 +0.50 -0.75
4750 -0.5 +0.00 +0.00 +0.00
4750 -0.5 +0.00 +0.00 +0.25
4750 -0.5 +0.00 +0.00 -0.25
4750 -0.5 +0.00 +0.00 +0.50
4750 -0.5 +0.00 +0.00 -0.50
4750 -0.5 +0.00 +0.00 -0.75
4750 -0.5 +0.00 +0.25 +0.00
4750 -0.5 +0.00 -0.25 +0.00
4750 -0.5 +0.00 +0.25 +0.25
4750 -0.5 +0.00 +0.25 -0.25
4750 -0.5 +0.00 -0.25 +0.25
4750 -0.5 +0.00 -0.25 -0.25
4750 -0.5 +0.00 +0.25 +0.50
4750 -0.5 +0.00 +0.25 -0.50
4750 -0.5 +0.00 -0.25 +0.50
4750 -0.5 +0.00 -0.25 -0.50
4750 -0.5 +0.00 +0.25 -0.75
4750 -0.5 +0.00 -0.25 -0.75
4750 -0.5 +0.00 +0.50 +0.00
4750 -0.5 +0.00 +0.50 +0.25
4750 -0.5 +0.00 +0.50 -0.25
4750 -0.5 +0.00 +0.50 +0.50
4750 -0.5 +0.00 +0.50 -0.50
4750 -0.5 +0.00 +0.50 -0.75
4750 -0.5 -0.25 +0.00 +0.00
4750 -0.5 +0.25 +0.00 -0.25
4750 -0.5 -0.25 +0.00 +0.25
4750 -0.5 -0.25 +0.00 -0.25
4750 -0.5 +0.25 +0.00 +0.50
4750 -0.5 -0.25 +0.00 +0.50
4750 -0.5 -0.25 +0.00 -0.50
4750 -0.5 -0.25 +0.00 -0.75
4750 -0.5 +0.25 +0.25 +0.00
4750 -0.5 -0.25 +0.25 +0.00
4750 -0.5 -0.25 -0.25 +0.00
4750 -0.5 +0.25 +0.25 +0.25
4750 -0.5 +0.25 +0.25 -0.25
4750 -0.5 +0.25 -0.25 +0.25
4750 -0.5 -0.25 +0.25 +0.25
4750 -0.5 -0.25 +0.25 -0.25
4750 -0.5 -0.25 -0.25 +0.25
4750 -0.5 -0.25 -0.25 -0.25
4750 -0.5 +0.25 +0.25 +0.50
4750 -0.5 +0.25 +0.25 -0.50
4750 -0.5 +0.25 -0.25 +0.50
4750 -0.5 +0.25 -0.25 -0.50
4750 -0.5 -0.25 +0.25 +0.50
4750 -0.5 -0.25 +0.25 -0.50
4750 -0.5 -0.25 -0.25 +0.50
4750 -0.5 -0.25 -0.25 -0.50
4750 -0.5 +0.25 +0.25 -0.75
4750 -0.5 +0.25 -0.25 -0.75
4750 -0.5 -0.25 +0.25 -0.75
4750 -0.5 -0.25 -0.25 -0.75
4750 -0.5 +0.25 +0.50 +0.00
4750 -0.5 -0.25 +0.50 +0.00
4750 -0.5 +0.25 +0.50 +0.25
4750 -0.5 +0.25 +0.50 -0.25
4750 -0.5 -0.25 +0.50 +0.25
4750 -0.5 -0.25 +0.50 -0.25
4750 -0.5 +0.25 +0.50 +0.50
4750 -0.5 +0.25 +0.50 -0.50
4750 -0.5 -0.25 +0.50 +0.50
4750 -0.5 -0.25 +0.50 -0.50
4750 -0.5 +0.25 +0.50 -0.75
4750 -0.5 -0.25 +0.50 -0.75
4750 -0.5 +0.50 +0.00 +0.00
4750 -0.5 -0.50 +0.00 +0.00
4750 -0.5 +0.50 +0.00 +0.25
4750 -0.5 +0.50 +0.00 -0.25
4750 -0.5 -0.50 +0.00 +0.25
4750 -0.5 -0.50 +0.00 -0.25
4750 -0.5 +0.50 +0.00 +0.50
4750 -0.5 +0.50 +0.00 -0.50
4750 -0.5 -0.50 +0.00 +0.50
4750 -0.5 -0.50 +0.00 -0.50
4750 -0.5 +0.50 +0.00 -0.75
4750 -0.5 -0.50 +0.00 -0.75
4750 -0.5 +0.50 +0.25 +0.00
4750 -0.5 +0.50 -0.25 +0.00
4750 -0.5 -0.50 +0.25 +0.00
4750 -0.5 -0.50 -0.25 +0.00
4750 -0.5 +0.50 +0.25 +0.25
4750 -0.5 +0.50 +0.25 -0.25
4750 -0.5 +0.50 -0.25 +0.25
4750 -0.5 +0.50 -0.25 -0.25
4750 -0.5 -0.50 +0.25 +0.25
4750 -0.5 -0.50 +0.25 -0.25
4750 -0.5 -0.50 -0.25 +0.25
4750 -0.5 -0.50 -0.25 -0.25
4750 -0.5 +0.50 +0.25 +0.50
4750 -0.5 +0.50 +0.25 -0.50
4750 -0.5 +0.50 -0.25 +0.50
4750 -0.5 +0.50 -0.25 -0.50
4750 -0.5 -0.50 +0.25 +0.50
4750 -0.5 -0.50 +0.25 -0.50
4750 -0.5 -0.50 -0.25 +0.50
4750 -0.5 -0.50 -0.25 -0.50
4750 -0.5 +0.50 +0.25 -0.75
4750 -0.5 +0.50 -0.25 -0.75
4750 -0.5 -0.50 +0.25 -0.75
4750 -0.5 -0.50 -0.25 -0.75
4750 -0.5 +0.50 +0.50 +0.00
4750 -0.5 -0.50 +0.50 +0.00
4750 -0.5 +0.50 +0.50 +0.25
4750 -0.5 +0.50 +0.50 -0.25
4750 -0.5 -0.50 +0.50 +0.25
4750 -0.5 -0.50 +0.50 -0.25
4750 -0.5 +0.50 +0.50 +0.50
4750 -0.5 +0.50 +0.50 -0.50
4750 -0.5 -0.50 +0.50 +0.50
4750 -0.5 -0.50 +0.50 -0.50
4750 -0.5 +0.50 +0.50 -0.75
4750 -0.5 -0.50 +0.50 -0.75
4750 -0.5 +0.75 +0.00 +0.00
4750 -0.5 -0.75 +0.00 +0.00
4750 -0.5 +0.75 +0.00 +0.25
4750 -0.5 +0.75 +0.00 -0.25
4750 -0.5 -0.75 +0.00 +0.25
4750 -0.5 -0.75 +0.00 -0.25
4750 -0.5 +0.75 +0.00 +0.50
4750 -0.5 +0.75 +0.00 -0.50
4750 -0.5 -0.75 +0.00 +0.50
4750 -0.5 -0.75 +0.00 -0.50
4750 -0.5 +0.75 +0.00 -0.75
4750 -0.5 -0.75 +0.00 -0.75
4750 -0.5 +0.75 +0.25 +0.00
4750 -0.5 +0.75 -0.25 +0.00
4750 -0.5 -0.75 +0.25 +0.00
4750 -0.5 -0.75 -0.25 +0.00
4750 -0.5 +0.75 +0.25 +0.25
4750 -0.5 +0.75 +0.25 -0.25
4750 -0.5 +0.75 -0.25 +0.25
4750 -0.5 +0.75 -0.25 -0.25
4750 -0.5 -0.75 +0.25 +0.25
4750 -0.5 -0.75 +0.25 -0.25
4750 -0.5 -0.75 -0.25 +0.25
4750 -0.5 -0.75 -0.25 -0.25
4750 -0.5 +0.75 +0.25 +0.50
4750 -0.5 +0.75 +0.25 -0.50
4750 -0.5 +0.75 -0.25 +0.50
4750 -0.5 +0.75 -0.25 -0.50
4750 -0.5 -0.75 +0.25 +0.50
4750 -0.5 -0.75 +0.25 -0.50
4750 -0.5 -0.75 -0.25 +0.50
4750 -0.5 -0.75 -0.25 -0.50
4750 -0.5 +0.75 +0.25 -0.75
4750 -0.5 +0.75 -0.25 -0.75
4750 -0.5 -0.75 +0.25 -0.75
4750 -0.5 -0.75 -0.25 -0.75
4750 -0.5 +0.75 +0.50 +0.00
4750 -0.5 -0.75 +0.50 +0.00
4750 -0.5 +0.75 +0.50 +0.25
4750 -0.5 +0.75 +0.50 -0.25
4750 -0.5 -0.75 +0.50 +0.25
4750 -0.5 -0.75 +0.50 -0.25
4750 -0.5 +0.75 +0.50 +0.50
4750 -0.5 +0.75 +0.50 -0.50
4750 -0.5 -0.75 +0.50 +0.50
4750 -0.5 -0.75 +0.50 -0.50
4750 -0.5 +0.75 +0.50 -0.75
4750 -0.5 -0.75 +0.50 -0.75
4750 -0.5 -1.00 +0.00 +0.00
4750 -0.5 -1.00 +0.00 +0.25
4750 -0.5 -1.00 +0.00 -0.25
4750 -0.5 -1.00 +0.00 +0.50
4750 -0.5 -1.00 +0.00 -0.50
4750 -0.5 -1.00 +0.00 -0.75
4750 -0.5 -1.00 +0.25 +0.00
4750 -0.5 -1.00 -0.25 +0.00
4750 -0.5 -1.00 +0.25 +0.25
4750 -0.5 -1.00 +0.25 -0.25
4750 -0.5 -1.00 -0.25 +0.25
4750 -0.5 -1.00 -0.25 -0.25
4750 -0.5 -1.00 +0.25 +0.50
4750 -0.5 -1.00 +0.25 -0.50
4750 -0.5 -1.00 -0.25 +0.50
4750 -0.5 -1.00 -0.25 -0.50
4750 -0.5 -1.00 +0.25 -0.75
4750 -0.5 -1.00 -0.25 -0.75
4750 -0.5 -1.00 +0.50 +0.00
4750 -0.5 -1.00 +0.50 +0.25
4750 -0.5 -1.00 +0.50 -0.25
4750 -0.5 -1.00 +0.50 +0.50
4750 -0.5 -1.00 +0.50 -0.50
4750 -0.5 -1.00 +0.50 -0.75
4750 -0.5 -1.25 +0.00 +0.00
4750 -0.5 -1.25 +0.00 +0.25
4750 -0.5 -1.25 +0.00 -0.25
4750 -0.5 -1.25 +0.00 +0.50
4750 -0.5 -1.25 +0.00 -0.50
4750 -0.5 -1.25 +0.00 -0.75
4750 -0.5 -1.25 +0.25 +0.00
4750 -0.5 -1.25 -0.25 +0.00
4750 -0.5 -1.25 +0.25 +0.25
4750 -0.5 -1.25 +0.25 -0.25
4750 -0.5 -1.25 -0.25 +0.25
4750 -0.5 -1.25 -0.25 -0.25
4750 -0.5 -1.25 +0.25 +0.50
4750 -0.5 -1.25 +0.25 -0.50
4750 -0.5 -1.25 -0.25 +0.50
4750 -0.5 -1.25 -0.25 -0.50
4750 -0.5 -1.25 +0.25 -0.75
4750 -0.5 -1.25 -0.25 -0.75
4750 -0.5 -1.25 +0.50 +0.00
4750 -0.5 -1.25 +0.50 +0.25
4750 -0.5 -1.25 +0.50 -0.25
4750 -0.5 -1.25 +0.50 +0.50
4750 -0.5 -1.25 +0.50 -0.50
4750 -0.5 -1.25 +0.50 -0.75
4750 -0.5 -1.50 +0.00 +0.00
4750 -0.5 -1.50 +0.00 +0.25
4750 -0.5 -1.50 +0.00 -0.25
4750 -0.5 -1.50 +0.00 +0.50
4750 -0.5 -1.50 +0.00 -0.50
4750 -0.5 -1.50 +0.00 -0.75
4750 -0.5 -1.50 +0.25 +0.00
4750 -0.5 -1.50 -0.25 +0.00
4750 -0.5 -1.50 +0.25 +0.25
4750 -0.5 -1.50 +0.25 -0.25
4750 -0.5 -1.50 -0.25 +0.25
4750 -0.5 -1.50 -0.25 -0.25
4750 -0.5 -1.50 +0.25 +0.50
4750 -0.5 -1.50 +0.25 -0.50
4750 -0.5 -1.50 -0.25 +0.50
4750 -0.5 -1.50 -0.25 -0.50
4750 -0.5 -1.50 +0.25 -0.75
4750 -0.5 -1.50 -0.25 -0.75
4750 -0.5 -1.50 +0.50 +0.00
4750 -0.5 -1.50 +0.50 +0.25
4750 -0.5 -1.50 +0.50 -0.25
4750 -0.5 -1.50 +0.50 +0.50
4750 -0.5 -1.50 +0.50 -0.50
4750 -0.5 -1.50 +0.50 -0.75
4750 -0.5 -1.75 +0.00 +0.00
4750 -0.5 -1.75 +0.00 +0.25
4750 -0.5 -1.75 +0.00 -0.25
4750 -0.5 -1.75 +0.00 +0.50
4750 -0.5 -1.75 +0.00 -0.50
4750 -0.5 -1.75 +0.00 -0.75
4750 -0.5 -1.75 +0.25 +0.00
4750 -0.5 -1.75 -0.25 +0.00
4750 -0.5 -1.75 +0.25 +0.25
4750 -0.5 -1.75 +0.25 -0.25
4750 -0.5 -1.75 -0.25 +0.25
4750 -0.5 -1.75 -0.25 -0.25
4750 -0.5 -1.75 +0.25 +0.50
4750 -0.5 -1.75 +0.25 -0.50
4750 -0.5 -1.75 -0.25 +0.50
4750 -0.5 -1.75 -0.25 -0.50
4750 -0.5 -1.75 +0.25 -0.75
4750 -0.5 -1.75 -0.25 -0.75
4750 -0.5 -1.75 +0.50 +0.00
4750 -0.5 -1.75 +0.50 +0.25
4750 -0.5 -1.75 +0.50 -0.25
4750 -0.5 -1.75 +0.50 +0.50
4750 -0.5 -1.75 +0.50 -0.50
4750 -0.5 -1.75 +0.50 -0.75
4750 -0.5 -2.00 +0.00 +0.00
4750 +0.5 -2.00 +0.00 +0.25
4750 -0.5 -2.00 +0.00 +0.25
4750 -0.5 -2.00 +0.00 -0.25
4750 -0.5 -2.00 +0.00 +0.50
4750 -0.5 -2.00 +0.00 -0.50
4750 -0.5 -2.00 +0.00 -0.75
4750 -0.5 -2.00 +0.25 +0.00
4750 -0.5 -2.00 -0.25 +0.00
4750 -0.5 -2.00 +0.25 +0.25
4750 -0.5 -2.00 +0.25 -0.25
4750 -0.5 -2.00 -0.25 +0.25
4750 -0.5 -2.00 -0.25 -0.25
4750 -0.5 -2.00 +0.25 +0.50
4750 -0.5 -2.00 +0.25 -0.50
4750 -0.5 -2.00 -0.25 +0.50
4750 -0.5 -2.00 -0.25 -0.50
4750 -0.5 -2.00 +0.25 -0.75
4750 -0.5 -2.00 -0.25 -0.75
4750 -0.5 -2.00 +0.50 +0.00
4750 -0.5 -2.00 +0.50 +0.25
4750 -0.5 -2.00 +0.50 -0.25
4750 +0.5 -2.00 +0.50 +0.50
4750 -0.5 -2.00 +0.50 +0.50
4750 -0.5 -2.00 +0.50 -0.50
4750 -0.5 -2.00 +0.50 -0.75
4750 -0.5 -2.25 +0.00 +0.00
4750 -0.5 -2.25 +0.00 +0.25
4750 -0.5 -2.25 +0.00 -0.25
4750 +0.5 -2.25 +0.00 +0.50
4750 -0.5 -2.25 +0.00 +0.50
4750 -0.5 -2.25 +0.00 -0.50
4750 -0.5 -2.25 +0.00 -0.75
4750 -0.5 -2.25 +0.25 +0.00
4750 -0.5 -2.25 -0.25 +0.00
4750 -0.5 -2.25 +0.25 +0.25
4750 -0.5 -2.25 +0.25 -0.25
4750 -0.5 -2.25 -0.25 +0.25
4750 -0.5 -2.25 -0.25 -0.25
4750 -0.5 -2.25 +0.25 +0.50
4750 -0.5 -2.25 +0.25 -0.50
4750 -0.5 -2.25 -0.25 +0.50
4750 -0.5 -2.25 -0.25 -0.50
4750 -0.5 -2.25 +0.25 -0.75
4750 -0.5 -2.25 -0.25 -0.75
4750 -0.5 -2.25 +0.50 +0.00
4750 -0.5 -2.25 +0.50 +0.25
4750 -0.5 -2.25 +0.50 -0.25
4750 -0.5 -2.25 +0.50 +0.50
4750 -0.5 -2.25 +0.50 -0.50
4750 -0.5 -2.25 +0.50 -0.75
4750 -0.5 -2.50 +0.00 +0.00
4750 -0.5 -2.50 +0.00 +0.25
4750 -0.5 -2.50 +0.00 -0.25
4750 -0.5 -2.50 +0.00 +0.50
4750 -0.5 -2.50 +0.00 -0.50
4750 -0.5 -2.50 +0.00 -0.75
4750 -0.5 -2.50 +0.25 +0.00
4750 -0.5 -2.50 -0.25 +0.00
4750 +0.5 -2.50 +0.25 +0.25
4750 -0.5 -2.50 +0.25 +0.25
4750 -0.5 -2.50 +0.25 -0.25
4750 -0.5 -2.50 -0.25 +0.25
4750 -0.5 -2.50 -0.25 -0.25
4750 -0.5 -2.50 +0.25 +0.50
4750 -0.5 -2.50 +0.25 -0.50
4750 -0.5 -2.50 -0.25 +0.50
4750 -0.5 -2.50 -0.25 -0.50
4750 +0.5 -2.50 +0.25 -0.75
4750 -0.5 -2.50 +0.25 -0.75
4750 -0.5 -2.50 -0.25 -0.75
4750 -0.5 -2.50 +0.50 +0.00
4750 -0.5 -2.50 +0.50 +0.25
4750 -0.5 -2.50 +0.50 -0.25
4750 -0.5 -2.50 +0.50 +0.50
4750 -0.5 -2.50 +0.50 -0.50
4750 -0.5 -2.50 +0.50 -0.75
4750 +3.0 -1.00 +0.00 +0.50
4750 +3.0 -2.00 +0.25 +0.00
4750 +3.0 -2.00 +0.50 +0.50
4750 +3.0 -2.25 +0.25 +0.00
4750 +3.0 -2.25 -0.25 -0.75
4750 +3.0 -2.25 +0.50 +0.25
4750 +3.0 -2.50 +0.00 -0.50
4750 +3.0 -2.50 +0.25 -0.75
4750 +3.0 -2.50 +0.50 -0.50
5000 +0.0 +0.00 +0.00 +0.00
5000 +0.0 +0.25 +0.00 +0.50
5000 +0.0 +0.25 -0.25 +0.00
5000 +0.0 -0.25 -0.25 +0.50
5000 +0.0 +0.50 +0.00 +0.50
5000 +0.0 +0.50 -0.25 +0.25
5000 +0.0 +0.50 -0.25 +0.50
5000 +0.0 +0.50 -0.25 -0.50
5000 +0.0 +0.50 +0.50 -0.75
5000 +0.0 +0.75 +0.00 +0.00
5000 +0.0 +0.75 +0.00 +0.25
5000 +0.0 +0.75 +0.00 +0.50
5000 +0.0 +0.75 +0.00 -0.75
5000 +0.0 +0.75 +0.25 -0.25
5000 +0.0 +0.75 -0.25 +0.25
5000 +0.0 +0.75 +0.25 -0.50
5000 +0.0 +0.75 -0.25 +0.50
5000 +0.0 +0.75 +0.25 -0.75
5000 +0.0 +0.75 +0.50 +0.50
5000 +0.0 +0.75 +0.50 -0.75
5000 +0.0 -1.25 -0.25 +0.00
5000 +0.0 -1.25 +0.25 -0.75
5000 +0.0 -1.50 +0.00 +0.25
5000 +0.0 -1.50 -0.25 -0.75
5000 +0.0 -1.75 +0.00 +0.00
5000 +0.0 -1.75 +0.00 +0.25
5000 +0.0 -1.75 +0.00 -0.25
5000 +0.0 -1.75 +0.00 +0.50
5000 +0.0 -1.75 +0.00 -0.50
5000 +0.0 -1.75 +0.00 -0.75
5000 +0.0 -1.75 +0.25 +0.00
5000 +0.0 -1.75 -0.25 +0.00
5000 +0.0 -1.75 +0.25 +0.25
5000 +0.0 -1.75 +0.25 -0.25
5000 +0.0 -1.75 -0.25 +0.25
5000 +0.0 -1.75 -0.25 -0.25
5000 +0.0 -1.75 +0.25 +0.50
5000 +0.0 -1.75 +0.25 -0.50
5000 +0.0 -1.75 -0.25 +0.50
5000 +0.0 -1.75 -0.25 -0.50
5000 +0.0 -1.75 +0.25 -0.75
5000 +0.0 -1.75 -0.25 -0.75
5000 +0.0 -1.75 +0.50 +0.25
5000 +0.0 -1.75 +0.50 +0.50
5000 +0.0 -2.00 +0.00 +0.00
5000 +0.0 -2.00 +0.00 +0.25
5000 +0.0 -2.00 +0.00 -0.25
5000 +0.0 -2.00 +0.00 +0.50
5000 +0.0 -2.00 +0.00 -0.50
5000 +0.0 -2.00 +0.00 -0.75
5000 +0.0 -2.00 +0.25 +0.00
5000 +0.0 -2.00 -0.25 +0.00
5000 +0.0 -2.00 +0.25 +0.25
5000 +0.0 -2.00 +0.25 -0.25
5000 +0.0 -2.00 -0.25 +0.25
5000 +0.0 -2.00 -0.25 -0.25
5000 +0.0 -2.00 +0.25 +0.50
5000 +0.0 -2.00 +0.25 -0.50
5000 +0.0 -2.00 -0.25 +0.50
5000 +0.0 -2.00 -0.25 -0.50
5000 +0.0 -2.00 +0.25 -0.75
5000 +0.0 -2.00 -0.25 -0.75
5000 +0.0 -2.00 +0.50 +0.00
5000 +0.0 -2.00 +0.50 +0.25
5000 +0.0 -2.00 +0.50 -0.25
5000 +0.0 -2.00 +0.50 +0.50
5000 +0.0 -2.00 +0.50 -0.50
5000 +0.0 -2.00 +0.50 -0.75
5000 +0.0 -2.25 +0.00 +0.00
5000 +0.0 -2.25 +0.00 +0.25
5000 +0.0 -2.25 +0.00 -0.25
5000 +0.0 -2.25 +0.00 +0.50
5000 +0.0 -2.25 +0.00 -0.50
5000 +0.0 -2.25 +0.00 -0.75
5000 +0.0 -2.25 +0.25 +0.00
5000 +0.0 -2.25 -0.25 +0.00
5000 +0.0 -2.25 +0.25 +0.25
5000 +0.0 -2.25 +0.25 -0.25
5000 +0.0 -2.25 -0.25 +0.25
5000 +0.0 -2.25 -0.25 -0.25
5000 +0.0 -2.25 +0.25 +0.50
5000 +0.0 -2.25 +0.25 -0.50
5000 +0.0 -2.25 -0.25 +0.50
5000 +0.0 -2.25 -0.25 -0.50
5000 +0.0 -2.25 +0.25 -0.75
5000 +0.0 -2.25 -0.25 -0.75
5000 +0.0 -2.25 +0.50 +0.00
5000 +0.0 -2.25 +0.50 +0.25
5000 +0.0 -2.25 +0.50 -0.25
5000 +0.0 -2.25 +0.50 +0.50
5000 +0.0 -2.25 +0.50 -0.50
5000 +0.0 -2.25 +0.50 -0.75
5000 +0.0 -2.50 +0.00 +0.00
5000 +0.0 -2.50 +0.00 +0.25
5000 +0.0 -2.50 +0.00 -0.25
5000 +0.0 -2.50 +0.00 +0.50
5000 +0.0 -2.50 +0.00 -0.50
5000 +0.0 -2.50 +0.00 -0.75
5000 +0.0 -2.50 +0.25 +0.00
5000 +0.0 -2.50 -0.25 +0.00
5000 +0.0 -2.50 +0.25 +0.25
5000 +0.0 -2.50 +0.25 -0.25
5000 +0.0 -2.50 -0.25 +0.25
5000 +0.0 -2.50 -0.25 -0.25
5000 +0.0 -2.50 +0.25 +0.50
5000 +0.0 -2.50 +0.25 -0.50
5000 +0.0 -2.50 -0.25 +0.50
5000 +0.0 -2.50 -0.25 -0.50
5000 +0.0 -2.50 +0.25 -0.75
5000 +0.0 -2.50 -0.25 -0.75
5000 +0.0 -2.50 +0.50 +0.00
5000 +0.0 -2.50 +0.50 +0.25
5000 +0.0 -2.50 +0.50 -0.25
5000 +0.0 -2.50 +0.50 +0.50
5000 +0.0 -2.50 +0.50 -0.50
5000 +0.0 -2.50 +0.50 -0.75
5000 +0.5 +0.50 +0.50 -0.50
5000 +0.5 -0.50 +0.50 +0.50
5000 +0.5 +0.50 +0.50 -0.75
5000 +0.5 -1.25 +0.25 +0.00
5000 +0.5 -1.50 +0.25 -0.75
5000 +0.5 -2.00 +0.50 -0.25
5000 +0.5 -2.50 +0.25 +0.00
5000 +0.5 -2.50 +0.25 +0.25
5000 +2.0 -2.50 -0.25 -0.75
5000 +2.5 -2.50 +0.25 +0.00
5000 +2.5 -2.50 +0.25 +0.50
5000 +2.5 -2.50 -0.25 -0.50
5000 +3.0 -1.75 -0.25 -0.75
5000 +3.0 -2.50 +0.00 -0.25
5000 +3.0 -2.50 +0.00 -0.75
5000 +3.0 -2.50 +0.25 +0.00
5000 +3.0 -2.50 +0.25 -0.25
5000 +3.0 -2.50 -0.25 -0.25
5000 +3.0 -2.50 +0.25 +0.50
5000 +3.0 -2.50 +0.25 -0.50
5000 +3.0 -2.50 +0.50 +0.50
5250 +0.0 +0.00 +0.00 +0.00
5250 +0.0 +0.00 +0.00 +0.25
5250 +0.0 +0.00 +0.00 -0.25
5250 +0.0 +0.00 +0.00 +0.50
5250 +0.0 +0.00 +0.00 -0.50
5250 +0.0 +0.00 +0.00 -0.75
5250 +0.0 +0.00 -0.25 +0.00
5250 +0.0 +0.00 -0.25 +0.25
5250 +0.0 +0.00 -0.25 -0.25
5250 +0.0 +0.00 -0.25 +0.50
5250 +0.0 +0.00 -0.25 -0.50
5250 +0.0 +0.00 -0.25 -0.75
5250 +0.0 -0.25 +0.00 +0.00
5250 +0.0 -0.25 +0.00 +0.25
5250 +0.0 -0.25 +0.00 -0.25
5250 +0.0 +0.25 +0.00 +0.50
5250 +0.0 -0.25 +0.00 +0.50
5250 +0.0 -0.25 +0.00 -0.50
5250 +0.0 -0.25 +0.00 -0.75
5250 +0.0 -0.25 +0.25 +0.00
5250 +0.0 -0.25 -0.25 +0.00
5250 +0.0 +0.25 +0.25 +0.25
5250 +0.0 -0.25 +0.25 +0.25
5250 +0.0 -0.25 +0.25 -0.25
5250 +0.0 -0.25 -0.25 +0.25
5250 +0.0 -0.25 -0.25 -0.25
5250 +0.0 +0.25 +0.25 +0.50
5250 +0.0 +0.25 -0.25 -0.50
5250 +0.0 -0.25 +0.25 +0.50
5250 +0.0 -0.25 +0.25 -0.50
5250 +0.0 -0.25 -0.25 +0.50
5250 +0.0 -0.25 -0.25 -0.50
5250 +0.0 -0.25 +0.25 -0.75
5250 +0.0 -0.25 -0.25 -0.75
5250 +0.0 +0.25 +0.50 +0.00
5250 +0.0 -0.25 +0.50 +0.00
5250 +0.0 +0.25 +0.50 -0.25
5250 +0.0 -0.25 +0.50 +0.25
5250 +0.0 -0.25 +0.50 -0.25
5250 +0.0 +0.25 +0.50 -0.50
5250 +0.0 -0.25 +0.50 +0.50
5250 +0.0 -0.25 +0.50 -0.50
5250 +0.0 +0.25 +0.50 -0.75
5250 +0.0 -0.25 +0.50 -0.75
5250 +0.0 +0.50 +0.00 +0.00
5250 +0.0 -0.50 +0.00 +0.00
5250 +0.0 +0.50 +0.00 +0.25
5250 +0.0 +0.50 +0.00 -0.25
5250 +0.0 -0.50 +0.00 +0.25
5250 +0.0 -0.50 +0.00 -0.25
5250 +0.0 +0.50 +0.00 +0.50
5250 +0.0 +0.50 +0.00 -0.50
5250 +0.0 -0.50 +0.00 +0.50
5250 +0.0 -0.50 +0.00 -0.50
5250 +0.0 +0.50 +0.00 -0.75
5250 +0.0 -0.50 +0.00 -0.75
5250 +0.0 +0.50 +0.25 +0.00
5250 +0.0 +0.50 -0.25 +0.00
5250 +0.0 +0.50 +0.25 +0.25
5250 +0.0 +0.50 +0.25 -0.25
5250 +0.0 +0.50 -0.25 +0.25
5250 +0.0 +0.50 +0.25 +0.50
5250 +0.0 +0.50 +0.25 -0.50
5250 +0.0 +0.50 -0.25 +0.50
5250 +0.0 +0.50 +0.25 -0.75
5250 +0.0 +0.50 +0.50 +0.00
5250 +0.0 -0.50 +0.50 +0.00
5250 +0.0 +0.50 +0.50 +0.25
5250 +0.0 +0.50 +0.50 -0.25
5250 +0.0 -0.50 +0.50 +0.25
5250 +0.0 -0.50 +0.50 -0.25
5250 +0.0 +0.50 +0.50 +0.50
5250 +0.0 +0.50 +0.50 -0.50
5250 +0.0 -0.50 +0.50 +0.50
5250 +0.0 -0.50 +0.50 -0.50
5250 +0.0 +0.50 +0.50 -0.75
5250 +0.0 -0.50 +0.50 -0.75
5250 +0.0 +0.75 +0.00 +0.00
5250 +0.0 +0.75 +0.00 +0.25
5250 +0.0 +0.75 +0.00 -0.25
5250 +0.0 +0.75 +0.00 +0.50
5250 +0.0 +0.75 +0.00 -0.50
5250 +0.0 +0.75 +0.00 -0.75
5250 +0.0 +0.75 +0.25 +0.00
5250 +0.0 +0.75 -0.25 +0.00
5250 +0.0 -0.75 +0.25 +0.00
5250 +0.0 +0.75 +0.25 +0.25
5250 +0.0 +0.75 +0.25 -0.25
5250 +0.0 +0.75 -0.25 +0.25
5250 +0.0 +0.75 -0.25 -0.25
5250 +0.0 -0.75 +0.25 +0.25
5250 +0.0 -0.75 +0.25 -0.25
5250 +0.0 +0.75 +0.25 +0.50
5250 +0.0 +0.75 +0.25 -0.50
5250 +0.0 +0.75 -0.25 +0.50
5250 +0.0 +0.75 -0.25 -0.50
5250 +0.0 -0.75 +0.25 +0.50
5250 +0.0 -0.75 +0.25 -0.50
5250 +0.0 +0.75 +0.25 -0.75
5250 +0.0 +0.75 -0.25 -0.75
5250 +0.0 -0.75 +0.25 -0.75
5250 +0.0 +0.75 +0.50 +0.00
5250 +0.0 -0.75 +0.50 +0.00
5250 +0.0 +0.75 +0.50 +0.25
5250 +0.0 +0.75 +0.50 -0.25
5250 +0.0 -0.75 +0.50 +0.25
5250 +0.0 -0.75 +0.50 -0.25
5250 +0.0 +0.75 +0.50 +0.50
5250 +0.0 +0.75 +0.50 -0.50
5250 +0.0 -0.75 +0.50 +0.50
5250 +0.0 -0.75 +0.50 -0.50
5250 +0.0 +0.75 +0.50 -0.75
5250 +0.0 -0.75 +0.50 -0.75
5250 +0.0 -1.00 +0.00 +0.00
5250 +0.0 -1.00 +0.00 +0.25
5250 +0.0 -1.00 +0.00 -0.25
5250 +0.0 -1.00 +0.00 +0.50
5250 +0.0 -1.00 +0.00 -0.50
5250 +0.0 -1.00 +0.00 -0.75
5250 +0.0 -1.00 +0.50 +0.00
5250 +0.0 -1.00 +0.50 +0.25
5250 +0.0 -1.00 +0.50 -0.25
5250 +0.0 -1.00 +0.50 +0.50
5250 +0.0 -1.00 +0.50 -0.50
5250 +0.0 -1.00 +0.50 -0.75
5250 +0.0 -1.25 -0.25 -0.50
5250 +0.0 -1.25 -0.25 -0.75
5250 +0.0 -1.50 +0.00 +0.00
5250 +0.0 -1.50 +0.00 -0.25
5250 +0.0 -1.50 +0.00 -0.50
5250 +0.0 -1.50 +0.00 -0.75
5250 +0.0 -1.50 -0.25 +0.00
5250 +0.0 -1.50 -0.25 +0.25
5250 +0.0 -1.50 -0.25 -0.25
5250 +0.0 -1.50 -0.25 +0.50
5250 +0.0 -1.50 -0.25 -0.50
5250 +0.0 -1.50 -0.25 -0.75
5250 +0.0 -1.50 +0.50 +0.00
5250 +0.0 -1.50 +0.50 +0.25
5250 +0.0 -1.50 +0.50 -0.25
5250 +0.0 -1.50 +0.50 +0.50
5250 +0.0 -1.50 +0.50 -0.50
5250 +0.0 -1.50 +0.50 -0.75
5250 +0.0 -1.75 +0.00 +0.00
5250 +0.0 -1.75 +0.00 +0.25
5250 +0.0 -1.75 +0.00 -0.25
5250 +0.0 -1.75 +0.00 +0.50
5250 +0.0 -1.75 +0.00 -0.50
5250 +0.0 -1.75 +0.00 -0.75
5250 +0.0 -1.75 -0.25 +0.00
5250 +0.0 -1.75 +0.25 -0.25
5250 +0.0 -1.75 -0.25 +0.25
5250 +0.0 -1.75 -0.25 -0.25
5250 +0.0 -1.75 +0.25 -0.50
5250 +0.0 -1.75 -0.25 +0.50
5250 +0.0 -1.75 -0.25 -0.50
5250 +0.0 -1.75 +0.25 -0.75
5250 +0.0 -1.75 -0.25 -0.75
5250 +0.0 -2.00 +0.00 +0.00
5250 +0.0 -2.00 +0.00 +0.25
5250 +0.0 -2.00 +0.00 -0.25
5250 +0.0 -2.00 +0.00 +0.50
5250 +0.0 -2.00 +0.00 -0.50
5250 +0.0 -2.00 +0.00 -0.75
5250 +0.0 -2.00 +0.25 +0.00
5250 +0.0 -2.00 -0.25 +0.00
5250 +0.0 -2.00 +0.25 +0.25
5250 +0.0 -2.00 +0.25 -0.25
5250 +0.0 -2.00 -0.25 +0.25
5250 +0.0 -2.00 -0.25 -0.25
5250 +0.0 -2.00 +0.25 +0.50
5250 +0.0 -2.00 +0.25 -0.50
5250 +0.0 -2.00 -0.25 -0.50
5250 +0.0 -2.00 +0.25 -0.75
5250 +0.0 -2.00 -0.25 -0.75
5250 +0.0 -2.00 +0.50 +0.00
5250 +0.0 -2.00 +0.50 +0.25
5250 +0.0 -2.00 +0.50 -0.25
5250 +0.0 -2.00 +0.50 +0.50
5250 +0.0 -2.00 +0.50 -0.50
5250 +0.0 -2.00 +0.50 -0.75
5250 +0.0 -2.25 +0.00 +0.00
5250 +0.0 -2.25 +0.00 +0.25
5250 +0.0 -2.25 +0.00 -0.25
5250 +0.0 -2.25 +0.00 +0.50
5250 +0.0 -2.25 +0.00 -0.50
5250 +0.0 -2.25 +0.00 -0.75
5250 +0.0 -2.25 +0.25 +0.00
5250 +0.0 -2.25 +0.25 +0.25
5250 +0.0 -2.25 +0.25 -0.25
5250 +0.0 -2.25 +0.25 +0.50
5250 +0.0 -2.25 +0.25 -0.50
5250 +0.0 -2.25 +0.25 -0.75
5250 +0.0 -2.25 +0.50 +0.00
5250 +0.0 -2.25 +0.50 +0.25
5250 +0.0 -2.25 +0.50 -0.25
5250 +0.0 -2.25 +0.50 +0.50
5250 +0.0 -2.25 +0.50 -0.50
5250 +0.0 -2.25 +0.50 -0.75
5250 +0.0 -2.50 +0.25 +0.00
5250 +0.0 -2.50 +0.25 +0.25
5250 +0.0 -2.50 +0.25 -0.25
5250 +0.0 -2.50 +0.25 +0.50
5250 +0.0 -2.50 +0.25 -0.50
5250 +0.0 -2.50 +0.25 -0.75
5250 +0.0 -2.50 +0.50 +0.00
5250 +0.0 -2.50 +0.50 +0.25
5250 +0.0 -2.50 +0.50 -0.25
5250 +0.0 -2.50 +0.50 +0.50
5250 +0.0 -2.50 +0.50 -0.50
5250 +0.0 -2.50 +0.50 -0.75
5250 +0.5 +0.50 +0.00 -0.75
5250 +0.5 +0.75 +0.00 +0.25
5250 +0.5 +0.75 +0.00 +0.50
5250 +0.5 +0.75 +0.25 +0.00
5250 +0.5 +0.75 +0.25 +0.25
5250 +0.5 +0.75 +0.25 -0.25
5250 +0.5 +0.75 -0.25 +0.25
5250 +0.5 +0.75 +0.25 -0.50
5250 +0.5 +0.75 +0.25 -0.75
5250 +0.5 -1.75 +0.25 +0.50
5250 +0.5 -2.00 +0.00 +0.25
5250 +0.5 -2.00 +0.00 -0.75
5250 +0.5 -2.25 +0.25 +0.00
5250 +0.5 -2.25 +0.25 +0.25
5250 +0.5 -2.25 +0.25 -0.25
5250 +0.5 -2.25 +0.25 +0.50
5250 +0.5 -2.25 +0.25 -0.50
5250 +0.5 -2.25 +0.25 -0.75
5250 +0.5 -2.50 +0.50 +0.00
5250 +0.5 -2.50 +0.50 +0.25
5250 +0.5 -2.50 +0.50 -0.25
5250 +0.5 -2.50 +0.50 +0.50
5250 +0.5 -2.50 +0.50 -0.50
5250 +0.5 -2.50 +0.50 -0.75
5250 +1.0 +0.75 +0.50 +0.25
5250 +1.0 +0.75 +0.50 +0.50
5250 +2.5 -2.25 +0.50 +0.00
5250 +2.5 -2.50 +0.50 -0.25
5250 +3.0 -1.25 -0.25 -0.75
5250 +3.0 -1.75 -0.25 +0.50
5250 +3.0 -1.75 +0.50 +0.00
5250 +3.0 -2.25 +0.00 -0.75
5250 +3.0 -2.25 -0.25 +0.00
5250 +3.0 -2.25 +0.25 +0.25
5250 +3.0 -2.25 +0.25 -0.25
5250 +3.0 -2.25 -0.25 +0.25
5250 +3.0 -2.25 +0.25 -0.50
5250 +3.0 -2.25 +0.50 -0.25
5250 +3.0 -2.50 +0.00 -0.50
5250 +3.0 -2.50 +0.25 +0.00
5250 +3.0 -2.50 +0.25 +0.25
5250 +3.0 -2.50 -0.25 -0.25
5250 +3.0 -2.50 -0.25 +0.50
5250 +3.0 -2.50 -0.25 -0.50
5500 +0.0 +0.00 +0.00 +0.00
5500 +0.0 +0.00 +0.00 +0.25
5500 +0.0 +0.00 +0.00 -0.25
5500 +0.0 +0.00 +0.00 +0.50
5500 +0.0 +0.00 +0.00 -0.50
5500 +0.0 +0.00 +0.00 -0.75
5500 +0.0 +0.00 +0.25 +0.00
5500 +0.0 +0.00 -0.25 +0.00
5500 +0.0 +0.00 +0.25 +0.25
5500 +0.0 +0.00 +0.25 -0.25
5500 +0.0 +0.00 -0.25 +0.25
5500 +0.0 +0.00 -0.25 -0.25
5500 +0.0 +0.00 +0.25 +0.50
5500 +0.0 +0.00 +0.25 -0.50
5500 +0.0 +0.00 -0.25 +0.50
5500 +0.0 +0.00 -0.25 -0.50
5500 +0.0 +0.00 +0.25 -0.75
5500 +0.0 +0.00 -0.25 -0.75
5500 +0.0 +0.00 +0.50 +0.00
5500 +0.0 +0.00 +0.50 +0.25
5500 +0.0 +0.00 +0.50 -0.25
5500 +0.0 +0.00 +0.50 +0.50
5500 +0.0 +0.00 +0.50 -0.50
5500 +0.0 +0.00 +0.50 -0.75
5500 +0.0 +0.25 +0.00 +0.00
5500 +0.0 -0.25 +0.00 +0.00
5500 +0.0 +0.25 +0.00 +0.25
5500 +0.0 +0.25 +0.00 -0.25
5500 +0.0 -0.25 +0.00 +0.25
5500 +0.0 -0.25 +0.00 -0.25
5500 +0.0 +0.25 +0.00 +0.50
5500 +0.0 +0.25 +0.00 -0.50
5500 +0.0 -0.25 +0.00 +0.50
5500 +0.0 -0.25 +0.00 -0.50
5500 +0.0 +0.25 +0.00 -0.75
5500 +0.0 -0.25 +0.00 -0.75
5500 +0.0 +0.25 +0.25 +0.00
5500 +0.0 +0.25 -0.25 +0.00
5500 +0.0 -0.25 +0.25 +0.00
5500 +0.0 -0.25 -0.25 +0.00
5500 +0.0 +0.25 +0.25 +0.25
5500 +0.0 +0.25 +0.25 -0.25
5500 +0.0 +0.25 -0.25 +0.25
5500 +0.0 +0.25 -0.25 -0.25
5500 +0.0 -0.25 +0.25 +0.25
5500 +0.0 -0.25 +0.25 -0.25
5500 +0.0 -0.25 -0.25 +0.25
5500 +0.0 -0.25 -0.25 -0.25
5500 +0.0 +0.25 +0.25 +0.50
5500 +0.0 +0.25 +0.25 -0.50
5500 +0.0 +0.25 -0.25 +0.50
5500 +0.0 +0.25 -0.25 -0.50
5500 +0.0 -0.25 +0.25 +0.50
5500 +0.0 -0.25 +0.25 -0.50
5500 +0.0 -0.25 -0.25 +0.50
5500 +0.0 -0.25 -0.25 -0.50
5500 +0.0 +0.25 +0.25 -0.75
5500 +0.0 +0.25 -0.25 -0.75
5500 +0.0 -0.25 +0.25 -0.75
5500 +0.0 -0.25 -0.25 -0.75
5500 +0.0 +0.25 +0.50 +0.00
5500 +0.0 -0.25 +0.50 +0.00
5500 +0.0 +0.25 +0.50 +0.25
5500 +0.0 +0.25 +0.50 -0.25
5500 +0.0 -0.25 +0.50 +0.25
5500 +0.0 -0.25 +0.50 -0.25
5500 +0.0 +0.25 +0.50 +0.50
5500 +0.0 +0.25 +0.50 -0.50
5500 +0.0 -0.25 +0.50 +0.50
5500 +0.0 -0.25 +0.50 -0.50
5500 +0.0 +0.25 +0.50 -0.75
5500 +0.0 -0.25 +0.50 -0.75
5500 +0.0 +0.50 +0.00 +0.00
5500 +0.0 +0.50 +0.00 +0.25
5500 +0.0 +0.50 +0.00 -0.25
5500 +0.0 +0.50 +0.00 +0.50
5500 +0.0 +0.50 +0.00 -0.50
5500 +0.0 +0.50 +0.00 -0.75
5500 +0.0 +0.50 +0.25 +0.00
5500 +0.0 +0.50 -0.25 +0.00
5500 +0.0 -0.50 +0.25 +0.00
5500 +0.0 +0.50 +0.25 +0.25
5500 +0.0 +0.50 +0.25 -0.25
5500 +0.0 +0.50 -0.25 +0.25
5500 +0.0 +0.50 -0.25 -0.25
5500 +0.0 -0.50 +0.25 +0.25
5500 +0.0 -0.50 +0.25 -0.25
5500 +0.0 +0.50 +0.25 +0.50
5500 +0.0 +0.50 +0.25 -0.50
5500 +0.0 +0.50 -0.25 +0.50
5500 +0.0 +0.50 -0.25 -0.50
5500 +0.0 -0.50 +0.25 +0.50
5500 +0.0 -0.50 +0.25 -0.50
5500 +0.0 +0.50 +0.25 -0.75
5500 +0.0 +0.50 -0.25 -0.75
5500 +0.0 +0.50 +0.50 +0.00
5500 +0.0 -0.50 +0.50 +0.00
5500 +0.0 +0.50 +0.50 +0.25
5500 +0.0 +0.50 +0.50 -0.25
5500 +0.0 -0.50 +0.50 +0.25
5500 +0.0 -0.50 +0.50 -0.25
5500 +0.0 +0.50 +0.50 +0.50
5500 +0.0 +0.50 +0.50 -0.50
5500 +0.0 -0.50 +0.50 +0.50
5500 +0.0 -0.50 +0.50 -0.50
5500 +0.0 +0.50 +0.50 -0.75
5500 +0.0 -0.50 +0.50 -0.75
5500 +0.0 +0.75 +0.00 +0.00
5500 +0.0 +0.75 +0.00 +0.25
5500 +0.0 +0.75 +0.00 -0.25
5500 +0.0 +0.75 +0.00 +0.50
5500 +0.0 +0.75 +0.00 -0.50
5500 +0.0 +0.75 +0.00 -0.75
5500 +0.0 +0.75 +0.25 +0.00
5500 +0.0 +0.75 -0.25 +0.00
5500 +0.0 -0.75 +0.25 +0.00
5500 +0.0 +0.75 +0.25 +0.25
5500 +0.0 +0.75 +0.25 -0.25
5500 +0.0 +0.75 -0.25 +0.25
5500 +0.0 +0.75 -0.25 -0.25
5500 +0.0 -0.75 +0.25 +0.25
5500 +0.0 +0.75 +0.25 +0.50
5500 +0.0 +0.75 +0.25 -0.50
5500 +0.0 +0.75 -0.25 +0.50
5500 +0.0 +0.75 -0.25 -0.50
5500 +0.0 -0.75 +0.25 +0.50
5500 +0.0 -0.75 +0.25 -0.50
5500 +0.0 +0.75 +0.25 -0.75
5500 +0.0 +0.75 -0.25 -0.75
5500 +0.0 +0.75 +0.50 +0.00
5500 +0.0 -0.75 +0.50 +0.00
5500 +0.0 +0.75 +0.50 +0.25
5500 +0.0 +0.75 +0.50 -0.25
5500 +0.0 -0.75 +0.50 +0.25
5500 +0.0 -0.75 +0.50 -0.25
5500 +0.0 +0.75 +0.50 +0.50
5500 +0.0 +0.75 +0.50 -0.50
5500 +0.0 -0.75 +0.50 +0.50
5500 +0.0 -0.75 +0.50 -0.50
5500 +0.0 +0.75 +0.50 -0.75
5500 +0.0 -1.00 -0.25 -0.25
5500 +0.0 -1.00 -0.25 -0.50
5500 +0.0 -1.00 -0.25 -0.75
5500 +0.0 -1.25 +0.00 +0.00
5500 +0.0 -1.25 +0.00 +0.25
5500 +0.0 -1.25 +0.00 -0.25
5500 +0.0 -1.25 +0.00 +0.50
5500 +0.0 -1.25 +0.00 -0.50
5500 +0.0 -1.25 +0.00 -0.75
5500 +0.0 -1.50 +0.00 +0.00
5500 +0.0 -1.50 +0.00 +0.25
5500 +0.0 -1.50 +0.00 -0.25
5500 +0.0 -1.50 +0.00 -0.50
5500 +0.0 -1.50 +0.00 -0.75
5500 +0.0 -1.50 +0.25 +0.00
5500 +0.0 -1.50 -0.25 +0.00
5500 +0.0 -1.50 +0.25 +0.25
5500 +0.0 -1.50 +0.25 -0.25
5500 +0.0 -1.50 -0.25 +0.25
5500 +0.0 -1.50 -0.25 -0.25
5500 +0.0 -1.50 +0.25 +0.50
5500 +0.0 -1.50 +0.25 -0.50
5500 +0.0 -1.50 -0.25 +0.50
5500 +0.0 -1.50 -0.25 -0.50
5500 +0.0 -1.50 +0.25 -0.75
5500 +0.0 -1.50 -0.25 -0.75
5500 +0.0 -1.50 +0.50 +0.00
5500 +0.0 -1.50 +0.50 -0.25
5500 +0.0 -1.75 +0.00 +0.00
5500 +0.0 -1.75 +0.00 +0.25
5500 +0.0 -1.75 +0.00 -0.25
5500 +0.0 -1.75 +0.00 +0.50
5500 +0.0 -1.75 +0.00 -0.50
5500 +0.0 -1.75 +0.00 -0.75
5500 +0.0 -1.75 +0.25 +0.00
5500 +0.0 -1.75 -0.25 +0.00
5500 +0.0 -1.75 +0.25 +0.25
5500 +0.0 -1.75 +0.25 -0.25
5500 +0.0 -1.75 -0.25 +0.25
5500 +0.0 -1.75 -0.25 -0.25
5500 +0.0 -1.75 +0.25 +0.50
5500 +0.0 -1.75 +0.25 -0.50
5500 +0.0 -1.75 -0.25 +0.50
5500 +0.0 -1.75 -0.25 -0.50
5500 +0.0 -1.75 +0.25 -0.75
5500 +0.0 -1.75 -0.25 -0.75
5500 +0.0 -1.75 +0.50 +0.00
5500 +0.0 -1.75 +0.50 +0.25
5500 +0.0 -1.75 +0.50 -0.25
5500 +0.0 -1.75 +0.50 +0.50
5500 +0.0 -1.75 +0.50 -0.50
5500 +0.0 -1.75 +0.50 -0.75
5500 +0.0 -2.00 +0.00 +0.00
5500 +0.0 -2.00 +0.00 +0.25
5500 +0.0 -2.00 +0.00 -0.25
5500 +0.0 -2.00 +0.00 +0.50
5500 +0.0 -2.00 +0.00 -0.50
5500 +0.0 -2.00 +0.00 -0.75
5500 +0.0 -2.00 +0.25 +0.00
5500 +0.0 -2.00 +0.25 +0.25
5500 +0.0 -2.00 +0.25 -0.25
5500 +0.0 -2.00 +0.25 +0.50
5500 +0.0 -2.00 +0.25 -0.50
5500 +0.0 -2.00 +0.25 -0.75
5500 +0.0 -2.00 +0.50 +0.00
5500 +0.0 -2.00 +0.50 +0.25
5500 +0.0 -2.00 +0.50 -0.25
5500 +0.0 -2.00 +0.50 +0.50
5500 +0.0 -2.00 +0.50 -0.50
5500 +0.0 -2.00 +0.50 -0.75
5500 +0.0 -2.25 +0.25 +0.00
5500 +0.0 -2.25 +0.25 +0.25
5500 +0.0 -2.25 +0.25 -0.25
5500 +0.0 -2.25 +0.25 +0.50
5500 +0.0 -2.25 +0.25 -0.50
5500 +0.0 -2.25 +0.25 -0.75
5500 +0.0 -2.25 +0.50 +0.00
5500 +0.0 -2.25 +0.50 +0.25
5500 +0.0 -2.25 +0.50 -0.25
5500 +0.0 -2.25 +0.50 +0.50
5500 +0.0 -2.25 +0.50 -0.50
5500 +0.0 -2.25 +0.50 -0.75
5500 +0.0 -2.50 +0.00 +0.00
5500 +0.0 -2.50 +0.00 -0.25
5500 +0.0 -2.50 +0.00 -0.50
5500 +0.0 -2.50 +0.00 -0.75
5500 +0.0 -2.50 +0.25 +0.00
5500 +0.0 -2.50 +0.25 +0.25
5500 +0.0 -2.50 +0.25 -0.25
5500 +0.0 -2.50 +0.25 +0.50
5500 +0.0 -2.50 +0.25 -0.50
5500 +0.0 -2.50 +0.25 -0.75
5500 +0.0 -2.50 +0.50 +0.00
5500 +0.0 -2.50 +0.50 +0.25
5500 +0.0 -2.50 +0.50 -0.25
5500 +0.0 -2.50 +0.50 +0.50
5500 +0.0 -2.50 +0.50 -0.50
5500 +0.0 -2.50 +0.50 -0.75
5500 +0.5 +0.00 +0.00 +0.00
5500 +0.5 +0.00 +0.00 +0.25
5500 +0.5 +0.00 +0.00 +0.50
5500 +0.5 +0.00 +0.50 +0.50
5500 +0.5 +0.00 +0.50 -0.50
5500 +0.5 +0.50 +0.00 +0.00
5500 +0.5 -0.50 +0.00 +0.00
5500 +0.5 -0.50 +0.00 +0.25
5500 +0.5 -0.50 +0.00 -0.25
5500 +0.5 -0.50 +0.00 +0.50
5500 +0.5 -0.50 +0.00 -0.50
5500 +0.5 -0.50 +0.00 -0.75
5500 +0.5 +0.50 +0.25 +0.50
5500 +0.5 +0.50 +0.50 +0.25
5500 +0.5 -0.50 +0.50 +0.50
5500 +0.5 -0.50 +0.50 -0.50
5500 +0.5 -0.50 +0.50 -0.75
5500 +0.5 +0.75 +0.00 +0.00
5500 +0.5 +0.75 +0.00 +0.25
5500 +0.5 +0.75 +0.00 -0.25
5500 +0.5 +0.75 +0.00 +0.50
5500 +0.5 +0.75 +0.00 -0.50
5500 +0.5 +0.75 +0.00 -0.75
5500 +0.5 +0.75 -0.25 +0.25
5500 +0.5 +0.75 +0.50 -0.25
5500 +0.5 +0.75 +0.50 -0.75
5500 +0.5 -1.00 +0.00 +0.25
5500 +0.5 -1.00 +0.00 +0.50
5500 +0.5 -1.00 +0.00 -0.50
5500 +0.5 -1.00 +0.00 -0.75
5500 +0.5 -1.00 -0.25 +0.00
5500 +0.5 -1.00 -0.25 +0.25
5500 +0.5 -1.00 +0.50 +0.00
5500 +0.5 -1.00 +0.50 +0.25
5500 +0.5 -1.00 +0.50 -0.25
5500 +0.5 -1.00 +0.50 +0.50
5500 +0.5 -1.00 +0.50 -0.50
5500 +0.5 -1.00 +0.50 -0.75
5500 +0.5 -1.25 +0.00 +0.25
5500 +0.5 -1.25 -0.25 +0.00
5500 +0.5 -1.25 -0.25 +0.25
5500 +0.5 -1.50 +0.00 +0.00
5500 +0.5 -1.50 +0.00 +0.25
5500 +0.5 -1.50 +0.00 -0.25
5500 +0.5 -1.50 +0.00 +0.50
5500 +0.5 -1.50 +0.00 -0.50
5500 +0.5 -1.50 +0.00 -0.75
5500 +0.5 -1.50 +0.25 +0.00
5500 +0.5 -1.50 +0.25 +0.25
5500 +0.5 -1.50 +0.25 -0.25
5500 +0.5 -1.50 +0.25 -0.50
5500 +0.5 -1.50 +0.25 -0.75
5500 +0.5 -1.50 +0.50 +0.00
5500 +0.5 -1.50 +0.50 +0.25
5500 +0.5 -1.50 +0.50 -0.25
5500 +0.5 -1.50 +0.50 +0.50
5500 +0.5 -1.50 +0.50 -0.50
5500 +0.5 -1.50 +0.50 -0.75
5500 +0.5 -1.75 +0.00 +0.00
5500 +0.5 -1.75 +0.00 -0.25
5500 +0.5 -1.75 +0.25 +0.00
5500 +0.5 -1.75 +0.25 +0.25
5500 +0.5 -1.75 +0.25 -0.25
5500 +0.5 -1.75 +0.25 +0.50
5500 +0.5 -1.75 +0.25 -0.50
5500 +0.5 -1.75 +0.25 -0.75
5500 +0.5 -1.75 +0.50 +0.00
5500 +0.5 -1.75 +0.50 +0.25
5500 +0.5 -1.75 +0.50 -0.25
5500 +0.5 -1.75 +0.50 +0.50
5500 +0.5 -1.75 +0.50 -0.50
5500 +0.5 -1.75 +0.50 -0.75
5500 +0.5 -2.00 +0.00 -0.50
5500 +0.5 -2.00 +0.00 -0.75
5500 +0.5 -2.00 +0.25 +0.00
5500 +0.5 -2.00 +0.25 +0.25
5500 +0.5 -2.00 +0.25 -0.25
5500 +0.5 -2.00 +0.25 +0.50
5500 +0.5 -2.00 +0.25 -0.50
5500 +0.5 -2.00 +0.25 -0.75
5500 +0.5 -2.00 +0.50 +0.00
5500 +0.5 -2.00 +0.50 +0.25
5500 +0.5 -2.00 +0.50 -0.25
5500 +0.5 -2.00 +0.50 +0.50
5500 +0.5 -2.00 +0.50 -0.50
5500 +0.5 -2.00 +0.50 -0.75
5500 +0.5 -2.25 +0.50 +0.00
5500 +0.5 -2.25 +0.50 +0.25
5500 +0.5 -2.25 +0.50 -0.25
5500 +0.5 -2.25 +0.50 +0.50
5500 +0.5 -2.25 +0.50 -0.50
5500 +0.5 -2.25 +0.50 -0.75
5500 +0.5 -2.50 +0.25 +0.00
5500 +0.5 -2.50 +0.50 +0.50
5500 +1.0 +0.00 +0.50 -0.75
5500 +1.0 +0.75 +0.00 +0.50
5500 +1.0 +0.75 +0.25 -0.25
5500 +1.0 +0.75 +0.25 -0.50
5500 +1.0 +0.75 +0.25 -0.75
5500 +2.5 -2.00 +0.00 +0.50
5500 +2.5 -2.25 +0.25 +0.25
5500 +2.5 -2.50 +0.50 +0.00
5500 +3.0 -1.00 -0.25 +0.50
5500 +3.0 -1.25 -0.25 +0.25
5500 +3.0 -1.50 +0.25 +0.00
5500 +3.0 -1.75 +0.25 +0.50
5500 +3.0 -2.00 +0.00 -0.25
5500 +3.0 -2.25 -0.25 -0.75
5500 +3.0 -2.25 +0.50 +0.00
5500 +3.0 -2.50 +0.00 +0.50
5500 +3.0 -2.50 +0.25 +0.25
5500 +3.0 -2.50 -0.25 +0.25
5500 +3.0 -2.50 +0.25 +0.50
5500 +3.0 -2.50 +0.25 -0.50
5500 +3.0 -2.50 -0.25 -0.75
5500 +3.0 -2.50 +0.50 +0.00
5500 +3.0 -2.50 +0.50 -0.50
5500 +3.0 -2.50 +0.50 -0.75
5750 +0.0 +0.00 +0.00 +0.00
5750 +0.0 +0.00 +0.00 +0.25
5750 +0.0 +0.00 +0.00 -0.25
5750 +0.0 +0.00 +0.00 +0.50
5750 +0.0 +0.00 +0.00 -0.50
5750 +0.0 +0.00 +0.00 -0.75
5750 +0.0 +0.00 +0.25 +0.00
5750 +0.0 +0.00 -0.25 +0.00
5750 +0.0 +0.00 +0.25 +0.25
5750 +0.0 +0.00 +0.25 -0.25
5750 +0.0 +0.00 -0.25 +0.25
5750 +0.0 +0.00 -0.25 -0.25
5750 +0.0 +0.00 +0.25 +0.50
5750 +0.0 +0.00 +0.25 -0.50
5750 +0.0 +0.00 -0.25 +0.50
5750 +0.0 +0.00 -0.25 -0.50
5750 +0.0 +0.00 +0.25 -0.75
5750 +0.0 +0.00 -0.25 -0.75
5750 +0.0 +0.00 +0.50 +0.00
5750 +0.0 +0.00 +0.50 +0.25
5750 +0.0 +0.00 +0.50 -0.25
5750 +0.0 +0.00 +0.50 +0.50
5750 +0.0 +0.00 +0.50 -0.50
5750 +0.0 +0.00 +0.50 -0.75
5750 +0.0 +0.25 +0.00 +0.00
5750 +0.0 -0.25 +0.00 +0.00
5750 +0.0 +0.25 +0.00 +0.25
5750 +0.0 +0.25 +0.00 -0.25
5750 +0.0 -0.25 +0.00 +0.25
5750 +0.0 -0.25 +0.00 -0.25
5750 +0.0 +0.25 +0.00 +0.50
5750 +0.0 +0.25 +0.00 -0.50
5750 +0.0 -0.25 +0.00 +0.50
5750 +0.0 -0.25 +0.00 -0.50
5750 +0.0 +0.25 +0.00 -0.75
5750 +0.0 -0.25 +0.00 -0.75
5750 +0.0 +0.25 +0.25 +0.00
5750 +0.0 +0.25 -0.25 +0.00
5750 +0.0 -0.25 +0.25 +0.00
5750 +0.0 -0.25 -0.25 +0.00
5750 +0.0 +0.25 +0.25 +0.25
5750 +0.0 +0.25 +0.25 -0.25
5750 +0.0 +0.25 -0.25 +0.25
5750 +0.0 +0.25 -0.25 -0.25
5750 +0.0 -0.25 +0.25 +0.25
5750 +0.0 -0.25 +0.25 -0.25
5750 +0.0 -0.25 -0.25 +0.25
5750 +0.0 -0.25 -0.25 -0.25
5750 +0.0 +0.25 +0.25 +0.50
5750 +0.0 +0.25 +0.25 -0.50
5750 +0.0 +0.25 -0.25 +0.50
5750 +0.0 +0.25 -0.25 -0.50
5750 +0.0 -0.25 +0.25 +0.50
5750 +0.0 -0.25 +0.25 -0.50
5750 +0.0 -0.25 -0.25 +0.50
5750 +0.0 -0.25 -0.25 -0.50
5750 +0.0 +0.25 +0.25 -0.75
5750 +0.0 +0.25 -0.25 -0.75
5750 +0.0 -0.25 +0.25 -0.75
5750 +0.0 -0.25 -0.25 -0.75
5750 +0.0 +0.25 +0.50 +0.00
5750 +0.0 -0.25 +0.50 +0.00
5750 +0.0 +0.25 +0.50 +0.25
5750 +0.0 +0.25 +0.50 -0.25
5750 +0.0 -0.25 +0.50 +0.25
5750 +0.0 -0.25 +0.50 -0.25
5750 +0.0 +0.25 +0.50 +0.50
5750 +0.0 +0.25 +0.50 -0.50
5750 +0.0 -0.25 +0.50 +0.50
5750 +0.0 -0.25 +0.50 -0.50
5750 +0.0 +0.25 +0.50 -0.75
5750 +0.0 -0.25 +0.50 -0.75
5750 +0.0 +0.50 +0.00 +0.00
5750 +0.0 -0.50 +0.00 +0.00
5750 +0.0 +0.50 +0.00 +0.25
5750 +0.0 +0.50 +0.00 -0.25
5750 +0.0 -0.50 +0.00 +0.25
5750 +0.0 -0.50 +0.00 -0.25
5750 +0.0 +0.50 +0.00 +0.50
5750 +0.0 +0.50 +0.00 -0.50
5750 +0.0 -0.50 +0.00 +0.50
5750 +0.0 -0.50 +0.00 -0.50
5750 +0.0 +0.50 +0.00 -0.75
5750 +0.0 -0.50 +0.00 -0.75
5750 +0.0 +0.50 +0.25 +0.00
5750 +0.0 +0.50 -0.25 +0.00
5750 +0.0 -0.50 +0.25 +0.00
5750 +0.0 -0.50 -0.25 +0.00
5750 +0.0 +0.50 +0.25 +0.25
5750 +0.0 +0.50 +0.25 -0.25
5750 +0.0 +0.50 -0.25 +0.25
5750 +0.0 +0.50 -0.25 -0.25
5750 +0.0 -0.50 +0.25 +0.25
5750 +0.0 -0.50 +0.25 -0.25
5750 +0.0 -0.50 -0.25 +0.25
5750 +0.0 -0.50 -0.25 -0.25
5750 +0.0 +0.50 +0.25 +0.50
5750 +0.0 +0.50 +0.25 -0.50
5750 +0.0 +0.50 -0.25 +0.50
5750 +0.0 +0.50 -0.25 -0.50
5750 +0.0 -0.50 +0.25 +0.50
5750 +0.0 -0.50 +0.25 -0.50
5750 +0.0 -0.50 -0.25 +0.50
5750 +0.0 -0.50 -0.25 -0.50
5750 +0.0 +0.50 +0.25 -0.75
5750 +0.0 +0.50 -0.25 -0.75
5750 +0.0 -0.50 +0.25 -0.75
5750 +0.0 -0.50 -0.25 -0.75
5750 +0.0 +0.50 +0.50 +0.00
5750 +0.0 -0.50 +0.50 +0.00
5750 +0.0 +0.50 +0.50 +0.25
5750 +0.0 +0.50 +0.50 -0.25
5750 +0.0 -0.50 +0.50 +0.25
5750 +0.0 -0.50 +0.50 -0.25
5750 +0.0 +0.50 +0.50 +0.50
5750 +0.0 +0.50 +0.50 -0.50
5750 +0.0 -0.50 +0.50 +0.50
5750 +0.0 -0.50 +0.50 -0.50
5750 +0.0 +0.50 +0.50 -0.75
5750 +0.0 -0.50 +0.50 -0.75
5750 +0.0 +0.75 +0.00 +0.00
5750 +0.0 -0.75 +0.00 +0.00
5750 +0.0 +0.75 +0.00 +0.25
5750 +0.0 +0.75 +0.00 -0.25
5750 +0.0 -0.75 +0.00 +0.25
5750 +0.0 -0.75 +0.00 -0.25
5750 +0.0 +0.75 +0.00 +0.50
5750 +0.0 +0.75 +0.00 -0.50
5750 +0.0 -0.75 +0.00 +0.50
5750 +0.0 -0.75 +0.00 -0.50
5750 +0.0 +0.75 +0.00 -0.75
5750 +0.0 -0.75 +0.00 -0.75
5750 +0.0 +0.75 +0.25 +0.00
5750 +0.0 +0.75 -0.25 +0.00
5750 +0.0 -0.75 +0.25 +0.00
5750 +0.0 -0.75 -0.25 +0.00
5750 +0.0 +0.75 +0.25 +0.25
5750 +0.0 +0.75 +0.25 -0.25
5750 +0.0 +0.75 -0.25 +0.25
5750 +0.0 +0.75 -0.25 -0.25
5750 +0.0 -0.75 +0.25 +0.25
5750 +0.0 -0.75 +0.25 -0.25
5750 +0.0 -0.75 -0.25 +0.25
5750 +0.0 -0.75 -0.25 -0.25
5750 +0.0 +0.75 +0.25 +0.50
5750 +0.0 +0.75 +0.25 -0.50
5750 +0.0 +0.75 -0.25 +0.50
5750 +0.0 +0.75 -0.25 -0.50
5750 +0.0 -0.75 +0.25 +0.50
5750 +0.0 -0.75 +0.25 -0.50
5750 +0.0 -0.75 -0.25 +0.50
5750 +0.0 -0.75 -0.25 -0.50
5750 +0.0 +0.75 +0.25 -0.75
5750 +0.0 +0.75 -0.25 -0.75
5750 +0.0 -0.75 +0.25 -0.75
5750 +0.0 -0.75 -0.25 -0.75
5750 +0.0 +0.75 +0.50 +0.00
5750 +0.0 -0.75 +0.50 +0.00
5750 +0.0 +0.75 +0.50 +0.25
5750 +0.0 +0.75 +0.50 -0.25
5750 +0.0 -0.75 +0.50 +0.25
5750 +0.0 -0.75 +0.50 -0.25
5750 +0.0 +0.75 +0.50 +0.50
5750 +0.0 +0.75 +0.50 -0.50
5750 +0.0 -0.75 +0.50 +0.50
5750 +0.0 -0.75 +0.50 -0.50
5750 +0.0 +0.75 +0.50 -0.75
5750 +0.0 -0.75 +0.50 -0.75
5750 +0.0 -1.00 +0.00 +0.00
5750 +0.0 -1.00 +0.00 +0.25
5750 +0.0 -1.00 +0.00 -0.25
5750 +0.0 -1.00 +0.00 +0.50
5750 +0.0 -1.00 +0.00 -0.50
5750 +0.0 -1.00 +0.00 -0.75
5750 +0.0 -1.00 +0.25 +0.00
5750 +0.0 -1.00 -0.25 +0.00
5750 +0.0 -1.00 +0.25 +0.25
5750 +0.0 -1.00 +0.25 -0.25
5750 +0.0 -1.00 -0.25 +0.25
5750 +0.0 -1.00 -0.25 -0.25
5750 +0.0 -1.00 +0.25 +0.50
5750 +0.0 -1.00 +0.25 -0.50
5750 +0.0 -1.00 -0.25 +0.50
5750 +0.0 -1.00 -0.25 -0.50
5750 +0.0 -1.00 +0.25 -0.75
5750 +0.0 -1.00 -0.25 -0.75
5750 +0.0 -1.00 +0.50 +0.00
5750 +0.0 -1.00 +0.50 +0.25
5750 +0.0 -1.00 +0.50 -0.25
5750 +0.0 -1.00 +0.50 +0.50
5750 +0.0 -1.00 +0.50 -0.50
5750 +0.0 -1.00 +0.50 -0.75
5750 +0.0 -1.25 +0.00 +0.00
5750 +0.0 -1.25 +0.00 +0.25
5750 +0.0 -1.25 +0.00 -0.25
5750 +0.0 -1.25 +0.00 +0.50
5750 +0.0 -1.25 +0.00 -0.50
5750 +0.0 -1.25 +0.00 -0.75
5750 +0.0 -1.25 +0.25 +0.00
5750 +0.0 -1.25 -0.25 +0.00
5750 +0.0 -1.25 +0.25 +0.25
5750 +0.0 -1.25 +0.25 -0.25
5750 +0.0 -1.25 -0.25 +0.25
5750 +0.0 -1.25 -0.25 -0.25
5750 +0.0 -1.25 +0.25 +0.50
5750 +0.0 -1.25 +0.25 -0.50
5750 +0.0 -1.25 -0.25 +0.50
5750 +0.0 -1.25 -0.25 -0.50
5750 +0.0 -1.25 -0.25 -0.75
5750 +0.0 -1.25 +0.50 +0.00
5750 +0.0 -1.25 +0.50 +0.25
5750 +0.0 -1.25 +0.50 -0.25
5750 +0.0 -1.25 +0.50 +0.50
5750 +0.0 -1.25 +0.50 -0.50
5750 +0.0 -1.25 +0.50 -0.75
5750 +0.0 -1.50 +0.00 +0.00
5750 +0.0 -1.50 +0.00 +0.25
5750 +0.0 -1.50 +0.00 -0.25
5750 +0.0 -1.50 +0.00 +0.50
5750 +0.0 -1.50 +0.00 -0.50
5750 +0.0 -1.50 +0.00 -0.75
5750 +0.0 -1.50 +0.25 +0.00
5750 +0.0 -1.50 -0.25 +0.00
5750 +0.0 -1.50 +0.25 +0.25
5750 +0.0 -1.50 +0.25 -0.25
5750 +0.0 -1.50 -0.25 +0.25
5750 +0.0 -1.50 -0.25 -0.25
5750 +0.0 -1.50 +0.25 +0.50
5750 +0.0 -1.50 +0.25 -0.50
5750 +0.0 -1.50 -0.25 +0.50
5750 +0.0 -1.50 -0.25 -0.50
5750 +0.0 -1.50 +0.25 -0.75
5750 +0.0 -1.50 -0.25 -0.75
5750 +0.0 -1.50 +0.50 +0.00
5750 +0.0 -1.50 +0.50 +0.25
5750 +0.0 -1.50 +0.50 -0.25
5750 +0.0 -1.50 +0.50 +0.50
5750 +0.0 -1.50 +0.50 -0.50
5750 +0.0 -1.50 +0.50 -0.75
5750 +0.0 -1.75 +0.00 +0.00
5750 +0.0 -1.75 +0.00 +0.25
5750 +0.0 -1.75 +0.00 -0.25
5750 +0.0 -1.75 +0.00 +0.50
5750 +0.0 -1.75 +0.00 -0.50
5750 +0.0 -1.75 +0.00 -0.75
5750 +0.0 -1.75 +0.25 +0.00
5750 +0.0 -1.75 -0.25 +0.00
5750 +0.0 -1.75 +0.25 +0.25
5750 +0.0 -1.75 +0.25 -0.25
5750 +0.0 -1.75 -0.25 +0.25
5750 +0.0 -1.75 -0.25 -0.25
5750 +0.0 -1.75 +0.25 +0.50
5750 +0.0 -1.75 +0.25 -0.50
5750 +0.0 -1.75 -0.25 +0.50
5750 +0.0 -1.75 -0.25 -0.50
5750 +0.0 -1.75 +0.25 -0.75
5750 +0.0 -1.75 -0.25 -0.75
5750 +0.0 -1.75 +0.50 +0.00
5750 +0.0 -1.75 +0.50 +0.25
5750 +0.0 -1.75 +0.50 -0.25
5750 +0.0 -1.75 +0.50 +0.50
5750 +0.0 -1.75 +0.50 -0.50
5750 +0.0 -1.75 +0.50 -0.75
5750 +0.0 -2.00 +0.00 +0.00
5750 +0.0 -2.00 +0.00 +0.25
5750 +0.0 -2.00 +0.00 -0.25
5750 +0.0 -2.00 +0.00 +0.50
5750 +0.0 -2.00 +0.00 -0.50
5750 +0.0 -2.00 +0.00 -0.75
5750 +0.0 -2.00 +0.25 +0.00
5750 +0.0 -2.00 -0.25 +0.00
5750 +0.0 -2.00 +0.25 +0.25
5750 +0.0 -2.00 +0.25 -0.25
5750 +0.0 -2.00 -0.25 +0.25
5750 +0.0 -2.00 -0.25 -0.25
5750 +0.0 -2.00 +0.25 +0.50
5750 +0.0 -2.00 +0.25 -0.50
5750 +0.0 -2.00 -0.25 +0.50
5750 +0.0 -2.00 -0.25 -0.50
5750 +0.0 -2.00 +0.25 -0.75
5750 +0.0 -2.00 -0.25 -0.75
5750 +0.0 -2.00 +0.50 +0.00
5750 +0.0 -2.00 +0.50 +0.25
5750 +0.0 -2.00 +0.50 -0.25
5750 +0.0 -2.00 +0.50 +0.50
5750 +0.0 -2.00 +0.50 -0.50
5750 +0.0 -2.00 +0.50 -0.75
5750 +0.0 -2.25 +0.00 +0.00
5750 +0.0 -2.25 +0.00 +0.25
5750 +0.0 -2.25 +0.00 -0.25
5750 +0.0 -2.25 +0.00 +0.50
5750 +0.0 -2.25 +0.00 -0.50
5750 +0.0 -2.25 +0.00 -0.75
5750 +0.0 -2.25 +0.25 +0.00
5750 +0.0 -2.25 -0.25 +0.00
5750 +0.0 -2.25 +0.25 +0.25
5750 +0.0 -2.25 +0.25 -0.25
5750 +0.0 -2.25 -0.25 +0.25
5750 +0.0 -2.25 -0.25 -0.25
5750 +0.0 -2.25 +0.25 +0.50
5750 +0.0 -2.25 +0.25 -0.50
5750 +0.0 -2.25 -0.25 +0.50
5750 +0.0 -2.25 -0.25 -0.50
5750 +0.0 -2.25 +0.25 -0.75
5750 +0.0 -2.25 -0.25 -0.75
5750 +0.0 -2.25 +0.50 +0.00
5750 +0.0 -2.25 +0.50 +0.25
5750 +0.0 -2.25 +0.50 -0.25
5750 +0.0 -2.25 +0.50 +0.50
5750 +0.0 -2.25 +0.50 -0.50
5750 +0.0 -2.25 +0.50 -0.75
5750 +0.0 -2.50 +0.00 +0.00
5750 +0.0 -2.50 +0.00 +0.25
5750 +0.0 -2.50 +0.00 -0.25
5750 +0.0 -2.50 +0.00 +0.50
5750 +0.0 -2.50 +0.00 -0.50
5750 +0.0 -2.50 +0.00 -0.75
5750 +0.0 -2.50 +0.25 +0.00
5750 +0.0 -2.50 -0.25 +0.00
5750 +0.0 -2.50 +0.25 +0.25
5750 +0.0 -2.50 +0.25 -0.25
5750 +0.0 -2.50 -0.25 +0.25
5750 +0.0 -2.50 -0.25 -0.25
5750 +0.0 -2.50 +0.25 +0.50
5750 +0.0 -2.50 +0.25 -0.50
5750 +0.0 -2.50 -0.25 +0.50
5750 +0.0 -2.50 -0.25 -0.50
5750 +0.0 -2.50 +0.25 -0.75
5750 +0.0 -2.50 -0.25 -0.75
5750 +0.0 -2.50 +0.50 +0.00
5750 +0.0 -2.50 +0.50 +0.25
5750 +0.0 -2.50 +0.50 -0.25
5750 +0.0 -2.50 +0.50 +0.50
5750 +0.0 -2.50 +0.50 -0.50
5750 +0.0 -2.50 +0.50 -0.75
5750 +0.5 +0.00 +0.00 +0.00
5750 +0.5 +0.00 +0.00 +0.25
5750 +0.5 -0.25 -0.25 +0.00
5750 +0.5 -0.25 -0.25 +0.25
5750 +0.5 +0.25 -0.25 +0.50
5750 +0.5 -0.25 -0.25 +0.50
5750 +0.5 -0.50 +0.00 -0.25
5750 +0.5 -0.50 +0.25 +0.00
5750 +0.5 -0.50 +0.25 +0.25
5750 +0.5 -0.50 +0.25 -0.25
5750 +0.5 -0.50 +0.25 +0.50
5750 +0.5 -0.50 +0.25 -0.50
5750 +0.5 -0.50 +0.25 -0.75
5750 +0.5 -0.75 -0.25 +0.25
5750 +0.5 +0.75 +0.50 +0.50
5750 +0.5 -1.50 +0.00 +0.00
5750 +0.5 -1.50 +0.00 +0.25
5750 +0.5 -1.50 +0.00 -0.25
5750 +0.5 -1.50 +0.00 +0.50
5750 +0.5 -1.50 +0.00 -0.50
5750 +0.5 -1.50 +0.00 -0.75
5750 +0.5 -1.75 +0.25 +0.00
5750 +0.5 -1.75 +0.25 +0.25
5750 +0.5 -1.75 +0.25 -0.25
5750 +0.5 -1.75 +0.25 +0.50
5750 +0.5 -1.75 +0.25 -0.50
5750 +0.5 -1.75 +0.25 -0.75
5750 +0.5 -2.00 +0.50 +0.00
5750 +0.5 -2.00 +0.50 +0.25
5750 +0.5 -2.00 +0.50 +0.50
5750 +0.5 -2.00 +0.50 -0.50
5750 +0.5 -2.00 +0.50 -0.75
5750 +1.0 +0.50 +0.00 +0.00
5750 +1.0 -0.50 +0.00 +0.00
5750 +1.0 +0.50 +0.00 -0.25
5750 +1.0 -0.50 +0.00 +0.25
5750 +1.0 -0.50 +0.00 -0.25
5750 +1.0 +0.50 +0.00 -0.50
5750 +1.0 -0.50 +0.00 -0.50
5750 +1.0 +0.50 +0.00 -0.75
5750 +1.0 -0.50 +0.00 -0.75
5750 +1.0 +0.50 -0.25 +0.25
5750 +1.0 +0.50 -0.25 +0.50
5750 +1.0 +0.75 +0.25 -0.25
5750 +1.0 -1.25 +0.25 -0.25
5750 +1.5 +0.50 +0.50 +0.50
5750 +1.5 +0.75 +0.25 +0.00
5750 +1.5 +0.75 +0.25 +0.25
5750 +1.5 +0.75 +0.25 -0.25
5750 +1.5 +0.75 +0.25 -0.50
5750 +1.5 +0.75 +0.25 -0.75
5750 +1.5 -1.75 +0.50 +0.25
5750 +2.0 +0.50 +0.25 +0.50
5750 +2.0 -2.50 +0.25 +0.50
5750 +2.5 -2.25 +0.25 +0.00
5750 +2.5 -2.25 +0.25 -0.25
5750 +2.5 -2.25 +0.25 -0.50
5750 +2.5 -2.25 +0.50 +0.25
5750 +2.5 -2.50 +0.00 -0.50
5750 +2.5 -2.50 +0.50 +0.25
5750 +2.5 -2.50 +0.50 -0.50
5750 +3.0 -0.75 +0.00 +0.00
5750 +3.0 -1.50 -0.25 +0.00
5750 +3.0 -1.50 +0.25 -0.75
5750 +3.0 -1.50 +0.50 -0.25
5750 +3.0 -1.75 +0.25 +0.25
5750 +3.0 -1.75 +0.25 -0.75
5750 +3.0 -1.75 +0.50 +0.50
5750 +3.0 -2.00 +0.00 +0.00
5750 +3.0 -2.00 +0.25 -0.25
5750 +3.0 -2.00 +0.25 -0.50
5750 +3.0 -2.25 +0.00 +0.50
5750 +3.0 -2.50 +0.00 -0.25
5750 +3.0 -2.50 -0.25 +0.00
5750 +3.0 -2.50 -0.25 +0.50
5750 +3.0 -2.50 -0.25 -0.50
5750 +3.0 -2.50 +0.25 -0.75
5750 +3.0 -2.50 +0.50 +0.00
5750 +3.0 -2.50 +0.50 -0.75
5750 +4.0 -2.00 +0.25 -0.50
6000 +1.0 -0.25 -0.25 +0.00
6000 +1.0 -1.00 +0.25 +0.00
6000 +1.0 -1.00 +0.25 +0.25
6000 +1.0 -1.00 +0.25 -0.25
6000 +1.0 -1.00 +0.25 -0.50
6000 +1.0 -1.00 +0.25 -0.75
6000 +1.5 +0.00 +0.00 +0.50
6000 +1.5 +0.25 +0.25 +0.00
6000 +1.5 +0.25 +0.25 +0.25
6000 +1.5 +0.25 +0.25 -0.25
6000 +1.5 +0.25 +0.25 +0.50
6000 +1.5 +0.25 +0.25 -0.50
6000 +1.5 +0.25 +0.25 -0.75
6000 +1.5 +0.50 +0.00 -0.25
6000 +1.5 +0.50 +0.00 -0.50
6000 +1.5 +0.50 +0.00 -0.75
6000 +1.5 +0.50 -0.25 +0.00
6000 +2.0 -2.50 +0.00 -0.50
6000 +2.5 +0.50 -0.25 -0.75
6000 +2.5 -1.50 +0.50 -0.50
6000 +2.5 -1.75 +0.00 +0.50
6000 +2.5 -2.25 +0.50 -0.50
6000 +3.0 -0.75 +0.00 -0.50
6000 +3.0 -0.75 +0.50 -0.50
6000 +3.0 -1.00 -0.25 -0.50
6000 +3.0 -1.50 +0.00 -0.25
6000 +3.0 -1.75 +0.00 +0.50
6000 +3.0 -1.75 +0.50 -0.50
6000 +3.0 -2.00 +0.00 +0.00
6000 +3.0 -2.00 +0.00 +0.25
6000 +3.0 -2.00 +0.00 -0.25
6000 +3.0 -2.00 +0.25 -0.25
6000 +3.0 -2.00 +0.50 +0.00
6000 +3.0 -2.00 +0.50 -0.50
6000 +3.0 -2.25 +0.25 -0.50
6000 +3.0 -2.25 -0.25 +0.50
6000 +3.0 -2.25 -0.25 -0.50
6000 +3.0 -2.25 +0.25 -0.75
6000 +3.0 -2.25 -0.25 -0.75
6000 +3.0 -2.25 +0.50 +0.00
6000 +3.0 -2.25 +0.50 -0.50
6000 +3.0 -2.50 +0.00 +0.50
6000 +3.0 -2.50 -0.25 +0.00
6000 +3.0 -2.50 +0.25 -0.25
6000 +3.0 -2.50 +0.25 +0.50
6000 +3.0 -2.50 -0.25 +0.50
6000 +3.0 -2.50 -0.25 -0.50
6000 +3.0 -2.50 +0.50 +0.50
6000 +4.0 -0.25 +0.25 -0.50
6250 +1.0 +0.00 +0.00 +0.00
6250 +1.0 +0.00 +0.00 +0.25
6250 +1.0 +0.00 +0.00 +0.50
6250 +1.0 +0.50 +0.25 -0.25
6250 +1.0 -2.00 +0.50 -0.75
6250 +1.5 -1.25 +0.25 +0.00
6250 +1.5 -1.25 +0.25 +0.25
6250 +1.5 -1.25 +0.25 +0.50
6250 +1.5 -2.00 +0.50 +0.00
6250 +1.5 -2.00 +0.50 +0.25
6250 +1.5 -2.00 +0.50 -0.25
6250 +1.5 -2.00 +0.50 +0.50
6250 +1.5 -2.00 +0.50 -0.50
6250 +1.5 -2.00 +0.50 -0.75
6250 +2.0 +0.25 +0.25 +0.00
6250 +2.0 +0.25 +0.25 +0.25
6250 +2.0 +0.25 +0.25 -0.25
6250 +2.0 +0.25 +0.25 +0.50
6250 +2.0 +0.25 +0.25 -0.50
6250 +2.0 +0.25 +0.25 -0.75
6250 +2.0 +0.50 -0.25 +0.00
6250 +2.0 +0.50 -0.25 +0.25
6250 +2.0 +0.75 +0.00 +0.25
6250 +2.0 +0.75 -0.25 +0.50
6250 +2.5 +0.75 +0.50 -0.50
6250 +2.5 +0.75 +0.50 -0.75
6250 +2.5 -1.75 +0.00 -0.25
6250 +2.5 -2.00 -0.25 +0.00
6250 +2.5 -2.00 -0.25 +0.25
6250 +2.5 -2.00 +0.50 +0.00
6250 +2.5 -2.25 +0.50 +0.50
6250 +2.5 -2.25 +0.50 -0.50
6250 +3.0 -1.50 +0.25 +0.00
6250 +3.0 -1.50 +0.25 -0.25
6250 +3.0 -1.75 +0.00 -0.25
6250 +3.0 -1.75 +0.00 -0.50
6250 +3.0 -1.75 +0.25 +0.00
6250 +3.0 -1.75 +0.25 -0.25
6250 +3.0 -1.75 +0.50 -0.75
6250 +3.0 -2.00 +0.00 -0.75
6250 +3.0 -2.00 -0.25 +0.00
6250 +3.0 -2.00 +0.50 -0.50
6250 +3.0 -2.25 +0.00 +0.25
6250 +3.0 -2.25 -0.25 +0.00
6250 +3.0 -2.25 -0.25 -0.25
6250 +3.0 -2.25 +0.50 +0.25
6250 +3.0 -2.50 +0.00 -0.50
6250 +3.0 -2.50 +0.00 -0.75
6250 +3.0 -2.50 +0.25 +0.00
6250 +3.0 -2.50 -0.25 +0.50
6250 +3.0 -2.50 +0.50 +0.25
6250 +3.0 -2.50 +0.50 -0.50
6250 +3.5 -1.25 -0.25 -0.50
6500 +1.0 +0.00 +0.25 -0.75
6500 +1.0 +0.25 -0.25 +0.50
6500 +1.0 -0.50 -0.25 +0.50
6500 +1.0 -0.75 +0.00 +0.50
6500 +1.0 +0.75 +0.50 -0.75
6500 +1.0 -1.00 +0.25 +0.00
6500 +1.0 -1.00 +0.25 +0.25
6500 +1.0 -1.00 +0.25 -0.25
6500 +1.0 -1.00 +0.25 +0.50
6500 +1.0 -1.00 +0.25 -0.50
6500 +1.0 -1.00 +0.25 -0.75
6500 +1.0 -1.00 +0.50 -0.25
6500 +1.0 -1.25 +0.00 +0.25
6500 +1.0 -1.25 +0.50 +0.00
6500 +1.0 -1.25 +0.50 +0.25
6500 +1.0 -1.25 +0.50 -0.25
6500 +1.0 -1.25 +0.50 +0.50
6500 +1.0 -1.25 +0.50 -0.50
6500 +1.0 -1.25 +0.50 -0.75
6500 +1.0 -2.50 +0.25 +0.50
6500 +1.5 +0.00 +0.00 -0.50
6500 +1.5 -0.50 +0.00 -0.25
6500 +1.5 -0.50 +0.00 -0.50
6500 +1.5 -1.75 -0.25 +0.00
6500 +1.5 -1.75 -0.25 +0.25
6500 +1.5 -1.75 -0.25 -0.25
6500 +1.5 -1.75 -0.25 +0.50
6500 +1.5 -1.75 -0.25 -0.50
6500 +1.5 -1.75 -0.25 -0.75
6500 +1.5 -2.00 +0.00 +0.00
6500 +1.5 -2.00 +0.00 -0.25
6500 +1.5 -2.00 +0.00 +0.50
6500 +1.5 -2.50 +0.50 +0.00
6500 +2.0 +0.00 +0.25 +0.00
6500 +2.0 +0.00 -0.25 +0.00
6500 +2.0 +0.00 +0.25 +0.25
6500 +2.0 -1.25 +0.50 +0.25
6500 +2.0 -1.25 +0.50 -0.25
6500 +2.0 -1.25 +0.50 -0.75
6500 +2.5 +0.25 +0.25 +0.00
6500 +2.5 +0.25 +0.25 +0.25
6500 +2.5 +0.50 -0.25 +0.00
6500 +2.5 +0.50 -0.25 -0.25
6500 +2.5 +0.50 -0.25 -0.50
6500 +2.5 +0.75 +0.25 +0.00
6500 +2.5 +0.75 +0.25 +0.25
6500 +2.5 -2.50 +0.25 +0.00
6500 +3.0 +0.75 +0.50 +0.00
6500 +3.0 +0.75 +0.50 +0.25
6500 +3.0 +0.75 +0.50 -0.25
6500 +3.0 +0.75 +0.50 +0.50
6500 +3.0 +0.75 +0.50 -0.50
6500 +3.0 +0.75 +0.50 -0.75
6500 +3.0 -1.50 +0.25 +0.25
6500 +3.0 -1.50 -0.25 +0.50
6500 +3.0 -1.75 +0.00 +0.25
6500 +3.0 -1.75 +0.00 +0.50
6500 +3.0 -1.75 +0.00 -0.75
6500 +3.0 -2.00 +0.00 -0.25
6500 +3.0 -2.00 +0.25 +0.00
6500 +3.0 -2.00 -0.25 +0.25
6500 +3.0 -2.00 +0.50 +0.00
6500 +3.0 -2.25 -0.25 +0.50
6500 +3.0 -2.25 +0.50 +0.00
6500 +3.0 -2.25 +0.50 +0.50
6500 +3.0 -2.50 +0.00 +0.00
6500 +3.0 -2.50 +0.00 -0.25
6500 +3.0 -2.50 +0.00 -0.50
6500 +3.0 -2.50 +0.00 -0.75
6500 +3.0 -2.50 -0.25 +0.25
6500 +3.0 -2.50 +0.50 +0.00
6500 +3.0 -2.50 +0.50 -0.50
6500 +3.5 -0.75 -0.25 -0.50
6500 +3.5 -0.75 -0.25 -0.75
6500 +3.5 -1.00 +0.50 -0.25
6500 +3.5 -1.00 +0.50 -0.50
6500 +3.5 -1.00 +0.50 -0.75
6500 +3.5 -1.25 -0.25 -0.50
6500 +4.5 -2.25 +0.50 +0.00
6500 +4.5 -2.25 +0.50 -0.25
6750 +1.0 +0.00 +0.00 -0.50
6750 +1.0 +0.00 +0.25 -0.50
6750 +1.0 +0.00 +0.50 -0.50
6750 +1.0 -0.25 +0.00 +0.00
6750 +1.0 -0.25 +0.00 +0.25
6750 +1.0 -0.25 +0.00 -0.25
6750 +1.0 -0.25 +0.00 +0.50
6750 +1.0 -0.25 +0.00 -0.50
6750 +1.0 +0.25 +0.00 -0.75
6750 +1.0 -0.25 +0.00 -0.75
6750 +1.0 -0.25 +0.25 +0.00
6750 +1.0 -0.25 -0.25 +0.00
6750 +1.0 -0.25 +0.25 +0.25
6750 +1.0 -0.25 +0.25 -0.25
6750 +1.0 -0.25 -0.25 +0.25
6750 +1.0 -0.25 -0.25 -0.25
6750 +1.0 -0.25 +0.25 +0.50
6750 +1.0 -0.25 -0.25 +0.50
6750 +1.0 -0.25 -0.25 -0.50
6750 +1.0 +0.25 +0.25 -0.75
6750 +1.0 +0.25 -0.25 -0.75
6750 +1.0 -0.25 -0.25 -0.75
6750 +1.0 -0.25 +0.50 +0.00
6750 +1.0 -0.25 +0.50 +0.25
6750 +1.0 -0.25 +0.50 -0.25
6750 +1.0 -0.25 +0.50 +0.50
6750 +1.0 -0.25 +0.50 -0.50
6750 +1.0 +0.25 +0.50 -0.75
6750 +1.0 -0.25 +0.50 -0.75
6750 +1.0 -0.50 -0.25 +0.00
6750 +1.0 -0.50 +0.50 -0.25
6750 +1.0 -0.75 +0.00 +0.00
6750 +1.0 -0.75 +0.00 +0.25
6750 +1.0 -0.75 +0.00 -0.25
6750 +1.0 -0.75 +0.00 +0.50
6750 +1.0 -0.75 +0.00 -0.50
6750 +1.0 -0.75 +0.00 -0.75
6750 +1.0 -0.75 +0.25 +0.00
6750 +1.0 -0.75 -0.25 +0.00
6750 +1.0 -0.75 +0.25 +0.25
6750 +1.0 -0.75 +0.25 -0.25
6750 +1.0 -0.75 -0.25 +0.25
6750 +1.0 -0.75 -0.25 -0.25
6750 +1.0 -0.75 +0.25 +0.50
6750 +1.0 -0.75 +0.25 -0.50
6750 +1.0 -0.75 -0.25 +0.50
6750 +1.0 -0.75 -0.25 -0.50
6750 +1.0 -0.75 +0.25 -0.75
6750 +1.0 -0.75 -0.25 -0.75
6750 +1.0 -0.75 +0.50 +0.00
6750 +1.0 -0.75 +0.50 +0.25
6750 +1.0 -0.75 +0.50 -0.25
6750 +1.0 -0.75 +0.50 +0.50
6750 +1.0 -0.75 +0.50 -0.50
6750 +1.0 -0.75 +0.50 -0.75
6750 +1.0 -1.00 +0.00 +0.00
6750 +1.0 -1.00 +0.00 +0.25
6750 +1.0 -1.00 +0.00 -0.25
6750 +1.0 -1.00 +0.00 +0.50
6750 +1.0 -1.00 +0.00 -0.50
6750 +1.0 -1.00 +0.00 -0.75
6750 +1.0 -1.00 +0.25 +0.00
6750 +1.0 -1.00 -0.25 +0.00
6750 +1.0 -1.00 +0.25 +0.25
6750 +1.0 -1.00 -0.25 +0.25
6750 +1.0 -1.00 -0.25 -0.25
6750 +1.0 -1.00 +0.25 +0.50
6750 +1.0 -1.00 -0.25 +0.50
6750 +1.0 -1.00 -0.25 -0.50
6750 +1.0 -1.00 -0.25 -0.75
6750 +1.0 -1.00 +0.50 +0.50
6750 +1.0 -1.25 -0.25 +0.00
6750 +1.0 -1.25 -0.25 +0.25
6750 +1.0 -1.25 -0.25 -0.25
6750 +1.0 -1.25 -0.25 +0.50
6750 +1.0 -1.25 -0.25 -0.50
6750 +1.0 -1.25 +0.50 +0.25
6750 +1.0 -2.50 -0.25 -0.50
6750 +1.5 +0.75 +0.50 -0.75
6750 +1.5 -2.25 +0.50 +0.00
6750 +1.5 -2.25 +0.50 +0.25
6750 +1.5 -2.25 +0.50 -0.25
6750 +1.5 -2.25 +0.50 +0.50
6750 +1.5 -2.25 +0.50 -0.50
6750 +2.0 -0.25 +0.50 -0.50
6750 +2.5 +0.00 -0.25 +0.25
6750 +2.5 +0.00 -0.25 -0.25
6750 +2.5 +0.00 -0.25 -0.50
6750 +2.5 +0.25 +0.00 +0.50
6750 +3.0 +0.25 +0.25 +0.50
6750 +3.0 +0.75 +0.00 +0.50
6750 +3.0 +0.75 +0.50 +0.50
6750 +3.0 -1.25 +0.50 +0.00
6750 +3.0 -2.00 +0.25 -0.75
6750 +3.0 -2.00 +0.50 -0.25
6750 +3.0 -2.25 +0.00 -0.75
6750 +3.0 -2.25 +0.25 +0.50
6750 +3.0 -2.25 -0.25 +0.50
6750 +3.0 -2.50 +0.25 +0.25
6750 +3.0 -2.50 +0.50 -0.50
6750 +3.5 +0.50 +0.25 +0.00
6750 +3.5 +0.50 +0.25 +0.25
6750 +3.5 +0.50 +0.25 -0.25
6750 +3.5 +0.50 +0.25 +0.50
6750 +3.5 +0.50 +0.25 -0.50
6750 +3.5 +0.50 +0.25 -0.75
6750 +3.5 +0.50 +0.50 -0.50
6750 +3.5 +0.75 +0.25 +0.50
6750 +3.5 -1.25 -0.25 -0.50
7000 +1.0 +0.00 +0.00 +0.25
7000 +1.0 +0.00 +0.00 -0.25
7000 +1.0 +0.00 +0.00 +0.50
7000 +1.0 +0.00 +0.00 -0.50
7000 +1.0 +0.00 +0.00 -0.75
7000 +1.0 +0.00 +0.25 +0.00
7000 +1.0 +0.00 -0.25 +0.00
7000 +1.0 +0.00 +0.25 +0.25
7000 +1.0 +0.00 +0.25 -0.25
7000 +1.0 +0.00 -0.25 +0.25
7000 +1.0 +0.00 -0.25 -0.25
7000 +1.0 +0.00 +0.25 +0.50
7000 +1.0 +0.00 +0.25 -0.50
7000 +1.0 +0.00 -0.25 +0.50
7000 +1.0 +0.00 -0.25 -0.50
7000 +1.0 +0.00 +0.25 -0.75
7000 +1.0 +0.00 -0.25 -0.75
7000 +1.0 +0.00 +0.50 +0.00
7000 +1.0 +0.00 +0.50 +0.25
7000 +1.0 +0.00 +0.50 -0.25
7000 +1.0 +0.00 +0.50 +0.50
7000 +1.0 +0.00 +0.50 -0.50
7000 +1.0 +0.00 +0.50 -0.75
7000 +1.0 +0.25 +0.00 +0.00
7000 +1.0 -0.25 +0.00 +0.00
7000 +1.0 +0.25 +0.00 +0.25
7000 +1.0 +0.25 +0.00 -0.25
7000 +1.0 -0.25 +0.00 +0.25
7000 +1.0 -0.25 +0.00 -0.25
7000 +1.0 +0.25 +0.00 +0.50
7000 +1.0 +0.25 +0.00 -0.50
7000 +1.0 -0.25 +0.00 +0.50
7000 +1.0 -0.25 +0.00 -0.50
7000 +1.0 +0.25 +0.00 -0.75
7000 +1.0 -0.25 +0.00 -0.75
7000 +1.0 +0.25 +0.25 +0.00
7000 +1.0 +0.25 -0.25 +0.00
7000 +1.0 -0.25 +0.25 +0.00
7000 +1.0 -0.25 -0.25 +0.00
7000 +1.0 +0.25 +0.25 +0.25
7000 +1.0 +0.25 +0.25 -0.25
7000 +1.0 +0.25 -0.25 +0.25
7000 +1.0 +0.25 -0.25 -0.25
7000 +1.0 -0.25 +0.25 +0.25
7000 +1.0 -0.25 +0.25 -0.25
7000 +1.0 -0.25 -0.25 +0.25
7000 +1.0 -0.25 -0.25 -0.25
7000 +1.0 +0.25 +0.25 +0.50
7000 +1.0 +0.25 +0.25 -0.50
7000 +1.0 +0.25 -0.25 +0.50
7000 +1.0 +0.25 -0.25 -0.50
7000 +1.0 -0.25 +0.25 +0.50
7000 +1.0 -0.25 +0.25 -0.50
7000 +1.0 -0.25 -0.25 +0.50
7000 +1.0 -0.25 -0.25 -0.50
7000 +1.0 +0.25 +0.25 -0.75
7000 +1.0 +0.25 -0.25 -0.75
7000 +1.0 -0.25 +0.25 -0.75
7000 +1.0 -0.25 -0.25 -0.75
7000 +1.0 +0.25 +0.50 +0.00
7000 +1.0 -0.25 +0.50 +0.00
7000 +1.0 +0.25 +0.50 +0.25
7000 +1.0 +0.25 +0.50 -0.25
7000 +1.0 -0.25 +0.50 +0.25
7000 +1.0 -0.25 +0.50 -0.25
7000 +1.0 +0.25 +0.50 +0.50
7000 +1.0 +0.25 +0.50 -0.50
7000 +1.0 -0.25 +0.50 +0.50
7000 +1.0 -0.25 +0.50 -0.50
7000 +1.0 +0.25 +0.50 -0.75
7000 +1.0 -0.25 +0.50 -0.75
7000 +1.0 +0.50 +0.00 +0.00
7000 +1.0 -0.50 +0.00 +0.00
7000 +1.0 +0.50 +0.00 +0.25
7000 +1.0 +0.50 +0.00 -0.25
7000 +1.0 -0.50 +0.00 +0.25
7000 +1.0 -0.50 +0.00 -0.25
7000 +1.0 +0.50 +0.00 +0.50
7000 +1.0 +0.50 +0.00 -0.50
7000 +1.0 -0.50 +0.00 +0.50
7000 +1.0 -0.50 +0.00 -0.50
7000 +1.0 +0.50 +0.00 -0.75
7000 +1.0 -0.50 +0.00 -0.75
7000 +1.0 +0.50 +0.25 +0.00
7000 +1.0 +0.50 -0.25 +0.00
7000 +1.0 -0.50 +0.25 +0.00
7000 +1.0 -0.50 -0.25 +0.00
7000 +1.0 +0.50 +0.25 +0.25
7000 +1.0 +0.50 +0.25 -0.25
7000 +1.0 +0.50 -0.25 +0.25
7000 +1.0 +0.50 -0.25 -0.25
7000 +1.0 -0.50 +0.25 -0.25
7000 +1.0 -0.50 -0.25 +0.25
7000 +1.0 -0.50 -0.25 -0.25
7000 +1.0 +0.50 +0.25 +0.50
7000 +1.0 +0.50 +0.25 -0.50
7000 +1.0 +0.50 -0.25 +0.50
7000 +1.0 +0.50 -0.25 -0.50
7000 +1.0 -0.50 +0.25 +0.50
7000 +1.0 -0.50 +0.25 -0.50
7000 +1.0 -0.50 -0.25 +0.50
7000 +1.0 -0.50 -0.25 -0.50
7000 +1.0 +0.50 +0.25 -0.75
7000 +1.0 +0.50 -0.25 -0.75
7000 +1.0 -0.50 -0.25 -0.75
7000 +1.0 +0.50 +0.50 +0.00
7000 +1.0 -0.50 +0.50 +0.00
7000 +1.0 +0.50 +0.50 +0.25
7000 +1.0 +0.50 +0.50 -0.25
7000 +1.0 -0.50 +0.50 +0.25
7000 +1.0 -0.50 +0.50 -0.25
7000 +1.0 +0.50 +0.50 +0.50
7000 +1.0 +0.50 +0.50 -0.50
7000 +1.0 -0.50 +0.50 +0.50
7000 +1.0 -0.50 +0.50 -0.50
7000 +1.0 +0.50 +0.50 -0.75
7000 +1.0 -0.50 +0.50 -0.75
7000 +1.0 +0.75 +0.00 +0.00
7000 +1.0 -0.75 +0.00 +0.00
7000 +1.0 +0.75 +0.00 +0.25
7000 +1.0 +0.75 +0.00 -0.25
7000 +1.0 -0.75 +0.00 +0.25
7000 +1.0 -0.75 +0.00 -0.25
7000 +1.0 +0.75 +0.00 +0.50
7000 +1.0 +0.75 +0.00 -0.50
7000 +1.0 -0.75 +0.00 +0.50
7000 +1.0 -0.75 +0.00 -0.50
7000 +1.0 +0.75 +0.00 -0.75
7000 +1.0 -0.75 +0.00 -0.75
7000 +1.0 +0.75 +0.25 +0.00
7000 +1.0 +0.75 -0.25 +0.00
7000 +1.0 -0.75 +0.25 +0.00
7000 +1.0 -0.75 -0.25 +0.00
7000 +1.0 +0.75 +0.25 +0.25
7000 +1.0 +0.75 +0.25 -0.25
7000 +1.0 +0.75 -0.25 +0.25
7000 +1.0 +0.75 -0.25 -0.25
7000 +1.0 -0.75 +0.25 +0.25
7000 +1.0 -0.75 +0.25 -0.25
7000 +1.0 -0.75 -0.25 +0.25
7000 +1.0 -0.75 -0.25 -0.25
7000 +1.0 +0.75 +0.25 +0.50
7000 +1.0 +0.75 +0.25 -0.50
7000 +1.0 +0.75 -0.25 +0.50
7000 +1.0 +0.75 -0.25 -0.50
7000 +1.0 -0.75 +0.25 +0.50
7000 +1.0 -0.75 +0.25 -0.50
7000 +1.0 -0.75 -0.25 +0.50
7000 +1.0 -0.75 -0.25 -0.50
7000 +1.0 +0.75 +0.25 -0.75
7000 +1.0 +0.75 -0.25 -0.75
7000 +1.0 -0.75 +0.25 -0.75
7000 +1.0 -0.75 -0.25 -0.75
7000 +1.0 +0.75 +0.50 +0.00
7000 +1.0 -0.75 +0.50 +0.00
7000 +1.0 +0.75 +0.50 +0.25
7000 +1.0 +0.75 +0.50 -0.25
7000 +1.0 -0.75 +0.50 +0.25
7000 +1.0 -0.75 +0.50 -0.25
7000 +1.0 +0.75 +0.50 +0.50
7000 +1.0 +0.75 +0.50 -0.50
7000 +1.0 -0.75 +0.50 +0.50
7000 +1.0 -0.75 +0.50 -0.50
7000 +1.0 -0.75 +0.50 -0.75
7000 +1.0 -1.00 +0.00 +0.00
7000 +1.0 -1.00 +0.00 +0.25
7000 +1.0 -1.00 +0.00 -0.25
7000 +1.0 -1.00 +0.00 +0.50
7000 +1.0 -1.00 +0.00 -0.50
7000 +1.0 -1.00 +0.00 -0.75
7000 +1.0 -1.00 +0.25 +0.00
7000 +1.0 -1.00 -0.25 +0.00
7000 +1.0 -1.00 +0.25 +0.25
7000 +1.0 -1.00 +0.25 -0.25
7000 +1.0 -1.00 -0.25 +0.25
7000 +1.0 -1.00 -0.25 -0.25
7000 +1.0 -1.00 +0.25 +0.50
7000 +1.0 -1.00 +0.25 -0.50
7000 +1.0 -1.00 -0.25 +0.50
7000 +1.0 -1.00 -0.25 -0.50
7000 +1.0 -1.00 +0.25 -0.75
7000 +1.0 -1.00 -0.25 -0.75
7000 +1.0 -1.00 +0.50 +0.00
7000 +1.0 -1.00 +0.50 +0.25
7000 +1.0 -1.00 +0.50 -0.25
7000 +1.0 -1.00 +0.50 +0.50
7000 +1.0 -1.00 +0.50 -0.50
7000 +1.0 -1.00 +0.50 -0.75
7000 +1.0 -1.25 +0.00 +0.00
7000 +1.0 -1.25 +0.00 +0.25
7000 +1.0 -1.25 +0.00 -0.25
7000 +1.0 -1.25 +0.00 +0.50
7000 +1.0 -1.25 +0.00 -0.50
7000 +1.0 -1.25 +0.00 -0.75
7000 +1.0 -1.25 +0.25 +0.00
7000 +1.0 -1.25 -0.25 +0.00
7000 +1.0 -1.25 +0.25 +0.25
7000 +1.0 -1.25 +0.25 -0.25
7000 +1.0 -1.25 -0.25 +0.25
7000 +1.0 -1.25 -0.25 -0.25
7000 +1.0 -1.25 +0.25 +0.50
7000 +1.0 -1.25 +0.25 -0.50
7000 +1.0 -1.25 -0.25 +0.50
7000 +1.0 -1.25 -0.25 -0.50
7000 +1.0 -1.25 +0.25 -0.75
7000 +1.0 -1.25 -0.25 -0.75
7000 +1.0 -1.25 +0.50 +0.00
7000 +1.0 -1.25 +0.50 +0.25
7000 +1.0 -1.25 +0.50 -0.25
7000 +1.0 -1.25 +0.50 +0.50
7000 +1.0 -1.25 +0.50 -0.50
7000 +1.0 -1.25 +0.50 -0.75
7000 +1.0 -1.50 +0.00 +0.00
7000 +1.0 -1.50 +0.00 +0.25
7000 +1.0 -1.50 +0.00 -0.25
7000 +1.0 -1.50 +0.00 +0.50
7000 +1.0 -1.50 +0.00 -0.50
7000 +1.0 -1.50 +0.00 -0.75
7000 +1.0 -1.50 +0.25 +0.00
7000 +1.0 -1.50 -0.25 +0.00
7000 +1.0 -1.50 +0.25 +0.25
7000 +1.0 -1.50 +0.25 -0.25
7000 +1.0 -1.50 -0.25 +0.25
7000 +1.0 -1.50 -0.25 -0.25
7000 +1.0 -1.50 +0.25 +0.50
7000 +1.0 -1.50 +0.25 -0.50
7000 +1.0 -1.50 -0.25 +0.50
7000 +1.0 -1.50 -0.25 -0.50
7000 +1.0 -1.50 +0.25 -0.75
7000 +1.0 -1.50 -0.25 -0.75
7000 +1.0 -1.50 +0.50 +0.00
7000 +1.0 -1.50 +0.50 +0.25
7000 +1.0 -1.50 +0.50 -0.25
7000 +1.0 -1.50 +0.50 +0.50
7000 +1.0 -1.50 +0.50 -0.50
7000 +1.0 -1.50 +0.50 -0.75
7000 +1.0 -1.75 +0.00 +0.00
7000 +1.0 -1.75 +0.00 +0.25
7000 +1.0 -1.75 +0.00 -0.25
7000 +1.0 -1.75 +0.00 +0.50
7000 +1.0 -1.75 +0.00 -0.50
7000 +1.0 -1.75 +0.00 -0.75
7000 +1.0 -1.75 +0.25 +0.00
7000 +1.0 -1.75 -0.25 +0.00
7000 +1.0 -1.75 +0.25 +0.25
7000 +1.0 -1.75 +0.25 -0.25
7000 +1.0 -1.75 -0.25 +0.25
7000 +1.0 -1.75 -0.25 -0.25
7000 +1.0 -1.75 +0.25 +0.50
7000 +1.0 -1.75 +0.25 -0.50
7000 +1.0 -1.75 -0.25 +0.50
7000 +1.0 -1.75 -0.25 -0.50
7000 +1.0 -1.75 +0.25 -0.75
7000 +1.0 -1.75 -0.25 -0.75
7000 +1.0 -1.75 +0.50 +0.00
7000 +1.0 -1.75 +0.50 +0.25
7000 +1.0 -1.75 +0.50 -0.25
7000 +1.0 -1.75 +0.50 +0.50
7000 +1.0 -1.75 +0.50 -0.50
7000 +1.0 -1.75 +0.50 -0.75
7000 +1.0 -2.00 +0.00 +0.00
7000 +1.0 -2.00 +0.00 +0.25
7000 +1.0 -2.00 +0.00 -0.25
7000 +1.0 -2.00 +0.00 +0.50
7000 +1.0 -2.00 +0.00 -0.50
7000 +1.0 -2.00 +0.00 -0.75
7000 +1.0 -2.00 +0.25 +0.00
7000 +1.0 -2.00 -0.25 +0.00
7000 +1.0 -2.00 +0.25 +0.25
7000 +1.0 -2.00 +0.25 -0.25
7000 +1.0 -2.00 -0.25 +0.25
7000 +1.0 -2.00 -0.25 -0.25
7000 +1.0 -2.00 +0.25 +0.50
7000 +1.0 -2.00 +0.25 -0.50
7000 +1.0 -2.00 -0.25 +0.50
7000 +1.0 -2.00 -0.25 -0.50
7000 +1.0 -2.00 +0.25 -0.75
7000 +1.0 -2.00 -0.25 -0.75
7000 +1.0 -2.00 +0.50 +0.00
7000 +1.0 -2.00 +0.50 +0.25
7000 +1.0 -2.00 +0.50 -0.25
7000 +1.0 -2.00 +0.50 +0.50
7000 +1.0 -2.00 +0.50 -0.50
7000 +1.0 -2.00 +0.50 -0.75
7000 +1.0 -2.25 +0.00 +0.00
7000 +1.0 -2.25 +0.00 +0.25
7000 +1.0 -2.25 +0.00 -0.25
7000 +1.0 -2.25 +0.00 +0.50
7000 +1.0 -2.25 +0.00 -0.50
7000 +1.0 -2.25 +0.00 -0.75
7000 +1.0 -2.25 +0.25 +0.00
7000 +1.0 -2.25 -0.25 +0.00
7000 +1.0 -2.25 +0.25 +0.25
7000 +1.0 -2.25 +0.25 -0.25
7000 +1.0 -2.25 -0.25 +0.25
7000 +1.0 -2.25 -0.25 -0.25
7000 +1.0 -2.25 +0.25 +0.50
7000 +1.0 -2.25 +0.25 -0.50
7000 +1.0 -2.25 -0.25 +0.50
7000 +1.0 -2.25 -0.25 -0.50
7000 +1.0 -2.25 +0.25 -0.75
7000 +1.0 -2.25 -0.25 -0.75
7000 +1.0 -2.25 +0.50 +0.00
7000 +1.0 -2.25 +0.50 +0.25
7000 +1.0 -2.25 +0.50 -0.25
7000 +1.0 -2.25 +0.50 +0.50
7000 +1.0 -2.25 +0.50 -0.50
7000 +1.0 -2.25 +0.50 -0.75
7000 +1.0 -2.50 +0.00 +0.00
7000 +1.0 -2.50 +0.00 +0.25
7000 +1.0 -2.50 +0.00 -0.25
7000 +1.0 -2.50 +0.00 +0.50
7000 +1.0 -2.50 +0.00 -0.50
7000 +1.0 -2.50 +0.00 -0.75
7000 +1.0 -2.50 +0.25 +0.00
7000 +1.0 -2.50 -0.25 +0.00
7000 +1.0 -2.50 +0.25 +0.25
7000 +1.0 -2.50 +0.25 -0.25
7000 +1.0 -2.50 -0.25 +0.25
7000 +1.0 -2.50 -0.25 -0.25
7000 +1.0 -2.50 +0.25 +0.50
7000 +1.0 -2.50 +0.25 -0.50
7000 +1.0 -2.50 -0.25 +0.50
7000 +1.0 -2.50 -0.25 -0.50
7000 +1.0 -2.50 +0.25 -0.75
7000 +1.0 -2.50 -0.25 -0.75
7000 +1.0 -2.50 +0.50 +0.00
7000 +1.0 -2.50 +0.50 +0.25
7000 +1.0 -2.50 +0.50 -0.25
7000 +1.0 -2.50 +0.50 +0.50
7000 +1.0 -2.50 +0.50 -0.50
7000 +1.0 -2.50 +0.50 -0.75
7000 +1.5 +0.00 +0.00 -0.50
7000 +1.5 +0.00 +0.25 -0.50
7000 +1.5 +0.00 +0.50 -0.50
7000 +1.5 +0.25 +0.00 -0.75
7000 +1.5 -0.25 -0.25 +0.00
7000 +1.5 +0.25 +0.25 -0.75
7000 +1.5 +0.25 -0.25 -0.75
7000 +1.5 +0.25 +0.50 +0.25
7000 +1.5 -0.25 +0.50 -0.25
7000 +1.5 +0.25 +0.50 -0.50
7000 +1.5 +0.50 +0.00 -0.75
7000 +1.5 +0.50 -0.25 +0.50
7000 +1.5 +0.50 +0.25 -0.75
7000 +1.5 +0.50 -0.25 -0.75
7000 +1.5 +0.50 +0.50 -0.75
7000 +1.5 -0.75 +0.25 +0.00
7000 +1.5 -0.75 +0.25 +0.25
7000 +1.5 +0.75 -0.25 +0.50
7000 +1.5 -0.75 +0.25 +0.50
7000 +1.5 -0.75 +0.25 -0.50
7000 +1.5 -0.75 -0.25 +0.50
7000 +1.5 -1.00 +0.00 +0.50
7000 +1.5 -1.00 -0.25 +0.50
7000 +1.5 -1.25 +0.00 +0.00
7000 +1.5 -1.25 +0.00 +0.25
7000 +1.5 -1.25 +0.00 -0.25
7000 +1.5 -1.25 +0.00 +0.50
7000 +1.5 -1.25 +0.00 -0.50
7000 +1.5 -1.25 +0.00 -0.75
7000 +1.5 -1.25 +0.25 +0.00
7000 +1.5 -1.25 -0.25 +0.00
7000 +1.5 -1.25 +0.25 +0.25
7000 +1.5 -1.25 +0.25 -0.25
7000 +1.5 -1.25 -0.25 +0.25
7000 +1.5 -1.25 -0.25 -0.25
7000 +1.5 -1.25 +0.25 +0.50
7000 +1.5 -1.25 +0.25 -0.50
7000 +1.5 -1.25 -0.25 +0.50
7000 +1.5 -1.25 -0.25 -0.50
7000 +1.5 -1.25 +0.25 -0.75
7000 +1.5 -1.25 -0.25 -0.75
7000 +1.5 -1.25 +0.50 +0.00
7000 +1.5 -1.25 +0.50 +0.25
7000 +1.5 -1.25 +0.50 -0.25
7000 +1.5 -1.25 +0.50 +0.50
7000 +1.5 -1.25 +0.50 -0.50
7000 +1.5 -1.25 +0.50 -0.75
7000 +1.5 -2.25 -0.25 +0.00
7000 +1.5 -2.25 -0.25 +0.25
7000 +1.5 -2.25 -0.25 -0.25
7000 +1.5 -2.25 -0.25 +0.50
7000 +1.5 -2.25 -0.25 -0.50
7000 +1.5 -2.25 -0.25 -0.75
7000 +3.0 -0.25 +0.50 +0.00
7000 +3.0 -0.75 +0.50 +0.25
7000 +3.0 -1.25 -0.25 -0.50
7000 +3.0 -1.75 +0.25 -0.50
7000 +3.0 -2.00 -0.25 -0.75
7000 +3.0 -2.25 +0.25 -0.50
7000 +3.5 +0.50 +0.00 +0.50
7000 +3.5 +0.50 +0.25 +0.00
7000 +3.5 +0.50 +0.25 +0.25
7000 +3.5 +0.50 +0.25 -0.25
7000 +3.5 +0.50 +0.25 -0.50
7000 +3.5 +0.50 +0.25 -0.75
7000 +3.5 +0.75 +0.25 +0.50
7000 +3.5 +0.75 -0.25 -0.50
7000 +3.5 +0.75 -0.25 -0.75
7000 +4.0 -1.25 -0.25 -0.50
7250 +2.0 +0.00 +0.50 -0.25
7250 +3.0 -0.75 -0.25 -0.50
7250 +3.5 -1.25 -0.25 -0.50
7250 +4.0 +0.75 +0.25 +0.50
7250 +4.0 -1.25 -0.25 -0.50
7250 +4.5 -1.25 -0.25 -0.50
7500 +2.0 +0.50 +0.50 -0.50
7500 +2.0 +0.75 +0.00 -0.75
7500 +2.0 +0.75 +0.25 -0.75
7500 +2.0 +0.75 -0.25 -0.75
7500 +2.0 +0.75 +0.50 -0.75
7500 +2.0 -2.00 +0.00 +0.00
7500 +2.0 -2.00 +0.00 +0.25
7500 +2.0 -2.00 +0.00 -0.25
7500 +2.0 -2.00 +0.00 +0.50
7500 +2.0 -2.00 +0.00 -0.50
7500 +2.0 -2.00 +0.00 -0.75
7500 +3.0 +0.50 -0.25 -0.50
7500 +3.0 -2.50 +0.25 -0.25
7500 +3.5 -0.25 +0.25 -0.50
7500 +4.0 -0.25 +0.25 -0.50
7500 +4.0 -0.50 +0.50 +0.25
7500 +4.0 -1.25 -0.25 -0.50
7750 +2.0 +0.00 +0.00 -0.50
7750 +2.0 +0.00 +0.25 -0.50
7750 +2.0 +0.00 +0.50 -0.50
7750 +2.0 +0.25 +0.00 -0.75
7750 +2.0 -0.25 -0.25 +0.00
7750 +2.0 +0.25 +0.25 -0.75
7750 +2.0 -0.25 +0.50 -0.25
7750 +2.0 +0.25 +0.50 -0.75
7750 +2.0 +0.75 +0.00 +0.50
7750 +2.0 -0.75 -0.25 +0.25
7750 +2.0 -0.75 -0.25 -0.25
7750 +2.0 +0.75 +0.25 +0.50
7750 +2.0 +0.75 -0.25 +0.50
7750 +2.0 -0.75 -0.25 +0.50
7750 +2.0 -0.75 -0.25 -0.50
7750 +2.0 -0.75 -0.25 -0.75
7750 +2.0 -1.00 +0.00 +0.00
7750 +2.0 -1.00 +0.00 +0.25
7750 +2.0 -1.00 +0.00 -0.25
7750 +2.0 -1.00 +0.00 +0.50
7750 +2.0 -1.00 +0.00 -0.50
7750 +2.0 -1.00 +0.00 -0.75
7750 +2.0 -1.00 -0.25 +0.00
7750 +2.0 -1.00 -0.25 +0.25
7750 +2.0 -1.00 -0.25 -0.25
7750 +2.0 -1.00 -0.25 +0.50
7750 +2.0 -1.00 -0.25 -0.50
7750 +2.0 -1.00 -0.25 -0.75
7750 +2.0 -1.25 +0.00 +0.00
7750 +2.0 -1.25 +0.00 +0.25
7750 +2.0 -1.25 +0.00 -0.25
7750 +2.0 -1.25 +0.00 +0.50
7750 +2.0 -1.25 +0.00 -0.50
7750 +2.0 -1.25 +0.00 -0.75
7750 +2.0 -1.25 +0.25 +0.00
7750 +2.0 -1.25 -0.25 +0.00
7750 +2.0 -1.25 +0.25 +0.25
7750 +2.0 -1.25 +0.25 -0.25
7750 +2.0 -1.25 -0.25 +0.25
7750 +2.0 -1.25 -0.25 -0.25
7750 +2.0 -1.25 +0.25 +0.50
7750 +2.0 -1.25 +0.25 -0.50
7750 +2.0 -1.25 -0.25 +0.50
7750 +2.0 -1.25 -0.25 -0.50
7750 +2.0 -1.25 +0.25 -0.75
7750 +2.0 -1.25 -0.25 -0.75
7750 +2.0 -1.25 +0.50 +0.00
7750 +2.0 -1.25 +0.50 +0.25
7750 +2.0 -1.25 +0.50 -0.25
7750 +2.0 -1.25 +0.50 +0.50
7750 +2.0 -1.25 +0.50 -0.50
7750 +2.0 -1.25 +0.50 -0.75
7750 +2.0 -2.25 +0.50 +0.00
7750 +2.0 -2.25 +0.50 +0.25
7750 +2.0 -2.25 +0.50 -0.25
7750 +2.0 -2.25 +0.50 +0.50
7750 +2.0 -2.25 +0.50 -0.50
7750 +2.0 -2.25 +0.50 -0.75
7750 +2.5 -0.50 -0.25 +0.25
7750 +4.0 -1.25 +0.00 +0.00
7750 +4.0 -1.25 +0.00 +0.25
7750 +4.0 -1.25 +0.00 -0.25
7750 +4.0 -1.25 +0.00 +0.50
7750 +4.0 -1.25 +0.00 -0.50
7750 +4.0 -1.25 -0.25 -0.25
7750 +4.5 +0.00 -0.25 -0.50
7750 +4.5 +0.00 -0.25 -0.75
7750 +4.5 +0.50 +0.25 +0.00
7750 +4.5 +0.50 +0.25 +0.25
7750 +4.5 +0.50 +0.25 -0.25
7750 +4.5 +0.50 +0.25 +0.50
7750 +4.5 +0.50 +0.25 -0.50
7750 +4.5 +0.50 +0.25 -0.75
7750 +4.5 +0.50 +0.50 +0.00
7750 +4.5 +0.50 +0.50 -0.25
7750 +4.5 +0.50 +0.50 -0.50
7750 +4.5 +0.50 +0.50 -0.75
7750 +4.5 +0.75 +0.25 +0.50
8000 +2.0 +0.00 +0.00 +0.00
8000 +2.0 +0.00 +0.00 +0.25
8000 +2.0 +0.00 +0.00 -0.25
8000 +2.0 +0.00 +0.00 +0.50
8000 +2.0 +0.00 +0.00 -0.50
8000 +2.0 +0.00 +0.00 -0.75
8000 +2.0 +0.00 -0.25 +0.00
8000 +2.0 +0.00 -0.25 +0.25
8000 +2.0 +0.00 -0.25 -0.25
8000 +2.0 +0.00 -0.25 +0.50
8000 +2.0 +0.00 -0.25 -0.50
8000 +2.0 +0.00 -0.25 -0.75
8000 +2.0 +0.00 +0.50 +0.00
8000 +2.0 +0.00 +0.50 +0.25
8000 +2.0 +0.00 +0.50 -0.25
8000 +2.0 +0.00 +0.50 +0.50
8000 +2.0 +0.00 +0.50 -0.50
8000 +2.0 -0.25 +0.00 +0.00
8000 +2.0 -0.25 +0.00 +0.25
8000 +2.0 -0.25 +0.00 -0.25
8000 +2.0 +0.25 +0.00 +0.50
8000 +2.0 -0.25 +0.00 +0.50
8000 +2.0 -0.25 +0.00 -0.50
8000 +2.0 -0.25 +0.00 -0.75
8000 +2.0 +0.25 -0.25 +0.00
8000 +2.0 -0.25 +0.25 +0.00
8000 +2.0 -0.25 -0.25 +0.00
8000 +2.0 +0.25 -0.25 +0.25
8000 +2.0 +0.25 -0.25 -0.25
8000 +2.0 -0.25 +0.25 +0.25
8000 +2.0 -0.25 +0.25 -0.25
8000 +2.0 -0.25 -0.25 +0.25
8000 +2.0 -0.25 -0.25 -0.25
8000 +2.0 +0.25 +0.25 +0.50
8000 +2.0 +0.25 -0.25 +0.50
8000 +2.0 +0.25 -0.25 -0.50
8000 +2.0 -0.25 +0.25 +0.50
8000 +2.0 -0.25 +0.25 -0.50
8000 +2.0 -0.25 -0.25 +0.50
8000 +2.0 -0.25 -0.25 -0.50
8000 +2.0 +0.25 -0.25 -0.75
8000 +2.0 -0.25 +0.25 -0.75
8000 +2.0 -0.25 -0.25 -0.75
8000 +2.0 -0.25 +0.50 +0.00
8000 +2.0 -0.25 +0.50 +0.25
8000 +2.0 -0.25 +0.50 -0.25
8000 +2.0 +0.25 +0.50 +0.50
8000 +2.0 -0.25 +0.50 +0.50
8000 +2.0 -0.25 +0.50 -0.50
8000 +2.0 -0.25 +0.50 -0.75
8000 +2.0 +0.50 +0.00 +0.25
8000 +2.0 +0.50 +0.25 +0.00
8000 +2.0 +0.50 -0.25 +0.25
8000 +2.0 +0.50 +0.25 +0.50
8000 +2.0 -0.50 +0.50 +0.00
8000 +2.0 -0.50 +0.50 +0.25
8000 +2.0 -0.50 +0.50 -0.25
8000 +2.0 +0.50 +0.50 +0.50
8000 +2.0 -0.50 +0.50 +0.50
8000 +2.0 +0.50 +0.50 -0.75
8000 +2.0 -0.50 +0.50 -0.75
8000 +2.0 -0.75 +0.00 +0.00
8000 +2.0 +0.75 +0.00 +0.25
8000 +2.0 +0.75 +0.00 -0.25
8000 +2.0 -0.75 +0.00 +0.25
8000 +2.0 -0.75 +0.00 -0.25
8000 +2.0 +0.75 +0.00 -0.50
8000 +2.0 -0.75 +0.00 +0.50
8000 +2.0 -0.75 +0.00 -0.50
8000 +2.0 -0.75 +0.00 -0.75
8000 +2.0 +0.75 +0.25 +0.00
8000 +2.0 +0.75 -0.25 +0.00
8000 +2.0 -0.75 +0.25 +0.00
8000 +2.0 -0.75 -0.25 +0.00
8000 +2.0 +0.75 -0.25 -0.25
8000 +2.0 -0.75 +0.25 +0.25
8000 +2.0 -0.75 +0.25 -0.25
8000 +2.0 -0.75 -0.25 +0.25
8000 +2.0 -0.75 -0.25 -0.25
8000 +2.0 +0.75 -0.25 -0.50
8000 +2.0 -0.75 +0.25 +0.50
8000 +2.0 -0.75 +0.25 -0.50
8000 +2.0 -0.75 -0.25 +0.50
8000 +2.0 -0.75 -0.25 -0.50
8000 +2.0 +0.75 +0.25 -0.75
8000 +2.0 -0.75 +0.25 -0.75
8000 +2.0 -0.75 -0.25 -0.75
8000 +2.0 +0.75 +0.50 +0.00
8000 +2.0 -0.75 +0.50 +0.00
8000 +2.0 -0.75 +0.50 +0.25
8000 +2.0 -0.75 +0.50 -0.25
8000 +2.0 +0.75 +0.50 +0.50
8000 +2.0 -0.75 +0.50 +0.50
8000 +2.0 -0.75 +0.50 -0.50
8000 +2.0 -0.75 +0.50 -0.75
8000 +2.0 -1.00 +0.00 +0.00
8000 +2.0 -1.00 +0.00 +0.25
8000 +2.0 -1.00 +0.00 -0.25
8000 +2.0 -1.00 +0.00 +0.50
8000 +2.0 -1.00 +0.00 -0.50
8000 +2.0 -1.00 +0.00 -0.75
8000 +2.0 -1.00 +0.25 +0.00
8000 +2.0 -1.00 -0.25 +0.00
8000 +2.0 -1.00 +0.25 +0.25
8000 +2.0 -1.00 +0.25 -0.25
8000 +2.0 -1.00 -0.25 +0.25
8000 +2.0 -1.00 -0.25 -0.25
8000 +2.0 -1.00 +0.25 +0.50
8000 +2.0 -1.00 +0.25 -0.50
8000 +2.0 -1.00 -0.25 +0.50
8000 +2.0 -1.00 -0.25 -0.50
8000 +2.0 -1.00 +0.25 -0.75
8000 +2.0 -1.00 -0.25 -0.75
8000 +2.0 -1.00 +0.50 +0.00
8000 +2.0 -1.00 +0.50 +0.25
8000 +2.0 -1.00 +0.50 -0.25
8000 +2.0 -1.00 +0.50 +0.50
8000 +2.0 -1.00 +0.50 -0.50
8000 +2.0 -1.00 +0.50 -0.75
8000 +2.0 -1.25 -0.25 +0.00
8000 +2.0 -1.25 -0.25 +0.25
8000 +2.0 -1.25 -0.25 -0.25
8000 +2.0 -1.25 -0.25 +0.50
8000 +2.0 -1.25 -0.25 -0.50
8000 +2.0 -1.25 -0.25 -0.75
8000 +2.0 -1.50 +0.00 +0.00
8000 +2.0 -1.50 +0.00 +0.25
8000 +2.0 -1.50 +0.00 -0.25
8000 +2.0 -1.50 +0.00 +0.50
8000 +2.0 -1.50 +0.00 -0.50
8000 +2.0 -1.50 +0.00 -0.75
8000 +2.0 -1.50 -0.25 +0.00
8000 +2.0 -1.50 -0.25 +0.25
8000 +2.0 -1.50 -0.25 -0.25
8000 +2.0 -1.50 -0.25 +0.50
8000 +2.0 -1.50 -0.25 -0.50
8000 +2.0 -1.50 -0.25 -0.75
8000 +2.0 -1.75 +0.25 +0.25
8000 +2.0 -1.75 +0.25 -0.25
8000 +2.0 -1.75 +0.25 +0.50
8000 +2.0 -1.75 +0.25 -0.50
8000 +2.0 -1.75 +0.25 -0.75
8000 +2.0 -2.00 +0.50 +0.00
8000 +2.0 -2.00 +0.50 -0.25
8000 +2.0 -2.00 +0.50 -0.50
8000 +2.5 +0.25 +0.50 -0.25
8000 +2.5 +0.50 +0.00 -0.50
8000 +2.5 +0.50 +0.25 -0.50
8000 +2.5 +0.50 +0.50 -0.50
8000 +2.5 +0.75 +0.50 -0.50
8000 +3.5 -0.25 +0.25 -0.75
8000 +3.5 -1.25 -0.25 -0.50
8000 +3.5 -1.25 -0.25 -0.75
8000 +4.0 -0.25 +0.25 -0.50
8000 +4.0 -1.25 -0.25 -0.50
8000 +4.5 -0.25 +0.25 -0.50
8000 +5.0 +0.25 +0.25 +0.00
8000 +5.0 +0.25 +0.25 +0.25
8000 +5.0 +0.25 +0.25 -0.25
8000 +5.0 +0.25 +0.25 +0.50
8000 +5.0 +0.25 +0.25 -0.50
8000 +5.0 +0.25 +0.25 -0.75
8000 +5.0 +0.25 +0.50 +0.00
8000 +5.0 +0.25 +0.50 +0.25
8000 +5.0 +0.25 +0.50 -0.25
8000 +5.0 +0.25 +0.50 +0.50
8000 +5.0 +0.25 +0.50 -0.50
8000 +5.0 +0.25 +0.50 -0.75
8000 +5.0 +0.50 -0.25 +0.00
8000 +5.0 +0.50 -0.25 +0.25
8000 +5.0 +0.50 -0.25 -0.25
8000 +5.0 +0.50 -0.25 +0.50
8000 +5.0 +0.50 -0.25 -0.50
8000 +5.0 +0.50 -0.25 -0.75
8000 +5.0 +0.75 +0.25 +0.50

